CFT Correlators for Cardy Bulk Fields via String-Net Models

We show that string-net models provide a novel geometric method to construct invariants of mapping class group actions. Concretely, we consider string-net models for a modular tensor category ${\mathcal C}$. We show that the datum of a specific commutative symmetric Frobenius algebra in the Drinfeld center $Z(\mathcal{C})$ gives rise to invariant string-nets. The Frobenius algebra has the interpretation of the algebra of bulk fields of the conformal field theory in the Cardy case.

==> figures/AC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (-1, -2.5) {$A$};
		\node [style=none] (5) at (1, -2.5) {$A$};
		\node [style=none] (6) at (0, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (2.center) to (0);
		\draw [in=-15, out=90] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0.5, -3) {};
		\node [style=coproduct] (4) at (-1, 1) {};
		\node [style=coproduct] (5) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -3.5) {$C$};
		\node [style=none] (10) at (-2, 3.5) {$C$};
		\node [style=none] (11) at (0, 3.5) {$C$};
		\node [style=none] (12) at (2, 3.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (0.center) to (4);
		\draw [in=15, out=-90] (1.center) to (4);
		\draw [in=15, out=-90] (2.center) to (5);
		\draw [in=-90, out=165] (5) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-2, 3) {};
		\node [style=none] (3) at (-0.5, -3) {};
		\node [style=coproduct] (4) at (1, 1) {};
		\node [style=coproduct] (5) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, -3.5) {$C$};
		\node [style=none] (10) at (2, 3.5) {$C$};
		\node [style=none] (11) at (0, 3.5) {$C$};
		\node [style=none] (12) at (-2, 3.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90] (0.center) to (4);
		\draw [in=165, out=-90] (1.center) to (4);
		\draw [in=165, out=-90] (2.center) to (5);
		\draw [in=-90, out=15] (5) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=counit] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (5) at (1, 2.5) {$C$};
		\node [style=none] (7) at (0, -2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2) to (0);
		\draw [in=15, out=-90] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=counit] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (5) at (-1, 2.5) {$C$};
		\node [style=none] (7) at (0, -2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90] (2) to (0);
		\draw [in=165, out=-90] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (4) at (-1, -2.5) {$A$};
		\node [style=none] (5) at (1, -2.5) {$A$};
		\node [style=none] (6) at (0, 2.5) {$A$};
		\node [style=none] (7) at (-0.175, -0.9) {};
		\node [style=none] (8) at (0.175, -0.9) {};
		\node [style=none] (9) at (-0.175, -1.1) {};
		\node [style=none] (10) at (0.175, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-150, out=90] (2.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [in=-15, out=30, looseness=1.25] (8.center) to (0);
		\draw [in=-30, out=90] (3.center) to (10.center);
		\draw [in=-165, out=150, looseness=1.25] (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=product] (4) at (-1, -1) {};
		\node [style=product] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-2, -3.5) {$A$};
		\node [style=none] (7) at (0, -3.5) {$A$};
		\node [style=none] (8) at (2, -3.5) {$A$};
		\node [style=none] (9) at (0.5, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (0.center) to (4);
		\draw [in=-15, out=90] (1.center) to (4);
		\draw [in=-15, out=90] (2.center) to (5);
		\draw [in=90, out=-165] (5) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=product] (4) at (1, -1) {};
		\node [style=product] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (2, -3.5) {$A$};
		\node [style=none] (7) at (0, -3.5) {$A$};
		\node [style=none] (8) at (-2, -3.5) {$A$};
		\node [style=none] (9) at (-0.5, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90] (0.center) to (4);
		\draw [in=-165, out=90] (1.center) to (4);
		\draw [in=-165, out=90] (2.center) to (5);
		\draw [in=90, out=-15] (5) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=unit] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (5) at (1, -2.5) {$A$};
		\node [style=none] (6) at (0, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (2) to (0);
		\draw [in=-15, out=90] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=unit] (2) at (1, -1.5) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (5) at (-1, -2.5) {$A$};
		\node [style=none] (6) at (0, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90] (2) to (0);
		\draw [in=-165, out=90] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AC8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-1, 2.5) {$C$};
		\node [style=none] (7) at (1, 2.5) {$C$};
		\node [style=none] (8) at (0, -2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (0);
		\draw [in=15, out=-90] (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (0, -4) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (2, 3.5) {};
		\node [style=none] (6) at (3.5, 2) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (-2, -3.5) {};
		\node [style=none] (10) at (0, 4.5) {$V_1$};
		\node [style=none] (11) at (2.25, 4) {$V_2$};
		\node [style=none] (12) at (4, 2) {$V_3$};
		\node [style=none] (13) at (0, -4.5) {$\ldots$};
		\node [style=none] (15) at (-2.5, -4) {$V_n$};
		\node [style=nc] (16) at (-0.5, -2) {};
		\node [style=nc] (17) at (0.75, 0.75) {};
		\node [style=nc] (18) at (0.75, 2.5) {};
		\node [style=nc] (19) at (-1.25, 2) {};
		\node [style=none] (20) at (-0.5, -2) {$\varphi$};
		\node [style=none] (21) at (0.75, 0.75) {$\psi$};
		\node [style=none] (22) at (0.75, 2.5) {$\varpi$};
		\node [style=none] (23) at (-1.25, 2) {$\chi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0.center);
		\draw [bend right=45] (0.center) to (3.center);
		\draw [bend right=45] (3.center) to (2.center);
		\draw [bend right=45] (2.center) to (1.center);
		\draw [style=directed, bend right=15] (16) to (8.center);
		\draw [style=directed, bend left=15] (16) to (7.center);
		\draw [style=directed, bend left=45] (16) to (17);
		\draw [style=directed, bend right=15] (17) to (6.center);
		\draw [style=directed, bend right=45] (16) to (17);
		\draw [style=directed, bend left=15] (17) to (18);
		\draw [style=directed, bend left=15] (18) to (4.center);
		\draw [style=directed, bend right=15] (18) to (5.center);
		\draw [style=directed, bend left=15] (17) to (19);
		\draw [style=directed, bend right=15] (19) to (18);
		\draw [style=directed, in=-135, out=135, loop] (19) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (95) at (0, -4) {};
		\node [style=none] (96) at (-4, 0) {};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (1, 0) {};
		\node [style=none] (99) at (0, 1) {};
		\node [style=none] (100) at (-1, 0) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=none] (102) at (0, 4.5) {$F$};
		\node [style=none] (103) at (-0.25, 1.75) {};
		\node [style=none] (104) at (0.25, 1.75) {};
		\node [style=none] (105) at (-1.75, 0) {};
		\node [style=none] (106) at (1.75, 0) {};
		\node [style=none] (107) at (0, -1.75) {};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=none] (110) at (0, -3) {};
		\node [style=none] (111) at (-3, 0) {};
		\node [style=none] (112) at (1.75, 2.5) {};
		\node [style=none] (113) at (-2.5, 1.5) {};
		\node [style=none] (114) at (0, 5) {};
		\node [style=none] (115) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (94.center) to (96.center);
		\draw [bend right=45] (96.center) to (95.center);
		\draw [bend left=45] (97.center) to (95.center);
		\draw [bend right=45] (97.center) to (94.center);
		\draw [bend right=45] (99.center) to (100.center);
		\draw [bend right=45] (100.center) to (101.center);
		\draw [bend left=45] (98.center) to (101.center);
		\draw [bend right=45] (98.center) to (99.center);
		\draw [style=dc2] (99.center) to (108.center);
		\draw [style=p, bend right=45] (103.center) to (105.center);
		\draw [style=p, bend right=45] (105.center) to (107.center);
		\draw [style=p, bend right=45] (107.center) to (106.center);
		\draw [style=p, bend right=45] (106.center) to (104.center);
		\draw [style=dc2, bend left=60] (108.center) to (112.center);
		\draw [style=dc2, bend left, looseness=0.75] (112.center) to (109.center);
		\draw [style=dc2, bend left=45] (109.center) to (110.center);
		\draw [style=dc2, bend left=45] (110.center) to (111.center);
		\draw [style=dc2, bend left=15] (111.center) to (113.center);
		\draw [style=dc1, in=-90, out=45] (113.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (95) at (0, -4) {};
		\node [style=none] (96) at (-4, 0) {};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (1, 0) {};
		\node [style=none] (99) at (0, 1) {};
		\node [style=none] (100) at (-1, 0) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=none] (102) at (0, 4.5) {$F$};
		\node [style=none] (103) at (-0.25, 1.75) {};
		\node [style=none] (104) at (0.25, 1.75) {};
		\node [style=nc] (106) at (1.75, 0) {};
		\node [style=none] (107) at (0, -1.75) {};
		\node [style=none] (108) at (0, 1.75) {};
		\node [style=none] (112) at (1.75, 2.25) {};
		\node [style=none] (113) at (-2.25, 1.5) {};
		\node [style=nc] (114) at (-1.75, 0) {};
		\node [style=none] (115) at (1.75, 0) {$\alpha$};
		\node [style=none] (116) at (0, -2.25) {$i$};
		\node [style=none] (117) at (-1, 1) {$j$};
		\node [style=none] (118) at (2.5, 1.75) {$F$};
		\node [style=none] (119) at (-1.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (94.center) to (96.center);
		\draw [bend right=45] (96.center) to (95.center);
		\draw [bend left=45] (97.center) to (95.center);
		\draw [bend right=45] (97.center) to (94.center);
		\draw [bend right=45] (99.center) to (100.center);
		\draw [bend right=45] (100.center) to (101.center);
		\draw [bend left=45] (98.center) to (101.center);
		\draw [bend right=45] (98.center) to (99.center);
		\draw [style=dc2] (99.center) to (108.center);
		\draw [bend right=45] (107.center) to (106);
		\draw [style=directed, bend left=45] (104.center) to (106);
		\draw [style=dc2, bend left=75, looseness=1.25] (108.center) to (112.center);
		\draw [style=dc1, in=-90, out=45, looseness=1.25] (113.center) to (94.center);
		\draw [style=dc2, bend right=60, looseness=1.25] (113.center) to (114);
		\draw [style=dc1, bend left, looseness=0.75] (112.center) to (106);
		\draw [bend right=45] (103.center) to (114);
		\draw [style=directed, bend left=45] (107.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (95) at (0, -4) {};
		\node [style=none] (96) at (-4, 0) {};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (1, 0) {};
		\node [style=none] (99) at (0, 1) {};
		\node [style=none] (100) at (-1, 0) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=none] (102) at (0, 4.5) {$F$};
		\node [style=none] (103) at (-0.25, 1.75) {};
		\node [style=none] (104) at (0.25, 1.75) {};
		\node [style=none] (105) at (-1.75, 0) {};
		\node [style=none] (106) at (1.75, 0) {};
		\node [style=none] (107) at (0, -1.75) {};
		\node [style=none] (109) at (0, 2.625) {};
		\node [style=none] (110) at (0, 1) {};
		\node [style=none] (112) at (0.225, 2.95) {};
		\node [style=none] (113) at (0.2, 2.625) {};
		\node [style=none] (114) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (94.center) to (96.center);
		\draw [bend right=45] (96.center) to (95.center);
		\draw [bend left=45] (97.center) to (95.center);
		\draw [bend right=45] (97.center) to (94.center);
		\draw [bend right=45] (99.center) to (100.center);
		\draw [bend right=45] (100.center) to (101.center);
		\draw [bend left=45] (98.center) to (101.center);
		\draw [bend right=45] (98.center) to (99.center);
		\draw [style=p, bend right=45] (103.center) to (105.center);
		\draw [style=p, bend right=45] (105.center) to (107.center);
		\draw [style=p, bend right=45] (107.center) to (106.center);
		\draw [style=p, bend right=45] (106.center) to (104.center);
		\draw [style=dc2] (110.center) to (109.center);
		\draw [style=dc2, in=-150, out=90] (109.center) to (112.center);
		\draw [style=dc2, bend left=120, looseness=3.50] (112.center) to (113.center);
		\draw [style=dc1] (114.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-1, -3.5) {$i$};
		\node [style=none] (76) at (1, -3.5) {$i$};
		\node [style=none] (77) at (3, -3.5) {$X$};
		\node [style=none] (78) at (-1, 3.5) {$j$};
		\node [style=none] (79) at (1, 3.5) {$j$};
		\node [style=none] (80) at (-3, 3.5) {$X$};
		\node [style=none] (81) at (-1, 3) {};
		\node [style=none] (82) at (1, 3) {};
		\node [style=none] (83) at (-1, -3) {};
		\node [style=none] (84) at (1, -3) {};
		\node [style=nc] (85) at (-1, 0) {};
		\node [style=nc] (86) at (1, 0) {};
		\node [style=none] (87) at (-3, 3) {};
		\node [style=none] (88) at (3, -3) {};
		\node [style=none] (90) at (-1, 0) {$\alpha$};
		\node [style=none] (91) at (1, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (81.center) to (85);
		\draw [style=directed] (86) to (82.center);
		\draw [style=directed] (85) to (83.center);
		\draw [style=directed] (84.center) to (86);
		\draw [style=directed, in=-30, out=90] (88.center) to (86);
		\draw [style=directed, in=-90, out=150] (85) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1, -2.5) {};
		\node [style=none] (26) at (1, -2.5) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=nc] (28) at (-1, 1) {};
		\node [style=nc] (29) at (1, 1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0.875, -0.325) {};
		\node [style=none] (32) at (-0.875, -0.675) {};
		\node [style=none] (33) at (-0.625, -0.275) {};
		\node [style=none] (34) at (0.625, -0.725) {};
		\node [style=none] (37) at (-1, 3) {$j$};
		\node [style=none] (38) at (1, 3) {$j$};
		\node [style=none] (40) at (2, -2.5) {};
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (-1, -3) {$i$};
		\node [style=none] (49) at (2, -3) {$X$};
		\node [style=none] (50) at (-2, 3) {$X$};
		\node [style=none] (51) at (1, -3) {$i$};
		\node [style=none] (52) at (-1, 2.5) {};
		\node [style=none] (53) at (1, 2.5) {};
		\node [style=none] (54) at (-1, 1) {$\alpha$};
		\node [style=none] (55) at (1, 1) {$\alpha$};
		\node [style=none] (56) at (0, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (28) to (27.center);
		\draw [in=0, out=90] (26.center) to (30.center);
		\draw [in=90, out=-120, looseness=0.50] (32.center) to (25.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (31.center) to (29);
		\draw [in=45, out=-180] (30.center) to (33.center);
		\draw [in=0, out=-135] (34.center) to (27.center);
		\draw [style=directed] (29) to (53.center);
		\draw [style=directed] (52.center) to (28);
		\draw [style=directed, in=-90, out=150, looseness=0.75] (28) to (47.center);
		\draw [style=directed, in=-30, out=90, looseness=0.75] (40.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (18) at (0, -0.5) {$S_L$};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (23) at (0, 3) {$\widetilde{F}$};
		\node [style=none] (24) at (0, -3) {$F_{1}$};
		\node [style=none] (25) at (1.5, -2.5) {};
		\node [style=none] (26) at (-1.5, 2.5) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (1.5, -3) {$X$};
		\node [style=none] (30) at (-1.5, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc1] (19.center) to (18);
		\draw [style=dc1] (18) to (20.center);
		\draw [style=directed, in=-90, out=180, looseness=1.25] (28.center) to (26.center);
		\draw [in=90, out=0] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nrg] (89) at (-1.5, -2.75) {$S_{L}^{-1}$};
		\node [style=nrg] (90) at (1.5, -2.75) {$S_{L}^{-1}$};
		\node [style=product] (91) at (0, 0) {};
		\node [style=nr] (92) at (0, 2.75) {$S_{L}$};
		\node [style=none] (96) at (-0.75, 0.25) {$\mu_{F_{1}}$};
		\node [style=none] (97) at (-1.5, -4.5) {};
		\node [style=none] (98) at (1.5, -4.5) {};
		\node [style=none] (99) at (0, 4.5) {};
		\node [style=none] (100) at (-1.5, -5) {$\widetilde{F}$};
		\node [style=none] (101) at (0.5, 1.25) {$F_{1}$};
		\node [style=none] (102) at (1.5, -5) {$\widetilde{F}$};
		\node [style=none] (103) at (0, 5) {$\widetilde{F}$};
		\node [style=none] (104) at (1, -1.5) {$F_{1}$};
		\node [style=none] (105) at (-1, -1.5) {$F_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (89) to (91);
		\draw [style=dc2, in=-15, out=90] (90) to (91);
		\draw [style=dc2] (91) to (92);
		\draw [style=dc2] (92) to (99.center);
		\draw [style=dc2] (97.center) to (89);
		\draw [style=dc2] (98.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-0.175, -1.675) {};
		\node [style=none] (63) at (-0.175, -1.35) {};
		\node [style=none] (64) at (0.175, -1.7) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, 0.75) {};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=none] (69) at (1.675, -0.075) {};
		\node [style=none] (71) at (1.325, -0.05) {};
		\node [style=none] (72) at (1.675, -0.4) {};
		\node [style=none] (75) at (-2.25, 0.75) {};
		\node [style=none] (76) at (-0.75, 0.75) {};
		\node [style=nc] (89) at (-1.5, 1.5) {};
		\node [style=nc] (90) at (1.5, 1.5) {};
		\node [style=none] (91) at (0, 2.5) {};
		\node [style=none] (92) at (-1.5, 4.5) {};
		\node [style=none] (93) at (1.5, 4.5) {};
		\node [style=none] (94) at (0, 3.5) {};
		\node [style=none] (95) at (1.2, 3.175) {};
		\node [style=none] (96) at (-1.2, 2.85) {};
		\node [style=none] (97) at (-0.875, 3.175) {};
		\node [style=none] (98) at (0.875, 2.85) {};
		\node [style=none] (99) at (-2.25, -2) {};
		\node [style=none] (100) at (-0.75, -2.5) {};
		\node [style=none] (101) at (-1.5, -3) {};
		\node [style=none] (102) at (-2.25, -4.5) {};
		\node [style=none] (103) at (-0.75, -4.5) {};
		\node [style=none] (104) at (-1.5, -3.575) {};
		\node [style=none] (105) at (-0.875, -3.5) {};
		\node [style=none] (106) at (-2.125, -3.075) {};
		\node [style=none] (107) at (-1.875, -3.45) {};
		\node [style=none] (108) at (-1.125, -3.125) {};
		\node [style=none] (111) at (0.75, -2.5) {};
		\node [style=none] (112) at (2.25, -2) {};
		\node [style=none] (113) at (1.5, -3) {};
		\node [style=none] (114) at (0.75, -4.5) {};
		\node [style=none] (115) at (2.25, -4.5) {};
		\node [style=none] (116) at (1.5, -3.575) {};
		\node [style=none] (117) at (2.125, -3.5) {};
		\node [style=none] (118) at (0.875, -3.075) {};
		\node [style=none] (119) at (1.125, -3.45) {};
		\node [style=none] (120) at (1.875, -3.125) {};
		\node [style=none] (81) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (82) at (1.5, 1.5) {$\alpha$};
		\node [style=none] (121) at (-2.25, -5) {$i$};
		\node [style=none] (122) at (0.75, -5) {$j$};
		\node [style=none] (123) at (-0.75, -5) {$i$};
		\node [style=none] (124) at (2.25, -5) {$j$};
		\node [style=none] (125) at (-2.75, -2) {$k$};
		\node [style=none] (126) at (2.75, -2) {$l$};
		\node [style=none] (127) at (-1.5, 5) {$n$};
		\node [style=none] (128) at (1.5, 5) {$n$};
		\node [style=none] (129) at (0, 4) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=0.75] (63.center) to (42.center);
		\draw [in=-90, out=45] (69.center) to (66.center);
		\draw [in=-45, out=90, looseness=0.75] (68.center) to (72.center);
		\draw [in=-90, out=135] (71.center) to (65.center);
		\draw (42.center) to (76.center);
		\draw (69.center) to (61.center);
		\draw [in=180, out=-90] (92.center) to (91.center);
		\draw [in=0, out=90] (90) to (94.center);
		\draw [style=directed, in=90, out=-120, looseness=0.75] (96.center) to (89);
		\draw [style=directed, in=270, out=60, looseness=0.50] (95.center) to (93.center);
		\draw [in=45, out=-180] (94.center) to (97.center);
		\draw [in=0, out=-135] (98.center) to (91.center);
		\draw [style=directed, in=90, out=-180] (101.center) to (102.center);
		\draw [in=-90, out=0] (104.center) to (100.center);
		\draw [in=-90, out=120, looseness=0.50] (106.center) to (99.center);
		\draw [in=-270, out=-60, looseness=0.50] (105.center) to (103.center);
		\draw [in=-45, out=180] (104.center) to (107.center);
		\draw [in=0, out=135] (108.center) to (101.center);
		\draw [style=directed, in=90, out=-180] (113.center) to (114.center);
		\draw [in=-90, out=0] (116.center) to (112.center);
		\draw [in=-90, out=120, looseness=0.50] (118.center) to (111.center);
		\draw [in=-270, out=-60, looseness=0.50] (117.center) to (115.center);
		\draw [in=-45, out=180] (116.center) to (119.center);
		\draw [in=0, out=135] (120.center) to (113.center);
		\draw [in=-135, out=90, looseness=0.75] (100.center) to (61.center);
		\draw [in=90, out=-45, looseness=0.75] (64.center) to (111.center);
		\draw (75.center) to (99.center);
		\draw (68.center) to (112.center);
		\draw [in=-150, out=90] (75.center) to (89);
		\draw [in=-30, out=90] (76.center) to (89);
		\draw [style=directed, in=-150, out=90] (65.center) to (90);
		\draw [style=directed, in=-30, out=90] (66.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-0.175, -1.675) {};
		\node [style=none] (63) at (-0.175, -1.35) {};
		\node [style=none] (64) at (0.175, -1.7) {};
		\node [style=none] (65) at (0.75, 1) {};
		\node [style=none] (66) at (2.25, 1) {};
		\node [style=none] (68) at (2.25, -1.5) {};
		\node [style=none] (69) at (1.675, -0.075) {};
		\node [style=none] (71) at (1.325, -0.05) {};
		\node [style=none] (72) at (1.675, -0.4) {};
		\node [style=none] (75) at (-2.25, 1) {};
		\node [style=none] (76) at (-0.75, 1) {};
		\node [style=none] (91) at (0, 2.5) {};
		\node [style=none] (92) at (-1.5, 4.5) {};
		\node [style=none] (93) at (1.5, 4.5) {};
		\node [style=none] (94) at (0, 4.1) {};
		\node [style=none] (95) at (1.425, 4) {};
		\node [style=none] (96) at (-1.55, 3.525) {};
		\node [style=none] (97) at (-1.175, 3.8) {};
		\node [style=none] (99) at (-2.25, -2) {};
		\node [style=none] (100) at (-0.75, -2.5) {};
		\node [style=none] (101) at (-1.5, -3) {};
		\node [style=none] (102) at (-2.25, -4.5) {};
		\node [style=none] (103) at (-0.75, -4.5) {};
		\node [style=none] (104) at (-1.5, -3.575) {};
		\node [style=none] (105) at (-0.875, -3.5) {};
		\node [style=none] (106) at (-2.125, -3.075) {};
		\node [style=none] (107) at (-1.875, -3.45) {};
		\node [style=none] (108) at (-1.125, -3.125) {};
		\node [style=none] (111) at (0.75, -2.5) {};
		\node [style=none] (112) at (2.25, -2) {};
		\node [style=none] (113) at (1.5, -3) {};
		\node [style=none] (114) at (0.75, -4.5) {};
		\node [style=none] (115) at (2.25, -4.5) {};
		\node [style=none] (116) at (1.5, -3.575) {};
		\node [style=none] (117) at (2.125, -3.5) {};
		\node [style=none] (118) at (0.875, -3.075) {};
		\node [style=none] (119) at (1.125, -3.45) {};
		\node [style=none] (120) at (1.875, -3.125) {};
		\node [style=none] (121) at (-2.25, -5) {$i$};
		\node [style=none] (122) at (0.75, -5) {$j$};
		\node [style=none] (123) at (-0.75, -5) {$i$};
		\node [style=none] (124) at (2.25, -5) {$j$};
		\node [style=none] (125) at (-2.75, -2) {$k$};
		\node [style=none] (126) at (2.75, -2) {$l$};
		\node [style=none] (127) at (-1.5, 5) {$n$};
		\node [style=none] (128) at (1.5, 5) {$n$};
		\node [style=none] (129) at (-0.625, 2.375) {};
		\node [style=none] (130) at (-0.5, 2.875) {};
		\node [style=none] (133) at (0.525, 2.825) {};
		\node [style=none] (134) at (0, 3.2) {};
		\node [style=none] (135) at (0.375, 2.55) {};
		\node [style=none] (136) at (0.775, 2.775) {};
		\node [style=none] (137) at (1.275, 3.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135, looseness=0.75] (63.center) to (42.center);
		\draw [in=-90, out=45] (69.center) to (66.center);
		\draw [in=-45, out=90, looseness=0.75] (68.center) to (72.center);
		\draw [in=-90, out=135] (71.center) to (65.center);
		\draw (42.center) to (76.center);
		\draw (69.center) to (61.center);
		\draw [in=180, out=-90] (92.center) to (91.center);
		\draw [style=directed, in=270, out=75, looseness=0.75] (95.center) to (93.center);
		\draw [in=30, out=-180, looseness=0.75] (94.center) to (97.center);
		\draw [style=directed, in=90, out=-180] (101.center) to (102.center);
		\draw [in=-90, out=0] (104.center) to (100.center);
		\draw [in=-90, out=120, looseness=0.50] (106.center) to (99.center);
		\draw [in=-270, out=-60, looseness=0.50] (105.center) to (103.center);
		\draw [in=-45, out=180] (104.center) to (107.center);
		\draw [in=0, out=135] (108.center) to (101.center);
		\draw [style=directed, in=90, out=-180] (113.center) to (114.center);
		\draw [in=-90, out=0] (116.center) to (112.center);
		\draw [in=-90, out=120, looseness=0.50] (118.center) to (111.center);
		\draw [in=-270, out=-60, looseness=0.50] (117.center) to (115.center);
		\draw [in=-45, out=180] (116.center) to (119.center);
		\draw [in=0, out=135] (120.center) to (113.center);
		\draw [in=-135, out=90, looseness=0.75] (100.center) to (61.center);
		\draw [in=90, out=-45, looseness=0.75] (64.center) to (111.center);
		\draw (75.center) to (99.center);
		\draw (68.center) to (112.center);
		\draw [in=90, out=-135] (96.center) to (75.center);
		\draw [style=directed, in=0, out=90, looseness=1.25] (66.center) to (94.center);
		\draw [in=-105, out=90, looseness=0.75] (76.center) to (129.center);
		\draw [style=directed, in=0, out=105, looseness=0.75] (133.center) to (134.center);
		\draw [in=-180, out=75, looseness=0.75] (130.center) to (134.center);
		\draw [in=-60, out=90, looseness=0.50] (65.center) to (133.center);
		\draw [in=0, out=-165] (135.center) to (91.center);
		\draw [in=30, out=-105, looseness=0.75] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (-1.5, 2.75) {};
		\node [style=none] (93) at (1.5, 2.75) {};
		\node [style=none] (95) at (1.45, 1.475) {};
		\node [style=none] (99) at (-2.25, 0) {};
		\node [style=none] (100) at (-0.75, 0) {};
		\node [style=none] (101) at (-1.5, -1) {};
		\node [style=none] (102) at (-2.25, -2.5) {};
		\node [style=none] (103) at (-0.75, -2.5) {};
		\node [style=none] (104) at (-1.5, -1.575) {};
		\node [style=none] (105) at (-0.875, -1.5) {};
		\node [style=none] (106) at (-2.125, -1.075) {};
		\node [style=none] (107) at (-1.875, -1.45) {};
		\node [style=none] (108) at (-1.125, -1.125) {};
		\node [style=none] (111) at (0.75, -0.05) {};
		\node [style=none] (112) at (2.25, -0.25) {};
		\node [style=none] (113) at (1.5, -1) {};
		\node [style=none] (114) at (0.75, -2.5) {};
		\node [style=none] (115) at (2.25, -2.5) {};
		\node [style=none] (116) at (1.5, -1.575) {};
		\node [style=none] (117) at (2.125, -1.5) {};
		\node [style=none] (118) at (0.875, -1.075) {};
		\node [style=none] (119) at (1.125, -1.45) {};
		\node [style=none] (120) at (1.875, -1.125) {};
		\node [style=none] (121) at (-2.25, -5) {$i$};
		\node [style=none] (122) at (0.75, -5) {$j$};
		\node [style=none] (123) at (-0.75, -5) {$i$};
		\node [style=none] (124) at (2.25, -5) {$j$};
		\node [style=none] (127) at (-1.5, 5) {$n$};
		\node [style=none] (128) at (1.5, 5) {$n$};
		\node [style=none] (137) at (1.35, 1.025) {};
		\node [style=none] (138) at (-2.25, -4.5) {};
		\node [style=none] (139) at (-0.75, -4.5) {};
		\node [style=none] (140) at (0.75, -4.5) {};
		\node [style=none] (141) at (2.25, -4.5) {};
		\node [style=none] (142) at (-0.95, 0.375) {};
		\node [style=none] (143) at (-0.55, 0.15) {};
		\node [style=none] (144) at (1.4, 1.25) {};
		\node [style=none] (145) at (-1.175, 1.225) {};
		\node [style=none] (146) at (-1.625, 1.25) {};
		\node [style=none] (147) at (0.75, 0.425) {};
		\node [style=none] (148) at (-1.5, 4.5) {};
		\node [style=none] (149) at (1.5, 4.5) {};
		\node [style=none] (150) at (-2.75, 0) {$k$};
		\node [style=none] (151) at (2.75, 0) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=75, looseness=0.50] (95.center) to (93.center);
		\draw [in=90, out=-180] (101.center) to (102.center);
		\draw [in=-90, out=0] (104.center) to (100.center);
		\draw [in=-90, out=120, looseness=0.50] (106.center) to (99.center);
		\draw [in=-270, out=-60, looseness=0.50] (105.center) to (103.center);
		\draw [in=-45, out=180] (104.center) to (107.center);
		\draw [in=0, out=135] (108.center) to (101.center);
		\draw [in=90, out=-180] (113.center) to (114.center);
		\draw [in=-90, out=0] (116.center) to (112.center);
		\draw [in=-90, out=120, looseness=0.50] (118.center) to (111.center);
		\draw [in=-270, out=-60, looseness=0.50] (117.center) to (115.center);
		\draw [in=-45, out=180] (116.center) to (119.center);
		\draw [in=0, out=135] (120.center) to (113.center);
		\draw [style=directed] (102.center) to (138.center);
		\draw [style=directed] (114.center) to (140.center);
		\draw (103.center) to (139.center);
		\draw (115.center) to (141.center);
		\draw [in=-180, out=-30] (143.center) to (91.center);
		\draw [in=270, out=135, looseness=0.75] (142.center) to (92.center);
		\draw [style=directed, in=-15, out=90, looseness=0.75] (100.center) to (145.center);
		\draw [style=directed, in=0, out=90] (112.center) to (144.center);
		\draw [in=90, out=-165] (146.center) to (99.center);
		\draw [in=0, out=-105] (137.center) to (91.center);
		\draw [in=90, out=-180, looseness=0.75] (144.center) to (147.center);
		\draw [style=directed] (93.center) to (149.center);
		\draw (92.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-1.5, 1.5) {};
		\node [style=none] (93) at (1.5, 1.5) {};
		\node [style=none] (102) at (-2.25, -2) {};
		\node [style=none] (103) at (-0.75, -2.5) {};
		\node [style=none] (111) at (0.775, -0.675) {};
		\node [style=none] (112) at (2.25, -0.25) {};
		\node [style=none] (113) at (1.5, -1) {};
		\node [style=none] (114) at (0.75, -2.5) {};
		\node [style=none] (115) at (2.25, -2.5) {};
		\node [style=none] (116) at (1.5, -1.575) {};
		\node [style=none] (117) at (2.125, -1.5) {};
		\node [style=none] (118) at (0.875, -1.075) {};
		\node [style=none] (119) at (1.125, -1.45) {};
		\node [style=none] (120) at (1.875, -1.125) {};
		\node [style=none] (121) at (-2.25, -5) {$i$};
		\node [style=none] (122) at (0.75, -5) {$j$};
		\node [style=none] (123) at (-0.75, -5) {$i$};
		\node [style=none] (124) at (2.25, -5) {$j$};
		\node [style=none] (127) at (-1.5, 5) {$i$};
		\node [style=none] (128) at (1.5, 5) {$i$};
		\node [style=none] (138) at (-2.25, -4.5) {};
		\node [style=none] (139) at (-0.75, -4.5) {};
		\node [style=none] (140) at (0.75, -4.5) {};
		\node [style=none] (141) at (2.25, -4.5) {};
		\node [style=none] (144) at (1.5, 1.25) {};
		\node [style=none] (147) at (0.75, -0.2) {};
		\node [style=none] (148) at (-1.5, 4.5) {};
		\node [style=none] (149) at (1.5, 4.5) {};
		\node [style=none] (151) at (2.75, 0) {$l$};
		\node [style=none] (152) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (113.center) to (114.center);
		\draw [in=-90, out=0] (116.center) to (112.center);
		\draw [in=-90, out=120, looseness=0.50] (118.center) to (111.center);
		\draw [in=-270, out=-60, looseness=0.50] (117.center) to (115.center);
		\draw [in=-45, out=180] (116.center) to (119.center);
		\draw [in=0, out=135] (120.center) to (113.center);
		\draw [style=directed] (102.center) to (138.center);
		\draw [style=directed] (114.center) to (140.center);
		\draw (103.center) to (139.center);
		\draw (115.center) to (141.center);
		\draw [style=directed, in=0, out=90] (112.center) to (144.center);
		\draw [in=90, out=-180] (144.center) to (147.center);
		\draw [style=directed] (93.center) to (149.center);
		\draw (92.center) to (148.center);
		\draw [in=90, out=-90] (152.center) to (103.center);
		\draw [in=90, out=-90, looseness=1.25] (92.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-1.5, 1.5) {};
		\node [style=none] (93) at (1.5, 1.5) {};
		\node [style=none] (102) at (-2.25, -2) {};
		\node [style=none] (103) at (-0.75, -2.25) {};
		\node [style=none] (114) at (0.75, -2.25) {};
		\node [style=none] (115) at (2.25, -2) {};
		\node [style=none] (121) at (-2.25, -5) {$i$};
		\node [style=none] (122) at (0.75, -5) {$i$};
		\node [style=none] (123) at (-0.75, -5) {$i$};
		\node [style=none] (124) at (2.25, -5) {$i$};
		\node [style=none] (127) at (-1.5, 5) {$i$};
		\node [style=none] (128) at (1.5, 5) {$i$};
		\node [style=none] (138) at (-2.25, -4.5) {};
		\node [style=none] (139) at (-0.75, -4.5) {};
		\node [style=none] (140) at (0.75, -4.5) {};
		\node [style=none] (141) at (2.25, -4.5) {};
		\node [style=none] (148) at (-1.5, 4.5) {};
		\node [style=none] (149) at (1.5, 4.5) {};
		\node [style=none] (150) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (102.center) to (138.center);
		\draw [style=directed] (114.center) to (140.center);
		\draw (103.center) to (139.center);
		\draw (115.center) to (141.center);
		\draw [style=directed] (93.center) to (149.center);
		\draw (92.center) to (148.center);
		\draw [in=90, out=-90, looseness=1.25] (92.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.25] (93.center) to (115.center);
		\draw [in=-180, out=90] (103.center) to (150.center);
		\draw [in=90, out=0] (150.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, -2.75) {};
		\node [style=none] (90) at (1.5, -2.75) {};
		\node [style=product] (91) at (0, 0) {};
		\node [style=none] (92) at (0, 2.75) {};
		\node [style=none] (96) at (-0.75, 0.25) {$\mu_{\widetilde{F}}$};
		\node [style=none] (97) at (-1.5, -4.5) {};
		\node [style=none] (98) at (1.5, -4.5) {};
		\node [style=none] (99) at (0, 4.5) {};
		\node [style=none] (100) at (-1.5, -5) {$\widetilde{F}$};
		\node [style=none] (102) at (1.5, -5) {$\widetilde{F}$};
		\node [style=none] (103) at (0, 5) {$\widetilde{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (89.center) to (91);
		\draw [style=dc2, in=-15, out=90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
		\draw [style=dc2] (92.center) to (99.center);
		\draw [style=dc2] (97.center) to (89.center);
		\draw [style=dc2] (98.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (89) at (-1.5, 2.75) {$S_{L}$};
		\node [style=nr] (90) at (1.5, 2.75) {$S_{L}$};
		\node [style=coproduct] (91) at (0, 0) {};
		\node [style=nrg] (92) at (0, -2.75) {$S_{L}^{-1}$};
		\node [style=none] (96) at (-0.75, -0.25) {$\Delta_{F_{1}}$};
		\node [style=none] (97) at (-1.5, 4.5) {};
		\node [style=none] (98) at (1.5, 4.5) {};
		\node [style=none] (99) at (0, -4.5) {};
		\node [style=none] (100) at (-1.5, 5) {$\widetilde{F}$};
		\node [style=none] (101) at (0.5, -1.25) {$F_{1}$};
		\node [style=none] (102) at (1.5, 5) {$\widetilde{F}$};
		\node [style=none] (103) at (0, -5) {$\widetilde{F}$};
		\node [style=none] (104) at (1, 1.5) {$F_{1}$};
		\node [style=none] (105) at (-1, 1.5) {$F_{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-90] (89) to (91);
		\draw [style=dc2, in=15, out=-90] (90) to (91);
		\draw [style=dc2] (91) to (92);
		\draw [style=dc2] (92) to (99.center);
		\draw [style=dc2] (97.center) to (89);
		\draw [style=dc2] (98.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, -3.25) {};
		\node [style=none] (90) at (1.5, -3.25) {};
		\node [style=product] (91) at (0, 0) {};
		\node [style=none] (92) at (0, 3.25) {};
		\node [style=none] (93) at (0, 3.75) {$\widetilde{F}$};
		\node [style=none] (94) at (-1.5, -3.75) {$\widetilde{F}$};
		\node [style=none] (95) at (1.5, -3.75) {$\widetilde{F}$};
		\node [style=none] (96) at (-0.75, 0.25) {$\mu_{\widetilde{F}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (89.center) to (91);
		\draw [style=dc2, in=-15, out=90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.5, 0) {};
		\node [style=none] (61) at (-0.175, -0.925) {};
		\node [style=none] (63) at (-0.175, -0.575) {};
		\node [style=none] (64) at (0.175, -0.925) {};
		\node [style=none] (65) at (0.5, 1) {};
		\node [style=none] (66) at (1.5, 1) {};
		\node [style=none] (69) at (1.175, 0.425) {};
		\node [style=none] (71) at (0.825, 0.425) {};
		\node [style=none] (72) at (1.175, 0.075) {};
		\node [style=none] (74) at (-1.5, 0.375) {};
		\node [style=none] (75) at (-1.5, 1) {};
		\node [style=none] (76) at (-0.5, 1) {};
		\node [style=none] (89) at (-1.5, 0.05) {};
		\node [style=none] (90) at (-1.725, 0.05) {};
		\node [style=none] (92) at (-1.7, 0.375) {};
		\node [style=none] (93) at (-2.25, -0.925) {};
		\node [style=none] (96) at (-1.7, -1.05) {};
		\node [style=none] (97) at (-2.025, -1.375) {};
		\node [style=none] (98) at (-4.25, -1) {};
		\node [style=none] (100) at (0.5, -1.75) {};
		\node [style=none] (101) at (2.5, -1.75) {};
		\node [style=none] (102) at (1.5, -2.5) {};
		\node [style=none] (103) at (0.5, -4.5) {};
		\node [style=none] (104) at (2.5, -4.5) {};
		\node [style=none] (105) at (1.5, -3.5) {};
		\node [style=none] (106) at (2.375, -3.175) {};
		\node [style=none] (107) at (0.625, -2.825) {};
		\node [style=none] (108) at (0.875, -3.225) {};
		\node [style=none] (109) at (2.125, -2.775) {};
		\node [style=none] (110) at (-5, 1.75) {};
		\node [style=none] (111) at (-3, 1.75) {};
		\node [style=none] (112) at (-4, 2.5) {};
		\node [style=none] (113) at (-5, 4.5) {};
		\node [style=none] (114) at (-3, 4.5) {};
		\node [style=none] (115) at (-4, 3.5) {};
		\node [style=none] (116) at (-3.125, 3.175) {};
		\node [style=none] (117) at (-4.875, 2.825) {};
		\node [style=none] (118) at (-4.625, 3.225) {};
		\node [style=none] (119) at (-3.375, 2.775) {};
		\node [style=nc] (122) at (-1, 1.75) {};
		\node [style=nc] (123) at (1, 1.75) {};
		\node [style=none] (124) at (0, 2.5) {};
		\node [style=none] (125) at (-1, 4.5) {};
		\node [style=none] (126) at (1, 4.5) {};
		\node [style=none] (127) at (0, 3.5) {};
		\node [style=none] (128) at (0.875, 3.175) {};
		\node [style=none] (129) at (-0.875, 2.825) {};
		\node [style=none] (130) at (-0.625, 3.225) {};
		\node [style=none] (131) at (0.625, 2.775) {};
		\node [style=none] (81) at (-1, 1.75) {$\alpha$};
		\node [style=none] (82) at (1, 1.75) {$\alpha$};
		\node [style=none] (132) at (0.5, -5) {$i$};
		\node [style=none] (133) at (2.5, -5) {$i$};
		\node [style=none] (134) at (1.5, -4) {$j$};
		\node [style=none] (135) at (-4, 4) {$k$};
		\node [style=none] (136) at (0, 4) {$l$};
		\node [style=none] (137) at (-5, 5) {$m$};
		\node [style=none] (138) at (-1, 5) {$n$};
		\node [style=none] (139) at (-3, 5) {$m$};
		\node [style=none] (140) at (1, 5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (63.center) to (42.center);
		\draw [in=-90, out=45] (69.center) to (66.center);
		\draw [in=-90, out=135] (71.center) to (65.center);
		\draw (75.center) to (74.center);
		\draw (42.center) to (76.center);
		\draw [in=45, out=-135] (69.center) to (61.center);
		\draw [in=30, out=-90] (74.center) to (90.center);
		\draw [bend left=120, looseness=3.50] (90.center) to (92.center);
		\draw [in=-135, out=-45] (93.center) to (61.center);
		\draw [in=-150, out=-45] (98.center) to (97.center);
		\draw [in=30, out=-90, looseness=0.75] (89.center) to (96.center);
		\draw [style=directed, in=90, out=-180] (102.center) to (103.center);
		\draw [in=-90, out=0] (105.center) to (101.center);
		\draw [in=-90, out=120, looseness=0.50] (107.center) to (100.center);
		\draw [in=-270, out=-60, looseness=0.50] (106.center) to (104.center);
		\draw [in=-45, out=180] (105.center) to (108.center);
		\draw [in=0, out=135] (109.center) to (102.center);
		\draw [in=180, out=-90] (113.center) to (112.center);
		\draw [in=0, out=90] (111.center) to (115.center);
		\draw [in=90, out=-120, looseness=0.50] (117.center) to (110.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (116.center) to (114.center);
		\draw [in=45, out=-180] (115.center) to (118.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw [in=180, out=-90] (125.center) to (124.center);
		\draw [in=0, out=90] (123) to (127.center);
		\draw [in=90, out=-120, looseness=0.50] (129.center) to (122);
		\draw [style=directed, in=270, out=60, looseness=0.50] (128.center) to (126.center);
		\draw [in=45, out=-180] (127.center) to (130.center);
		\draw [in=0, out=-135] (131.center) to (124.center);
		\draw [in=-90, out=135, looseness=0.75] (93.center) to (111.center);
		\draw [in=90, out=-45] (64.center) to (100.center);
		\draw [style=directed, in=-135, out=90, looseness=0.75] (75.center) to (122);
		\draw [in=-45, out=90, looseness=0.75] (76.center) to (122);
		\draw [style=directed, in=-135, out=90, looseness=0.75] (65.center) to (123);
		\draw [in=-45, out=90, looseness=0.75] (66.center) to (123);
		\draw [in=-45, out=90] (101.center) to (72.center);
		\draw [in=135, out=-90] (110.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.5, 0.25) {};
		\node [style=none] (61) at (0.225, -0.975) {};
		\node [style=none] (63) at (-0.025, -0.875) {};
		\node [style=none] (64) at (0.325, -1.225) {};
		\node [style=none] (69) at (0.925, -0.325) {};
		\node [style=none] (71) at (1.325, 0.425) {};
		\node [style=none] (72) at (1.675, 0.075) {};
		\node [style=none] (74) at (-1.5, 0.375) {};
		\node [style=none] (89) at (-1.5, 0.05) {};
		\node [style=none] (90) at (-1.725, 0.05) {};
		\node [style=none] (92) at (-1.7, 0.375) {};
		\node [style=none] (93) at (-2.25, -0.925) {};
		\node [style=none] (96) at (-1.7, -1.05) {};
		\node [style=none] (97) at (-2.025, -1.375) {};
		\node [style=none] (98) at (-4.25, -1) {};
		\node [style=none] (100) at (0.5, -2) {};
		\node [style=none] (101) at (2.5, -1.75) {};
		\node [style=none] (102) at (1.5, -2.5) {};
		\node [style=none] (103) at (0.5, -4.5) {};
		\node [style=none] (104) at (2.5, -4.5) {};
		\node [style=none] (105) at (1.5, -3.5) {};
		\node [style=none] (106) at (2.375, -3.175) {};
		\node [style=none] (107) at (0.625, -2.825) {};
		\node [style=none] (108) at (0.875, -3.225) {};
		\node [style=none] (109) at (2.125, -2.775) {};
		\node [style=none] (110) at (-5, 1.75) {};
		\node [style=none] (111) at (-3, 1.75) {};
		\node [style=none] (112) at (-4, 2.5) {};
		\node [style=none] (113) at (-5, 4.5) {};
		\node [style=none] (114) at (-3, 4.5) {};
		\node [style=none] (115) at (-4, 3.5) {};
		\node [style=none] (116) at (-3.125, 3.175) {};
		\node [style=none] (117) at (-4.875, 2.825) {};
		\node [style=none] (118) at (-4.625, 3.225) {};
		\node [style=none] (119) at (-3.375, 2.775) {};
		\node [style=none] (132) at (0.5, -5) {$i$};
		\node [style=none] (133) at (2.5, -5) {$i$};
		\node [style=none] (134) at (1.5, -4) {$j$};
		\node [style=none] (135) at (-4, 4) {$k$};
		\node [style=none] (137) at (-5, 5) {$m$};
		\node [style=none] (138) at (-0.75, 5) {$n$};
		\node [style=none] (139) at (-3, 5) {$m$};
		\node [style=none] (140) at (1.25, 5) {$n$};
		\node [style=none] (141) at (1, 1.5) {};
		\node [style=none] (142) at (2, 1.5) {};
		\node [style=none] (143) at (-1.5, 1) {};
		\node [style=none] (144) at (-0.5, 1) {};
		\node [style=none] (145) at (0.25, 2.5) {};
		\node [style=none] (146) at (-0.75, 4.5) {};
		\node [style=none] (147) at (1.25, 4.5) {};
		\node [style=none] (148) at (0.25, 3.975) {};
		\node [style=none] (149) at (1.225, 3.85) {};
		\node [style=none] (150) at (-0.875, 3.45) {};
		\node [style=none] (151) at (-0.5, 3.725) {};
		\node [style=none] (152) at (-0.375, 2.375) {};
		\node [style=none] (153) at (-0.25, 2.875) {};
		\node [style=none] (154) at (0.775, 2.825) {};
		\node [style=none] (155) at (0.25, 3.2) {};
		\node [style=none] (156) at (0.625, 2.55) {};
		\node [style=none] (157) at (1.025, 2.775) {};
		\node [style=none] (158) at (1.225, 3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (63.center) to (42.center);
		\draw (69.center) to (61.center);
		\draw [in=30, out=-90] (74.center) to (90.center);
		\draw [bend left=120, looseness=3.50] (90.center) to (92.center);
		\draw [in=-135, out=-45] (93.center) to (61.center);
		\draw [in=-150, out=-45] (98.center) to (97.center);
		\draw [in=30, out=-90, looseness=0.75] (89.center) to (96.center);
		\draw [style=directed, in=90, out=-180] (102.center) to (103.center);
		\draw [in=-90, out=0] (105.center) to (101.center);
		\draw [in=-90, out=120, looseness=0.50] (107.center) to (100.center);
		\draw [in=-270, out=-60, looseness=0.50] (106.center) to (104.center);
		\draw [in=-45, out=180] (105.center) to (108.center);
		\draw [in=0, out=135] (109.center) to (102.center);
		\draw [in=180, out=-90] (113.center) to (112.center);
		\draw [in=0, out=90] (111.center) to (115.center);
		\draw [in=90, out=-120, looseness=0.50] (117.center) to (110.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (116.center) to (114.center);
		\draw [in=45, out=-180] (115.center) to (118.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw [in=-90, out=135, looseness=0.75] (93.center) to (111.center);
		\draw [in=90, out=-45, looseness=0.50] (64.center) to (100.center);
		\draw [in=-45, out=90] (101.center) to (72.center);
		\draw [in=180, out=-90] (146.center) to (145.center);
		\draw [style=directed, in=270, out=90, looseness=0.75] (149.center) to (147.center);
		\draw [style=directed, in=-180, out=30, looseness=0.75] (151.center) to (148.center);
		\draw [in=90, out=-135, looseness=0.75] (150.center) to (143.center);
		\draw [in=0, out=90] (142.center) to (148.center);
		\draw [in=-105, out=90, looseness=0.75] (144.center) to (152.center);
		\draw [style=directed, in=0, out=105, looseness=0.75] (154.center) to (155.center);
		\draw [in=-180, out=75, looseness=0.75] (153.center) to (155.center);
		\draw [in=-60, out=90, looseness=0.50] (141.center) to (154.center);
		\draw [in=0, out=-165] (156.center) to (145.center);
		\draw [in=45, out=-90, looseness=0.50] (158.center) to (157.center);
		\draw [in=-90, out=45] (69.center) to (142.center);
		\draw [in=-90, out=135, looseness=0.75] (71.center) to (141.center);
		\draw (143.center) to (74.center);
		\draw (42.center) to (144.center);
		\draw [in=135, out=-90] (110.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-0.25, -0.925) {};
		\node [style=none] (69) at (-0.075, 0.175) {};
		\node [style=none] (74) at (-1.75, 0.375) {};
		\node [style=none] (89) at (-1.75, 0.05) {};
		\node [style=none] (90) at (-1.975, 0.05) {};
		\node [style=none] (92) at (-1.95, 0.375) {};
		\node [style=none] (93) at (-2.25, -0.925) {};
		\node [style=none] (96) at (-1.9, -0.9) {};
		\node [style=none] (97) at (-2.15, -1.325) {};
		\node [style=none] (98) at (-4.25, -1.25) {};
		\node [style=none] (103) at (-1, -4.5) {};
		\node [style=none] (104) at (1, -4.5) {};
		\node [style=none] (110) at (-5, 1.75) {};
		\node [style=none] (111) at (-3, 1.75) {};
		\node [style=none] (112) at (-4, 2.5) {};
		\node [style=none] (113) at (-5, 4.5) {};
		\node [style=none] (114) at (-3, 4.5) {};
		\node [style=none] (115) at (-4, 3.5) {};
		\node [style=none] (116) at (-3.125, 3.175) {};
		\node [style=none] (117) at (-4.875, 2.825) {};
		\node [style=none] (118) at (-4.625, 3.225) {};
		\node [style=none] (119) at (-3.375, 2.775) {};
		\node [style=none] (132) at (-1, -5) {$i$};
		\node [style=none] (133) at (1, -5) {$i$};
		\node [style=none] (135) at (-4, 4) {$k$};
		\node [style=none] (137) at (-5, 5) {$m$};
		\node [style=none] (138) at (-1, 5) {$i$};
		\node [style=none] (139) at (-3, 5) {$m$};
		\node [style=none] (140) at (1, 5) {$i$};
		\node [style=none] (146) at (-1, 4.5) {};
		\node [style=none] (147) at (1, 4.5) {};
		\node [style=none] (150) at (-1.25, 1.65) {};
		\node [style=none] (151) at (-0.75, 1.775) {};
		\node [style=none] (152) at (-1, -1.15) {};
		\node [style=none] (153) at (-1, -1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90, looseness=0.75] (69.center) to (61.center);
		\draw [in=30, out=-90] (74.center) to (90.center);
		\draw [bend left=120, looseness=3.50] (90.center) to (92.center);
		\draw [in=-120, out=-45] (93.center) to (61.center);
		\draw [in=-135, out=-45, looseness=0.75] (98.center) to (97.center);
		\draw [in=60, out=-90, looseness=0.75] (89.center) to (96.center);
		\draw [in=180, out=-90] (113.center) to (112.center);
		\draw [style=directed, in=0, out=90] (111.center) to (115.center);
		\draw [in=90, out=-120, looseness=0.50] (117.center) to (110.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (116.center) to (114.center);
		\draw [in=45, out=-180] (115.center) to (118.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw [in=-90, out=135, looseness=0.75] (93.center) to (111.center);
		\draw (146.center) to (152.center);
		\draw [style=directed] (153.center) to (103.center);
		\draw [in=-165, out=75, looseness=0.75] (74.center) to (150.center);
		\draw [in=90, out=0, looseness=0.75] (151.center) to (69.center);
		\draw [style=directed] (104.center) to (147.center);
		\draw [in=135, out=-90, looseness=0.75] (110.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-0.575, -0.925) {};
		\node [style=none] (69) at (-0.4, 0.175) {};
		\node [style=none] (93) at (-2.25, -0.925) {};
		\node [style=none] (96) at (-1.9, -0.9) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (103) at (-1, -4.5) {};
		\node [style=none] (104) at (1, -4.5) {};
		\node [style=none] (110) at (-5, 1.75) {};
		\node [style=none] (111) at (-3, 1.75) {};
		\node [style=none] (112) at (-4, 2.5) {};
		\node [style=none] (113) at (-5, 4.5) {};
		\node [style=none] (114) at (-3, 4.5) {};
		\node [style=none] (115) at (-4, 3.5) {};
		\node [style=none] (116) at (-3.125, 3.175) {};
		\node [style=none] (117) at (-4.875, 2.825) {};
		\node [style=none] (118) at (-4.625, 3.225) {};
		\node [style=none] (119) at (-3.375, 2.775) {};
		\node [style=none] (132) at (-1, -5) {$i$};
		\node [style=none] (133) at (1, -5) {$i$};
		\node [style=none] (135) at (-4, 4) {$k$};
		\node [style=none] (137) at (-5, 5) {$m$};
		\node [style=none] (138) at (-1, 5) {$i$};
		\node [style=none] (139) at (-3, 5) {$m$};
		\node [style=none] (140) at (1, 5) {$i$};
		\node [style=none] (146) at (-1, 4.5) {};
		\node [style=none] (147) at (1, 4.5) {};
		\node [style=none] (150) at (-1.25, 1.45) {};
		\node [style=none] (151) at (-0.75, 1.525) {};
		\node [style=none] (152) at (-1, -1.025) {};
		\node [style=none] (153) at (-1, -1.525) {};
		\node [style=none] (154) at (-2, 0.5) {};
		\node [style=none] (155) at (-1.25, 2.35) {};
		\node [style=none] (156) at (-0.75, 2.425) {};
		\node [style=none] (157) at (0.325, 0.45) {};
		\node [style=none] (158) at (-1.25, -2.2) {};
		\node [style=none] (159) at (-0.75, -2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90, looseness=0.75] (69.center) to (61.center);
		\draw [in=-120, out=-45] (93.center) to (61.center);
		\draw [in=180, out=-90] (113.center) to (112.center);
		\draw [style=directed, in=0, out=90] (111.center) to (115.center);
		\draw [in=90, out=-120, looseness=0.50] (117.center) to (110.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (116.center) to (114.center);
		\draw [in=45, out=-180] (115.center) to (118.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw [in=-90, out=135, looseness=0.75] (93.center) to (111.center);
		\draw (146.center) to (152.center);
		\draw [style=directed] (153.center) to (103.center);
		\draw [in=90, out=-15, looseness=0.75] (151.center) to (69.center);
		\draw [style=directed] (104.center) to (147.center);
		\draw [in=150, out=-90] (110.center) to (98.center);
		\draw [in=0, out=-150] (150.center) to (154.center);
		\draw [in=-165, out=180] (154.center) to (155.center);
		\draw [in=90, out=-15] (156.center) to (157.center);
		\draw [in=-180, out=-30, looseness=0.75] (98.center) to (158.center);
		\draw [in=-90, out=15] (159.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-1, -1.275) {};
		\node [style=none] (93) at (-2.25, -0.925) {};
		\node [style=none] (98) at (-3.5, -1.75) {};
		\node [style=none] (103) at (-1, -4.5) {};
		\node [style=none] (104) at (1, -4.5) {};
		\node [style=none] (110) at (-5, 1.75) {};
		\node [style=none] (111) at (-3, 1.75) {};
		\node [style=none] (112) at (-4, 2.5) {};
		\node [style=none] (113) at (-5, 4.5) {};
		\node [style=none] (114) at (-3, 4.5) {};
		\node [style=none] (115) at (-4, 3.5) {};
		\node [style=none] (116) at (-3.125, 3.175) {};
		\node [style=none] (117) at (-4.875, 2.825) {};
		\node [style=none] (118) at (-4.625, 3.225) {};
		\node [style=none] (119) at (-3.375, 2.775) {};
		\node [style=none] (132) at (-1, -5) {$i$};
		\node [style=none] (133) at (1, -5) {$i$};
		\node [style=none] (135) at (-4, 4) {$k$};
		\node [style=none] (137) at (-5, 5) {$m$};
		\node [style=none] (138) at (-1, 5) {$i$};
		\node [style=none] (139) at (-3, 5) {$m$};
		\node [style=none] (140) at (1, 5) {$i$};
		\node [style=none] (146) at (-1, 4.5) {};
		\node [style=none] (147) at (1, 4.5) {};
		\node [style=none] (152) at (-1, -1.025) {};
		\node [style=none] (153) at (-1, -1.525) {};
		\node [style=none] (158) at (-1.25, -2.2) {};
		\node [style=none] (159) at (-0.75, -2.15) {};
		\node [style=none] (160) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-45, looseness=0.75] (93.center) to (61.center);
		\draw [in=180, out=-90] (113.center) to (112.center);
		\draw [style=directed, in=0, out=90] (111.center) to (115.center);
		\draw [in=90, out=-120, looseness=0.50] (117.center) to (110.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (116.center) to (114.center);
		\draw [in=45, out=-180] (115.center) to (118.center);
		\draw [in=0, out=-135] (119.center) to (112.center);
		\draw [in=-90, out=135, looseness=0.75] (93.center) to (111.center);
		\draw (146.center) to (152.center);
		\draw [style=directed] (153.center) to (103.center);
		\draw [style=directed] (104.center) to (147.center);
		\draw [in=150, out=-90] (110.center) to (98.center);
		\draw [in=-180, out=-30, looseness=0.75] (98.center) to (158.center);
		\draw [in=90, out=0, looseness=1.25] (61.center) to (160.center);
		\draw [in=0, out=-90] (160.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-1, -4.5) {};
		\node [style=none] (104) at (1, -4.5) {};
		\node [style=none] (113) at (-5, 4.5) {};
		\node [style=none] (114) at (-3, 4.5) {};
		\node [style=none] (132) at (-1, -5) {$i$};
		\node [style=none] (133) at (1, -5) {$i$};
		\node [style=none] (138) at (-1, 5) {$i$};
		\node [style=none] (140) at (1, 5) {$i$};
		\node [style=none] (146) at (-1, 4.5) {};
		\node [style=none] (147) at (1, 4.5) {};
		\node [style=none] (148) at (-5, 5) {$i$};
		\node [style=none] (149) at (-3, 5) {$i$};
		\node [style=none] (150) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (104.center) to (147.center);
		\draw [style=directed, in=-90, out=180] (150.center) to (114.center);
		\draw [style=directed, in=90, out=-90, looseness=1.75] (113.center) to (103.center);
		\draw [in=0, out=-90] (146.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 2.75) {};
		\node [style=none] (90) at (1.5, 2.75) {};
		\node [style=coproduct] (91) at (0, 0) {};
		\node [style=none] (92) at (0, -2.75) {};
		\node [style=none] (96) at (-0.75, -0.25) {$\Delta_{\widetilde{F}}$};
		\node [style=none] (97) at (-1.5, 4.5) {};
		\node [style=none] (98) at (1.5, 4.5) {};
		\node [style=none] (99) at (0, -4.5) {};
		\node [style=none] (100) at (-1.5, 5) {$\widetilde{F}$};
		\node [style=none] (102) at (1.5, 5) {$\widetilde{F}$};
		\node [style=none] (103) at (0, -5) {$\widetilde{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-90] (89.center) to (91);
		\draw [style=dc2, in=15, out=-90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
		\draw [style=dc2] (92.center) to (99.center);
		\draw [style=dc2] (97.center) to (89.center);
		\draw [style=dc2] (98.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.9, -3) {};
		\node [style=none] (20) at (-2.6, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.825, -2.5) {};
		\node [style=none] (30) at (-2.525, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.525, -2.5) {};
		\node [style=none] (36) at (2.825, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=S-] (47) at (-2.35, -1.75) {};
		\node [style=S-] (48) at (2.375, -1.75) {};
		\node [style=product] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, -4.5) {$\widetilde{F}$};
		\node [style=none] (63) at (2.75, -4.5) {$\widetilde{F}$};
		\node [style=none] (64) at (0, 4.5) {$\widetilde{F}$};
		\node [style=S] (65) at (0, 1.75) {};
		\node [style=none] (66) at (-1.25, -1.25) {$F_{1}$};
		\node [style=none] (67) at (1.25, -1.25) {$F_{1}$};
		\node [style=none] (68) at (0.5, 0.75) {$F_{1}$};
		\node [style=none] (69) at (-0.75, 0.25) {$\mu_{F_{1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc1, in=-120, out=90] (18.center) to (47);
		\draw [style=dc1, in=-60, out=90] (23.center) to (48);
		\draw [style=dc1, in=-165, out=60] (47) to (59);
		\draw [style=dc1, in=-15, out=120] (48) to (59);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (65);
		\draw [style=dc1] (65) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.9, -3) {};
		\node [style=none] (20) at (-2.6, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.825, -2.5) {};
		\node [style=none] (30) at (-2.525, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.525, -2.5) {};
		\node [style=none] (36) at (2.825, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.35, -1.75) {};
		\node [style=none] (48) at (2.375, -1.75) {};
		\node [style=product] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, -4.5) {$\widetilde{F}$};
		\node [style=none] (63) at (2.75, -4.5) {$\widetilde{F}$};
		\node [style=none] (64) at (0, 4.5) {$\widetilde{F}$};
		\node [style=none] (65) at (-0.75, 0.25) {$\mu_{\widetilde{F}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-60] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=S] (47) at (-2.35, 1.75) {};
		\node [style=S] (48) at (2.375, 1.75) {};
		\node [style=coproduct] (59) at (0, 0) {};
		\node [style=none] (65) at (-4, 3.5) {};
		\node [style=none] (66) at (-1.5, 3.5) {};
		\node [style=none] (67) at (-2.75, 3) {};
		\node [style=none] (68) at (-2.75, 4) {};
		\node [style=none] (69) at (-4, 3) {};
		\node [style=none] (70) at (-1.5, 3) {};
		\node [style=none] (71) at (-2.825, 2.5) {};
		\node [style=none] (72) at (-2.75, 3.5) {};
		\node [style=none] (73) at (-2.525, 2.5) {};
		\node [style=none] (74) at (-1.25, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=none] (77) at (-0.15, -3) {};
		\node [style=none] (78) at (0.15, -3) {};
		\node [style=none] (79) at (-1.25, -3) {};
		\node [style=none] (80) at (1.25, -3) {};
		\node [style=none] (81) at (-0.15, -3.5) {};
		\node [style=none] (82) at (-0.15, -2.5) {};
		\node [style=none] (83) at (0.15, -2.5) {};
		\node [style=none] (84) at (0.15, -3.5) {};
		\node [style=none] (85) at (1.5, 3.5) {};
		\node [style=none] (86) at (4, 3.5) {};
		\node [style=none] (87) at (2.75, 3) {};
		\node [style=none] (88) at (2.75, 4) {};
		\node [style=none] (89) at (1.5, 3) {};
		\node [style=none] (90) at (4, 3) {};
		\node [style=none] (91) at (2.525, 2.5) {};
		\node [style=none] (92) at (2.75, 3.5) {};
		\node [style=none] (93) at (2.825, 2.5) {};
		\node [style=S-] (94) at (0, -1.75) {};
		\node [style=none] (95) at (-2.75, 4.5) {$\widetilde{F}$};
		\node [style=none] (96) at (2.75, 4.5) {$\widetilde{F}$};
		\node [style=none] (97) at (0, -4.5) {$\widetilde{F}$};
		\node [style=none] (98) at (-1.25, 1.25) {$F_{1}$};
		\node [style=none] (99) at (1.25, 1.25) {$F_{1}$};
		\node [style=none] (100) at (0.5, -0.75) {$F_{1}$};
		\node [style=none] (101) at (-0.75, -0.25) {$\Delta_{F_{1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc1, in=-60, out=165] (59) to (47);
		\draw [style=dc1, in=-120, out=15] (59) to (48);
		\draw [in=180, out=-90, looseness=0.75] (65.center) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (67.center) to (66.center);
		\draw [in=-180, out=90, looseness=0.75] (65.center) to (68.center);
		\draw [in=0, out=90, looseness=0.75] (66.center) to (68.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (69.center) to (71.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (70.center) to (72.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (70.center) to (73.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (69.center) to (72.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (78.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw (79.center) to (74.center);
		\draw (80.center) to (75.center);
		\draw [in=-45, out=90, looseness=0.75] (79.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (80.center) to (46.center);
		\draw [in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [in=-90, out=0, looseness=0.75] (87.center) to (86.center);
		\draw [in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [in=0, out=90, looseness=0.75] (86.center) to (88.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (89.center) to (91.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (90.center) to (92.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (90.center) to (93.center);
		\draw (85.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (89.center) to (92.center);
		\draw [in=180, out=-90] (70.center) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (45.center);
		\draw [style=dc1, in=-90, out=120] (47) to (67.center);
		\draw [in=-90, out=0] (44.center) to (89.center);
		\draw [in=45, out=-90, looseness=0.75] (90.center) to (46.center);
		\draw [style=dc1, in=-90, out=60] (48) to (87.center);
		\draw [style=dc1] (76.center) to (94);
		\draw [style=dc1] (94) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-0.75, -3.25) {};
		\node [style=none] (90) at (0.75, -3.25) {};
		\node [style=none] (91) at (2.25, -3.25) {};
		\node [style=none] (92) at (-2.25, -3.25) {};
		\node [style=none] (93) at (-2.25, -3.75) {$i$};
		\node [style=none] (95) at (-0.75, -3.75) {$i$};
		\node [style=none] (96) at (0.75, -3.75) {$i$};
		\node [style=none] (97) at (2.25, -3.75) {$i$};
		\node [style=none] (98) at (-0.75, 3.25) {};
		\node [style=none] (99) at (0.75, 3.25) {};
		\node [style=none] (100) at (-0.75, 3.75) {$i$};
		\node [style=none] (101) at (0.75, 3.75) {$i$};
		\node [style=none] (102) at (0, -1.75) {};
		\node [style=none] (103) at (-0.75, 2) {};
		\node [style=none] (104) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=0] (102.center) to (90.center);
		\draw [in=90, out=-90, looseness=1.50] (104.center) to (91.center);
		\draw (103.center) to (98.center);
		\draw [in=-180, out=90] (89.center) to (102.center);
		\draw [style=directed, in=90, out=-90, looseness=1.50] (103.center) to (92.center);
		\draw [style=directed] (104.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=none] (47) at (-2.35, 1.75) {};
		\node [style=none] (48) at (2.375, 1.75) {};
		\node [style=coproduct] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, 4.5) {$\widetilde{F}$};
		\node [style=none] (63) at (2.75, 4.5) {$\widetilde{F}$};
		\node [style=none] (64) at (0, -4.5) {$\widetilde{F}$};
		\node [style=none] (65) at (-4, 3.5) {};
		\node [style=none] (66) at (-1.5, 3.5) {};
		\node [style=none] (67) at (-2.75, 3) {};
		\node [style=none] (68) at (-2.75, 4) {};
		\node [style=none] (69) at (-4, 3) {};
		\node [style=none] (70) at (-1.5, 3) {};
		\node [style=none] (71) at (-2.825, 2.5) {};
		\node [style=none] (72) at (-2.75, 3.5) {};
		\node [style=none] (73) at (-2.525, 2.5) {};
		\node [style=none] (74) at (-1.25, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=none] (77) at (-0.15, -3) {};
		\node [style=none] (78) at (0.15, -3) {};
		\node [style=none] (79) at (-1.25, -3) {};
		\node [style=none] (80) at (1.25, -3) {};
		\node [style=none] (81) at (-0.15, -3.5) {};
		\node [style=none] (82) at (-0.15, -2.5) {};
		\node [style=none] (83) at (0.15, -2.5) {};
		\node [style=none] (84) at (0.15, -3.5) {};
		\node [style=none] (85) at (1.5, 3.5) {};
		\node [style=none] (86) at (4, 3.5) {};
		\node [style=none] (87) at (2.75, 3) {};
		\node [style=none] (88) at (2.75, 4) {};
		\node [style=none] (89) at (1.5, 3) {};
		\node [style=none] (90) at (4, 3) {};
		\node [style=none] (91) at (2.525, 2.5) {};
		\node [style=none] (92) at (2.75, 3.5) {};
		\node [style=none] (93) at (2.825, 2.5) {};
		\node [style=none] (94) at (-0.75, -0.25) {$\Delta_{\widetilde{F}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-60] (47.center) to (59);
		\draw [style=dc2, in=15, out=-120] (48.center) to (59);
		\draw [in=180, out=-90, looseness=0.75] (65.center) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (67.center) to (66.center);
		\draw [in=-180, out=90, looseness=0.75] (65.center) to (68.center);
		\draw [in=0, out=90, looseness=0.75] (66.center) to (68.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (69.center) to (71.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (70.center) to (72.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (70.center) to (73.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (69.center) to (72.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (78.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw (79.center) to (74.center);
		\draw (80.center) to (75.center);
		\draw [in=-45, out=90, looseness=0.75] (79.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (80.center) to (46.center);
		\draw [in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [in=-90, out=0, looseness=0.75] (87.center) to (86.center);
		\draw [in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [in=0, out=90, looseness=0.75] (86.center) to (88.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (89.center) to (91.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (90.center) to (92.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (90.center) to (93.center);
		\draw (85.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (89.center) to (92.center);
		\draw [in=180, out=-90] (70.center) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (45.center);
		\draw [style=dc1, in=-90, out=120] (47.center) to (67.center);
		\draw [style=dc1] (76.center) to (59);
		\draw [in=-90, out=0] (44.center) to (89.center);
		\draw [in=45, out=-90, looseness=0.75] (90.center) to (46.center);
		\draw [style=dc1, in=-90, out=60] (48.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=S-] (18) at (-4.75, -4.25) {};
		\node [style=none] (23) at (0.75, -3.25) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-3.5, -3.25) {};
		\node [style=none] (32) at (-0.5, -3.25) {};
		\node [style=none] (33) at (2, -3.25) {};
		\node [style=none] (38) at (-3.25, 2.5) {};
		\node [style=none] (39) at (-0.75, 2.5) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-4.35, -2) {};
		\node [style=none] (48) at (0.375, -2) {};
		\node [style=product] (59) at (-2, -0.25) {};
		\node [style=none] (62) at (3.75, -3.25) {};
		\node [style=none] (63) at (3.75, 2.5) {};
		\node [style=none] (64) at (6.25, -3.25) {};
		\node [style=none] (65) at (6.25, 2.5) {};
		\node [style=none] (66) at (1.5, 4) {};
		\node [style=none] (67) at (3.75, -0.25) {};
		\node [style=none] (68) at (6.25, -0.25) {};
		\node [style=none] (69) at (4.85, -0.75) {};
		\node [style=none] (70) at (4.85, 0.25) {};
		\node [style=none] (71) at (5.15, 0.25) {};
		\node [style=none] (72) at (5.15, -0.75) {};
		\node [style=none] (73) at (1.5, 6.5) {};
		\node [style=none] (74) at (3, -6.5) {};
		\node [style=none] (75) at (1.5, 5.25) {};
		\node [style=S] (76) at (5, 2.5) {};
		\node [style=S-] (77) at (5, -3.25) {};
		\node [style=none] (78) at (3, -5.25) {};
		\node [style=none] (79) at (-4.75, -7) {$\widetilde{F}$};
		\node [style=none] (80) at (-6, -6) {};
		\node [style=none] (81) at (-3.5, -6) {};
		\node [style=none] (82) at (-4.75, -6.5) {};
		\node [style=none] (83) at (-4.9, -5.5) {};
		\node [style=none] (84) at (-4.6, -5.5) {};
		\node [style=none] (85) at (-6, -5.5) {};
		\node [style=none] (86) at (-3.5, -5.5) {};
		\node [style=none] (87) at (-4.9, -6) {};
		\node [style=none] (88) at (-4.9, -5) {};
		\node [style=none] (89) at (-4.6, -5) {};
		\node [style=none] (90) at (-4.6, -6) {};
		\node [style=none] (91) at (-3.25, -1.25) {$F$};
		\node [style=none] (92) at (5.5, -4.25) {$F$};
		\node [style=none] (93) at (5.5, 3.5) {$F$};
		\node [style=none] (94) at (-2.75, 0.25) {$\mu_{F}$};
		\node [style=none] (95) at (5.5, 1) {$\widetilde{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18);
		\draw [style=dc2, in=90, out=-60, looseness=0.75] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=dc2] (59) to (6.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw [in=-180, out=90] (39.center) to (66.center);
		\draw [in=0, out=90] (63.center) to (66.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (67.center) to (69.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (67.center) to (70.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (68.center) to (71.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (68.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (62.center);
		\draw [in=90, out=-180] (73.center) to (38.center);
		\draw [in=90, out=0] (73.center) to (65.center);
		\draw [in=180, out=-90] (32.center) to (74.center);
		\draw [in=0, out=-90] (64.center) to (74.center);
		\draw [style=dc2, in=-180, out=90] (6.center) to (75.center);
		\draw [style=dc1, in=90, out=0] (75.center) to (76);
		\draw [style=dc2, in=0, out=-90] (77) to (78.center);
		\draw [style=dc2, in=-90, out=180] (78.center) to (23.center);
		\draw [style=dc1] (76) to (77);
		\draw [in=180, out=-90, looseness=0.75] (80.center) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (82.center) to (81.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (81.center) to (84.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw (85.center) to (80.center);
		\draw (86.center) to (81.center);
		\draw (26.center) to (85.center);
		\draw (27.center) to (86.center);
		\draw [style=dc1] (82.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=S-] (18) at (-4.75, -4.25) {};
		\node [style=none] (23) at (0.75, -3.25) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-3.5, -3.25) {};
		\node [style=none] (32) at (-0.5, -3.25) {};
		\node [style=none] (33) at (2, -3.25) {};
		\node [style=none] (38) at (-3.25, 2.5) {};
		\node [style=none] (39) at (-0.75, 2.5) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-4.35, -2) {};
		\node [style=none] (48) at (0.375, -2) {};
		\node [style=product] (59) at (-2, -0.25) {};
		\node [style=none] (62) at (3.75, -3.25) {};
		\node [style=none] (63) at (3.75, 2.5) {};
		\node [style=none] (64) at (6.25, -3.25) {};
		\node [style=none] (65) at (6.25, 2.5) {};
		\node [style=none] (66) at (1.5, 4) {};
		\node [style=none] (67) at (3.75, -2) {};
		\node [style=none] (68) at (6.25, -2) {};
		\node [style=none] (69) at (4.85, -2.5) {};
		\node [style=none] (70) at (4.85, -1.5) {};
		\node [style=none] (71) at (5.15, -1.5) {};
		\node [style=none] (72) at (5.15, -2.5) {};
		\node [style=none] (73) at (1.5, 6.5) {};
		\node [style=none] (74) at (3, -6.5) {};
		\node [style=none] (75) at (1.5, 5.25) {};
		\node [style=S] (76) at (5, 2.5) {};
		\node [style=none] (77) at (5, -3.25) {};
		\node [style=none] (78) at (3, -5.25) {};
		\node [style=none] (79) at (-4.75, -7) {$\widetilde{F}$};
		\node [style=none] (80) at (-6, -6) {};
		\node [style=none] (81) at (-3.5, -6) {};
		\node [style=none] (82) at (-4.75, -6.5) {};
		\node [style=none] (83) at (-4.9, -5.5) {};
		\node [style=none] (84) at (-4.6, -5.5) {};
		\node [style=none] (85) at (-6, -5.5) {};
		\node [style=none] (86) at (-3.5, -5.5) {};
		\node [style=none] (87) at (-4.9, -6) {};
		\node [style=none] (88) at (-4.9, -5) {};
		\node [style=none] (89) at (-4.6, -5) {};
		\node [style=none] (90) at (-4.6, -6) {};
		\node [style=S-] (91) at (5, 0) {};
		\node [style=none] (92) at (5.5, -4.25) {$F$};
		\node [style=none] (93) at (5.5, 3.5) {$F$};
		\node [style=none] (94) at (5.5, 1.25) {$\widetilde{F}$};
		\node [style=none] (95) at (-3.25, -1.25) {$F$};
		\node [style=none] (96) at (-2.75, 0.25) {$\mu_{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18);
		\draw [style=dc2, in=90, out=-60, looseness=0.75] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=dc2] (59) to (6.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw [in=-180, out=90] (39.center) to (66.center);
		\draw [in=0, out=90] (63.center) to (66.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (67.center) to (69.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (67.center) to (70.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (68.center) to (71.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (68.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (62.center);
		\draw [in=90, out=-180] (73.center) to (38.center);
		\draw [in=90, out=0] (73.center) to (65.center);
		\draw [in=180, out=-90] (32.center) to (74.center);
		\draw [in=0, out=-90] (64.center) to (74.center);
		\draw [style=dc2, in=-180, out=90] (6.center) to (75.center);
		\draw [style=dc1, in=90, out=0] (75.center) to (76);
		\draw [style=dc2, in=0, out=-90] (77.center) to (78.center);
		\draw [style=dc2, in=-90, out=180] (78.center) to (23.center);
		\draw [in=180, out=-90, looseness=0.75] (80.center) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (82.center) to (81.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (81.center) to (84.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw (85.center) to (80.center);
		\draw (86.center) to (81.center);
		\draw (26.center) to (85.center);
		\draw (27.center) to (86.center);
		\draw [style=dc1] (82.center) to (18);
		\draw [style=dc1] (76) to (91);
		\draw [style=dc2] (91) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=S-] (18) at (-4.75, -4.25) {};
		\node [style=none] (23) at (0.75, -3.25) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-3.5, -3.25) {};
		\node [style=none] (32) at (-0.5, -3.25) {};
		\node [style=none] (33) at (2, -3.25) {};
		\node [style=none] (38) at (-3.25, 2.5) {};
		\node [style=none] (39) at (-0.75, 2.5) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-4.35, -2) {};
		\node [style=none] (48) at (0.375, -2) {};
		\node [style=product] (59) at (-2, -0.25) {};
		\node [style=none] (62) at (3.75, -3.25) {};
		\node [style=none] (63) at (3.75, 2.5) {};
		\node [style=none] (64) at (6.25, -3.25) {};
		\node [style=none] (65) at (6.25, 2.5) {};
		\node [style=none] (66) at (1.5, 4) {};
		\node [style=none] (67) at (3.75, -0.25) {};
		\node [style=none] (68) at (6.25, -0.25) {};
		\node [style=none] (69) at (4.85, -0.75) {};
		\node [style=none] (70) at (4.85, 0.25) {};
		\node [style=none] (71) at (5.15, 0.25) {};
		\node [style=none] (72) at (5.15, -0.75) {};
		\node [style=none] (73) at (1.5, 6.5) {};
		\node [style=none] (74) at (3, -6.5) {};
		\node [style=none] (75) at (1.5, 5.25) {};
		\node [style=none] (76) at (5, 2.5) {};
		\node [style=none] (77) at (5, -3.25) {};
		\node [style=none] (78) at (3, -5.25) {};
		\node [style=none] (79) at (-4.75, -7) {$\widetilde{F}$};
		\node [style=none] (80) at (-6, -6) {};
		\node [style=none] (81) at (-3.5, -6) {};
		\node [style=none] (82) at (-4.75, -6.5) {};
		\node [style=none] (83) at (-4.9, -5.5) {};
		\node [style=none] (84) at (-4.6, -5.5) {};
		\node [style=none] (85) at (-6, -5.5) {};
		\node [style=none] (86) at (-3.5, -5.5) {};
		\node [style=none] (87) at (-4.9, -6) {};
		\node [style=none] (88) at (-4.9, -5) {};
		\node [style=none] (89) at (-4.6, -5) {};
		\node [style=none] (90) at (-4.6, -6) {};
		\node [style=none] (93) at (5.5, 1.25) {$F$};
		\node [style=none] (95) at (-3.25, -1.25) {$F$};
		\node [style=none] (96) at (-2.75, 0.25) {$\mu_{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18);
		\draw [style=dc2, in=90, out=-60, looseness=0.75] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=dc2] (59) to (6.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw [in=-180, out=90] (39.center) to (66.center);
		\draw [in=0, out=90] (63.center) to (66.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (67.center) to (69.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (67.center) to (70.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (68.center) to (71.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (68.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (62.center);
		\draw [in=90, out=-180] (73.center) to (38.center);
		\draw [in=90, out=0] (73.center) to (65.center);
		\draw [in=180, out=-90] (32.center) to (74.center);
		\draw [in=0, out=-90] (64.center) to (74.center);
		\draw [style=dc2, in=-180, out=90] (6.center) to (75.center);
		\draw [style=dc2, in=90, out=0] (75.center) to (76.center);
		\draw [style=dc2, in=0, out=-90] (77.center) to (78.center);
		\draw [style=dc2, in=-90, out=180] (78.center) to (23.center);
		\draw [in=180, out=-90, looseness=0.75] (80.center) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (82.center) to (81.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (81.center) to (84.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw (85.center) to (80.center);
		\draw (86.center) to (81.center);
		\draw (26.center) to (85.center);
		\draw (27.center) to (86.center);
		\draw [style=dc1] (82.center) to (18);
		\draw [style=dc2] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (2.25, -1.25) {$\mathrm{Bl}^{\widetilde{F}}$};
		\node [style=none] (3) at (0, 1.5) {$\Delta_{\mathbb{C}}$};
		\node [style=none] (4) at (-2.25, -1.25) {$\mathrm{Bl}^{F_{1}}$};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {$v^{F_{1}}$};
		\node [style=none] (10) at (1.75, 0.5) {$v^{\widetilde{F}}$};
		\node [style=none] (11) at (0, -1.75) {$\mathrm{Bl}^{S_{L}}$};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (1.center);
		\draw [style=directed] (6.center) to (5.center);
		\draw [style=directed] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, -5) {};
		\node [style=none] (26) at (-4, -4) {};
		\node [style=none] (47) at (-3, -5) {};
		\node [style=none] (48) at (-2.5, -5) {};
		\node [style=none] (80) at (-2.75, -3.075) {$i_1$};
		\node [style=none] (104) at (-2.75, -3.525) {};
		\node [style=none] (105) at (-2.75, -3.975) {};
		\node [style=none] (106) at (-4, -4.5) {};
		\node [style=none] (107) at (-1.5, -4.5) {};
		\node [style=none] (108) at (2.75, -5) {};
		\node [style=none] (110) at (4, -4) {};
		\node [style=none] (111) at (2.5, -5) {};
		\node [style=none] (112) at (3, -5) {};
		\node [style=none] (113) at (2.75, -3.075) {$i_p$};
		\node [style=none] (115) at (2.75, -3.525) {};
		\node [style=none] (116) at (2.75, -3.975) {};
		\node [style=none] (117) at (1.5, -4.5) {};
		\node [style=none] (118) at (4, -4.5) {};
		\node [style=none] (119) at (-0.5, 3) {};
		\node [style=none] (122) at (-4, 4.5) {};
		\node [style=none] (123) at (-1.5, 4.5) {};
		\node [style=none] (124) at (-2.75, 4) {};
		\node [style=none] (125) at (-2.75, 5) {};
		\node [style=none] (126) at (-2.75, 4.5) {};
		\node [style=none] (127) at (-4, 4) {};
		\node [style=none] (128) at (-1.5, 4) {};
		\node [style=none] (129) at (-3, 4) {};
		\node [style=none] (130) at (-2.5, 4) {};
		\node [style=none] (131) at (1.5, 4.5) {};
		\node [style=none] (132) at (4, 4.5) {};
		\node [style=none] (133) at (2.75, 4) {};
		\node [style=none] (134) at (2.75, 5) {};
		\node [style=none] (135) at (2.75, 4.5) {};
		\node [style=none] (137) at (4, 4) {};
		\node [style=none] (138) at (2.5, 4) {};
		\node [style=none] (139) at (3, 4) {};
		\node [style=none] (140) at (-2.75, 3.325) {$j_1$};
		\node [style=none] (141) at (2.75, 3.325) {$j_q$};
		\node [style=none] (142) at (0.5, 3) {};
		\node [style=none] (143) at (1.5, 4) {};
		\node [style=none] (144) at (-0.5, -3) {};
		\node [style=none] (145) at (-1.5, -4) {};
		\node [style=none] (146) at (0.5, -3) {};
		\node [style=none] (147) at (1.5, -4) {};
		\node [style=none] (148) at (0, 3) {$\ldots$};
		\node [style=none] (149) at (0, 4.75) {$\ldots$};
		\node [style=none] (150) at (0, -3) {$\ldots$};
		\node [style=none] (151) at (0, -4.75) {$\ldots$};
		\node [style=none] (156) at (-3.75, 0.5) {};
		\node [style=none] (157) at (-2.75, -0.25) {};
		\node [style=none] (158) at (-1.75, 0.5) {};
		\node [style=none] (159) at (-3.5, 0.025) {};
		\node [style=none] (160) at (-2.75, 0.575) {};
		\node [style=none] (161) at (-2, 0.025) {};
		\node [style=none] (162) at (1.75, 0.5) {};
		\node [style=none] (163) at (2.75, -0.25) {};
		\node [style=none] (164) at (3.75, 0.5) {};
		\node [style=none] (165) at (2, 0.025) {};
		\node [style=none] (166) at (2.75, 0.575) {};
		\node [style=none] (167) at (3.5, 0.025) {};
		\node [style=none] (168) at (0, 0.25) {$\ldots$};
		\node [style=none] (169) at (-5.75, 0) {};
		\node [style=none] (170) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-90, looseness=1.25] (26.center) to (47.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (26.center) to (104.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (107.center) to (105.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (106.center) to (105.center);
		\draw [in=180, out=-90, looseness=0.75] (106.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (107.center);
		\draw (26.center) to (106.center);
		\draw [in=90, out=-90, looseness=1.25] (110.center) to (112.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (115.center) to (110.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (118.center) to (116.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (117.center) to (116.center);
		\draw [in=180, out=-90, looseness=0.75] (117.center) to (108.center);
		\draw [in=-90, out=0, looseness=0.75] (108.center) to (118.center);
		\draw (110.center) to (118.center);
		\draw [in=180, out=-90, looseness=0.75] (122.center) to (124.center);
		\draw [in=-90, out=0, looseness=0.75] (124.center) to (123.center);
		\draw [in=-180, out=90, looseness=0.75] (122.center) to (125.center);
		\draw [in=0, out=90, looseness=0.75] (123.center) to (125.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (128.center) to (126.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (127.center) to (126.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (128.center) to (130.center);
		\draw [in=-90, out=-90, looseness=1.25] (129.center) to (127.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (128.center) to (126.center);
		\draw (122.center) to (127.center);
		\draw (123.center) to (128.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (127.center) to (126.center);
		\draw [in=180, out=-90, looseness=0.75] (128.center) to (119.center);
		\draw [in=180, out=-90, looseness=0.75] (131.center) to (133.center);
		\draw [in=-90, out=0, looseness=0.75] (133.center) to (132.center);
		\draw [in=-180, out=90, looseness=0.75] (131.center) to (134.center);
		\draw [in=0, out=90, looseness=0.75] (132.center) to (134.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (137.center) to (135.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (137.center) to (139.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (137.center) to (135.center);
		\draw (132.center) to (137.center);
		\draw [in=0, out=-90, looseness=0.75] (143.center) to (142.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (143.center) to (135.center);
		\draw [in=-90, out=-90, looseness=1.25] (138.center) to (143.center);
		\draw (131.center) to (143.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (143.center) to (135.center);
		\draw [in=-180, out=90, looseness=0.75] (145.center) to (144.center);
		\draw [in=0, out=90, looseness=0.75] (147.center) to (146.center);
		\draw [in=90, out=-90, looseness=1.25] (145.center) to (48.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (104.center) to (145.center);
		\draw (145.center) to (107.center);
		\draw [style=directed, in=90, out=-90, looseness=1.25] (147.center) to (111.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (147.center) to (115.center);
		\draw (147.center) to (117.center);
		\draw [in=-180, out=-90] (156.center) to (157.center);
		\draw [in=-90, out=0] (157.center) to (158.center);
		\draw [in=180, out=90] (159.center) to (160.center);
		\draw [in=90, out=0] (160.center) to (161.center);
		\draw [in=-180, out=-90] (162.center) to (163.center);
		\draw [in=-90, out=0] (163.center) to (164.center);
		\draw [in=180, out=90] (165.center) to (166.center);
		\draw [in=90, out=0] (166.center) to (167.center);
		\draw [in=90, out=-90] (127.center) to (169.center);
		\draw [in=90, out=-90] (169.center) to (26.center);
		\draw [in=-90, out=90] (110.center) to (170.center);
		\draw [in=-90, out=90] (170.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-3.125, -2.975) {};
		\node [style=none] (20) at (-2.325, -2.95) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=antipode] (28) at (-3, -3.475) {};
		\node [style=none] (29) at (-3.05, -2.475) {};
		\node [style=none] (30) at (-2.15, -2.525) {};
		\node [style=antipode] (31) at (-2.5, -3.475) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-3, -4) {};
		\node [style=none] (48) at (-2.5, -4) {};
		\node [style=none] (49) at (-1.975, -1.025) {};
		\node [style=none] (50) at (-1.475, -1.2) {};
		\node [style=none] (51) at (-2.775, -2.925) {};
		\node [style=none] (52) at (-2.625, -2.925) {};
		\node [style=none] (53) at (-2.675, -2.45) {};
		\node [style=none] (54) at (-2.525, -2.45) {};
		\node [style=none] (55) at (4, -3.5) {};
		\node [style=none] (56) at (1.5, -3.5) {};
		\node [style=none] (57) at (2.75, -4) {};
		\node [style=none] (58) at (3.125, -2.975) {};
		\node [style=none] (59) at (2.325, -2.95) {};
		\node [style=none] (60) at (4, -3) {};
		\node [style=none] (61) at (1.5, -3) {};
		\node [style=antipode] (62) at (3, -3.475) {};
		\node [style=none] (63) at (3.05, -2.475) {};
		\node [style=none] (64) at (2.15, -2.525) {};
		\node [style=antipode] (65) at (2.5, -3.475) {};
		\node [style=none] (66) at (3, -4) {};
		\node [style=none] (67) at (2.5, -4) {};
		\node [style=none] (68) at (1.975, -1.025) {};
		\node [style=none] (69) at (1.475, -1.2) {};
		\node [style=none] (70) at (2.775, -2.925) {};
		\node [style=none] (71) at (2.625, -2.925) {};
		\node [style=none] (72) at (2.675, -2.45) {};
		\node [style=none] (73) at (2.525, -2.45) {};
		\node [style=none] (74) at (-1.25, 2.975) {};
		\node [style=none] (75) at (1.25, 2.975) {};
		\node [style=antipode] (76) at (-0.25, 2.525) {};
		\node [style=antipode] (77) at (0.25, 2.525) {};
		\node [style=none] (78) at (-0.25, 3) {};
		\node [style=none] (79) at (0.25, 3) {};
		\node [style=none] (80) at (-3, -4.5) {$i$};
		\node [style=none] (81) at (-2.5, -4.5) {$i$};
		\node [style=none] (82) at (2.5, -4.5) {$j$};
		\node [style=none] (83) at (3, -4.5) {$j$};
		\node [style=none] (84) at (-0.25, 4.425) {$k$};
		\node [style=none] (85) at (0.25, 4.425) {$k$};
		\node [style=none] (86) at (-1.25, 0.5) {$l$};
		\node [style=none] (87) at (0, -1) {$l$};
		\node [style=none] (88) at (1.25, 0.5) {$l$};
		\node [style=none] (89) at (-1.75, -2.25) {$m$};
		\node [style=none] (90) at (1.75, -2.25) {$n$};
		\node [style=none] (91) at (0.75, 2.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (26.center) to (28);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=ds, in=-15, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (27.center) to (31);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [style=directed] (28) to (47.center);
		\draw [style=directed] (48.center) to (31);
		\draw [style=directed, in=90, out=-135] (49.center) to (28);
		\draw [in=-135, out=90] (31) to (50.center);
		\draw [style=ds] (51.center) to (52.center);
		\draw [style=ds] (53.center) to (54.center);
		\draw [in=0, out=-90, looseness=0.75] (55.center) to (57.center);
		\draw [in=-90, out=180, looseness=0.75] (57.center) to (56.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (55.center) to (58.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (56.center) to (59.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (60.center) to (62);
		\draw [style=ds, in=0, out=90, looseness=0.75] (60.center) to (63.center);
		\draw [style=ds, in=-165, out=90, looseness=0.75] (61.center) to (64.center);
		\draw [in=180, out=-90, looseness=0.75] (61.center) to (65);
		\draw (60.center) to (55.center);
		\draw (61.center) to (56.center);
		\draw [style=directed] (66.center) to (62);
		\draw [style=directed] (65) to (67.center);
		\draw [in=-45, out=90] (62) to (68.center);
		\draw [style=directed, in=90, out=-45] (69.center) to (65);
		\draw [style=ds] (70.center) to (71.center);
		\draw [style=ds] (72.center) to (73.center);
		\draw (61.center) to (56.center);
		\draw (60.center) to (55.center);
		\draw [in=90, out=0] (44.center) to (61.center);
		\draw [in=-45, out=90, looseness=0.75] (60.center) to (46.center);
		\draw [in=135, out=45] (50.center) to (69.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (75.center) to (77);
		\draw [style=directed] (78.center) to (76);
		\draw [style=directed] (77) to (79.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (42.center);
		\draw (4.center) to (74.center);
		\draw (5.center) to (75.center);
		\draw [in=45, out=-90, looseness=0.75] (74.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (75.center) to (46.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (42.center);
		\draw [in=45, out=-90] (76) to (49.center);
		\draw [style=directed, in=-90, out=135] (68.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-3, -4) {};
		\node [style=none] (48) at (-2.5, -4) {};
		\node [style=none] (74) at (-1.25, 2.975) {};
		\node [style=none] (75) at (1.25, 2.975) {};
		\node [style=none] (78) at (-0.25, 3) {};
		\node [style=none] (79) at (0.25, 3) {};
		\node [style=none] (80) at (-3.25, -2.175) {$i$};
		\node [style=none] (84) at (0, 2.6) {$k$};
		\node [style=none] (104) at (-2.75, -2.525) {};
		\node [style=none] (105) at (-2.75, -2.975) {};
		\node [style=none] (106) at (-4, -3.5) {};
		\node [style=none] (107) at (-1.5, -3.5) {};
		\node [style=none] (108) at (2.75, -4) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (4, -3) {};
		\node [style=none] (111) at (2.5, -4) {};
		\node [style=none] (112) at (3, -4) {};
		\node [style=none] (113) at (3.25, -2.175) {$j$};
		\node [style=none] (115) at (2.75, -2.525) {};
		\node [style=none] (116) at (2.75, -2.975) {};
		\node [style=none] (117) at (1.5, -3.5) {};
		\node [style=none] (118) at (4, -3.5) {};
		\node [style=none] (119) at (-1.5, 1.5) {};
		\node [style=none] (120) at (-2.975, -0.775) {};
		\node [style=none] (121) at (1.5, 1.5) {};
		\node [style=none] (123) at (-1, -0.25) {};
		\node [style=none] (124) at (1, -0.25) {};
		\node [style=none] (125) at (-1, -2.25) {};
		\node [style=none] (127) at (0, -1.25) {};
		\node [style=none] (128) at (0, 2) {};
		\node [style=none] (129) at (-2.25, -2) {};
		\node [style=none] (130) at (2.975, -0.775) {};
		\node [style=none] (131) at (1, -2.25) {};
		\node [style=none] (132) at (2.25, -2) {};
		\node [style=none] (133) at (0, -0.25) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (42.center);
		\draw (4.center) to (74.center);
		\draw (5.center) to (75.center);
		\draw [in=45, out=-90, looseness=0.75] (74.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (75.center) to (46.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (42.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (48.center);
		\draw [style=directed, in=90, out=-90, looseness=1.25] (26.center) to (47.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (104.center) to (27.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (26.center) to (104.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (107.center) to (105.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (106.center) to (105.center);
		\draw [in=180, out=-90, looseness=0.75] (106.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (107.center);
		\draw (26.center) to (106.center);
		\draw (27.center) to (107.center);
		\draw [in=90, out=-90, looseness=1.25] (110.center) to (112.center);
		\draw [style=directed, in=90, out=-90, looseness=1.25] (109.center) to (111.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (115.center) to (110.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (109.center) to (115.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (118.center) to (116.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (117.center) to (116.center);
		\draw [in=180, out=-90, looseness=0.75] (117.center) to (108.center);
		\draw [in=-90, out=0, looseness=0.75] (108.center) to (118.center);
		\draw (109.center) to (117.center);
		\draw (110.center) to (118.center);
		\draw [in=90, out=0] (44.center) to (109.center);
		\draw [in=-45, out=90, looseness=0.75] (110.center) to (46.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (75.center) to (79.center);
		\draw [in=-90, out=-90, looseness=1.25] (78.center) to (74.center);
		\draw [in=60, out=-120] (119.center) to (123.center);
		\draw [in=-120, out=60, looseness=1.25] (120.center) to (123.center);
		\draw [in=120, out=-60] (121.center) to (124.center);
		\draw [style=directed, in=180, out=30] (125.center) to (127.center);
		\draw [style=ds, in=-180, out=75, looseness=0.75] (119.center) to (128.center);
		\draw [style=ds, in=120, out=0, looseness=0.75] (128.center) to (121.center);
		\draw [style=ds, in=150, out=-135, looseness=0.75] (120.center) to (129.center);
		\draw [style=ds, in=-150, out=-30, looseness=0.75] (129.center) to (125.center);
		\draw [style=ds, in=30, out=-45, looseness=0.75] (130.center) to (132.center);
		\draw [style=ds, in=-30, out=-150, looseness=0.75] (132.center) to (131.center);
		\draw [in=-60, out=120, looseness=1.25] (130.center) to (124.center);
		\draw [in=0, out=150] (131.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-3, -4) {};
		\node [style=none] (48) at (-2.5, -4) {};
		\node [style=none] (74) at (-1.25, 2.975) {};
		\node [style=none] (75) at (1.25, 2.975) {};
		\node [style=none] (78) at (-0.25, 3) {};
		\node [style=none] (79) at (0.25, 3) {};
		\node [style=none] (80) at (-2.75, -2.075) {$i$};
		\node [style=none] (84) at (0, 2.35) {$k$};
		\node [style=none] (104) at (-2.75, -2.525) {};
		\node [style=none] (105) at (-2.75, -2.975) {};
		\node [style=none] (106) at (-4, -3.5) {};
		\node [style=none] (107) at (-1.5, -3.5) {};
		\node [style=none] (108) at (2.75, -4) {};
		\node [style=none] (109) at (1.5, -3) {};
		\node [style=none] (110) at (4, -3) {};
		\node [style=none] (111) at (2.5, -4) {};
		\node [style=none] (112) at (3, -4) {};
		\node [style=none] (113) at (2.75, -2.075) {$j$};
		\node [style=none] (115) at (2.75, -2.525) {};
		\node [style=none] (116) at (2.75, -2.975) {};
		\node [style=none] (117) at (1.5, -3.5) {};
		\node [style=none] (118) at (4, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (42.center);
		\draw (4.center) to (74.center);
		\draw (5.center) to (75.center);
		\draw [in=45, out=-90, looseness=0.75] (74.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (75.center) to (46.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (42.center);
		\draw [in=90, out=-90, looseness=1.25] (27.center) to (48.center);
		\draw [style=directed, in=90, out=-90, looseness=1.25] (26.center) to (47.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (104.center) to (27.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (26.center) to (104.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (107.center) to (105.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (106.center) to (105.center);
		\draw [in=180, out=-90, looseness=0.75] (106.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (107.center);
		\draw (26.center) to (106.center);
		\draw (27.center) to (107.center);
		\draw [in=90, out=-90, looseness=1.25] (110.center) to (112.center);
		\draw [style=directed, in=90, out=-90, looseness=1.25] (109.center) to (111.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (115.center) to (110.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (109.center) to (115.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (118.center) to (116.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (117.center) to (116.center);
		\draw [in=180, out=-90, looseness=0.75] (117.center) to (108.center);
		\draw [in=-90, out=0, looseness=0.75] (108.center) to (118.center);
		\draw (109.center) to (117.center);
		\draw (110.center) to (118.center);
		\draw [in=90, out=0] (44.center) to (109.center);
		\draw [in=-45, out=90, looseness=0.75] (110.center) to (46.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (75.center) to (79.center);
		\draw [in=-90, out=-90, looseness=1.25] (78.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=none] (65) at (-4, 3.5) {};
		\node [style=none] (66) at (-1.5, 3.5) {};
		\node [style=none] (67) at (-2.75, 3) {};
		\node [style=none] (68) at (-2.75, 4) {};
		\node [style=none] (74) at (-1.25, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=none] (93) at (-1.25, -3) {};
		\node [style=none] (94) at (1.25, -3) {};
		\node [style=none] (95) at (-0.25, -4) {};
		\node [style=none] (96) at (0.25, -4) {};
		\node [style=none] (97) at (0, -2.525) {};
		\node [style=none] (98) at (-2.75, 3.5) {};
		\node [style=none] (99) at (-4, 3) {};
		\node [style=none] (100) at (-1.5, 3) {};
		\node [style=none] (101) at (-3, 3) {};
		\node [style=none] (102) at (-2.5, 3) {};
		\node [style=none] (103) at (1.5, 3.5) {};
		\node [style=none] (104) at (4, 3.5) {};
		\node [style=none] (105) at (2.75, 3) {};
		\node [style=none] (106) at (2.75, 4) {};
		\node [style=none] (107) at (2.75, 3.5) {};
		\node [style=none] (108) at (1.5, 3) {};
		\node [style=none] (109) at (4, 3) {};
		\node [style=none] (110) at (2.5, 3) {};
		\node [style=none] (111) at (3, 3) {};
		\node [style=none] (112) at (0, -2.075) {$i$};
		\node [style=none] (113) at (-2.75, 2.325) {$j$};
		\node [style=none] (114) at (2.75, 2.325) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (65.center) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (67.center) to (66.center);
		\draw [in=-180, out=90, looseness=0.75] (65.center) to (68.center);
		\draw [in=0, out=90, looseness=0.75] (66.center) to (68.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [in=90, out=-90, looseness=1.25] (94.center) to (96.center);
		\draw [style=directed, in=90, out=-90, looseness=1.25] (93.center) to (95.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (97.center) to (94.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (93.center) to (97.center);
		\draw (93.center) to (74.center);
		\draw (94.center) to (75.center);
		\draw [in=-45, out=90, looseness=0.75] (93.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (94.center) to (46.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (100.center) to (98.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (99.center) to (98.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (100.center) to (102.center);
		\draw [in=-90, out=-90, looseness=1.25] (101.center) to (99.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (100.center) to (98.center);
		\draw (65.center) to (99.center);
		\draw (66.center) to (100.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (99.center) to (98.center);
		\draw [in=180, out=-90] (100.center) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (99.center) to (45.center);
		\draw [in=180, out=-90, looseness=0.75] (103.center) to (105.center);
		\draw [in=-90, out=0, looseness=0.75] (105.center) to (104.center);
		\draw [in=-180, out=90, looseness=0.75] (103.center) to (106.center);
		\draw [in=0, out=90, looseness=0.75] (104.center) to (106.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (109.center) to (107.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (108.center) to (107.center);
		\draw [style=directed, in=-90, out=-90, looseness=1.25] (109.center) to (111.center);
		\draw [in=-90, out=-90, looseness=1.25] (110.center) to (108.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (109.center) to (107.center);
		\draw (103.center) to (108.center);
		\draw (104.center) to (109.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (108.center) to (107.center);
		\draw [in=-90, out=0] (44.center) to (108.center);
		\draw [in=45, out=-90, looseness=0.75] (109.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 3.25) {};
		\node [style=none] (90) at (1.5, 3.25) {};
		\node [style=coproduct] (91) at (0, 0) {};
		\node [style=none] (92) at (0, -3.25) {};
		\node [style=none] (96) at (-0.75, -0.25) {$\Delta_{\widetilde{F}}$};
		\node [style=none] (97) at (1.5, 3.75) {$\widetilde{F}$};
		\node [style=none] (98) at (-1.5, 3.75) {$\widetilde{F}$};
		\node [style=none] (99) at (0, -3.75) {$\widetilde{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-90] (89.center) to (91);
		\draw [style=dc2, in=15, out=-90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.75, -5) {};
		\node [style=none] (26) at (-4, -4) {};
		\node [style=none] (47) at (-3, -5) {};
		\node [style=none] (48) at (-2.5, -5) {};
		\node [style=none] (80) at (-2.75, -3.075) {$k_1$};
		\node [style=none] (104) at (-2.75, -3.525) {};
		\node [style=none] (105) at (-2.75, -3.975) {};
		\node [style=none] (106) at (-4, -4.5) {};
		\node [style=none] (107) at (-1.5, -4.5) {};
		\node [style=none] (119) at (-0.5, 3) {};
		\node [style=none] (122) at (-4, 4.5) {};
		\node [style=none] (123) at (-1.5, 4.5) {};
		\node [style=none] (124) at (-2.75, 4) {};
		\node [style=none] (125) at (-2.75, 5) {};
		\node [style=none] (126) at (-2.75, 4.5) {};
		\node [style=none] (127) at (-4, 4) {};
		\node [style=none] (128) at (-1.5, 4) {};
		\node [style=none] (140) at (-2.75, 2.725) {$j_1$};
		\node [style=none] (142) at (0.5, 3) {};
		\node [style=none] (144) at (-0.5, -3) {};
		\node [style=none] (145) at (-1.5, -4) {};
		\node [style=none] (146) at (0.5, -3) {};
		\node [style=none] (148) at (0, 3) {$\ldots$};
		\node [style=none] (149) at (0, 4.75) {$\ldots$};
		\node [style=none] (150) at (0, -3) {$\ldots$};
		\node [style=none] (151) at (0, -4.75) {$\ldots$};
		\node [style=none] (156) at (-3.75, 0.5) {};
		\node [style=none] (157) at (-2.75, -0.25) {};
		\node [style=none] (158) at (-1.75, 0.5) {};
		\node [style=none] (159) at (-3.5, 0.025) {};
		\node [style=none] (160) at (-2.75, 0.575) {};
		\node [style=none] (161) at (-2, 0.025) {};
		\node [style=none] (162) at (1.75, 0.5) {};
		\node [style=none] (163) at (2.75, -0.25) {};
		\node [style=none] (164) at (3.75, 0.5) {};
		\node [style=none] (165) at (2, 0.025) {};
		\node [style=none] (166) at (2.75, 0.575) {};
		\node [style=none] (167) at (3.5, 0.025) {};
		\node [style=none] (168) at (0, 0.25) {$\ldots$};
		\node [style=none] (169) at (-5.75, 0) {};
		\node [style=none] (170) at (5.75, 0) {};
		\node [style=none] (171) at (-2.75, -4.175) {};
		\node [style=none] (172) at (-2.675, -4.475) {};
		\node [style=none] (173) at (-2.375, -4.45) {};
		\node [style=none] (174) at (-2.975, -4.325) {};
		\node [style=none] (175) at (-3, -4.6) {};
		\node [style=none] (176) at (-2.75, -5.5) {$i_1$};
		\node [style=none] (177) at (2.75, -5) {};
		\node [style=none] (178) at (1.5, -4) {};
		\node [style=none] (179) at (2.5, -5) {};
		\node [style=none] (180) at (3, -5) {};
		\node [style=none] (181) at (2.75, -3.075) {$k_p$};
		\node [style=none] (182) at (2.75, -3.525) {};
		\node [style=none] (183) at (2.75, -3.975) {};
		\node [style=none] (184) at (1.5, -4.5) {};
		\node [style=none] (185) at (4, -4.5) {};
		\node [style=none] (186) at (4, -4) {};
		\node [style=none] (187) at (2.75, -4.175) {};
		\node [style=none] (188) at (2.825, -4.475) {};
		\node [style=none] (189) at (3.125, -4.45) {};
		\node [style=none] (190) at (2.525, -4.325) {};
		\node [style=none] (191) at (2.5, -4.6) {};
		\node [style=none] (192) at (2.75, -5.5) {$i_p$};
		\node [style=none] (193) at (-3, 4) {};
		\node [style=none] (194) at (-2.5, 4) {};
		\node [style=none] (195) at (-2.75, 3.2) {};
		\node [style=none] (196) at (-2.35, 3.575) {};
		\node [style=none] (197) at (-2.975, 3.425) {};
		\node [style=none] (198) at (-3, 3.7) {};
		\node [style=none] (199) at (-2.65, 3.55) {};
		\node [style=none] (200) at (1.5, 4.5) {};
		\node [style=none] (201) at (4, 4.5) {};
		\node [style=none] (202) at (2.75, 4) {};
		\node [style=none] (203) at (2.75, 5) {};
		\node [style=none] (204) at (2.75, 4.5) {};
		\node [style=none] (205) at (1.5, 4) {};
		\node [style=none] (206) at (4, 4) {};
		\node [style=none] (207) at (2.75, 2.725) {$j_q$};
		\node [style=none] (208) at (2.5, 4) {};
		\node [style=none] (209) at (3, 4) {};
		\node [style=none] (210) at (2.75, 3.2) {};
		\node [style=none] (211) at (3.15, 3.575) {};
		\node [style=none] (212) at (2.525, 3.425) {};
		\node [style=none] (213) at (2.5, 3.7) {};
		\node [style=none] (214) at (2.85, 3.55) {};
		\node [style=none] (215) at (-1.75, 3.175) {$l_1$};
		\node [style=none] (216) at (1.825, 3.175) {$l_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds, in=180, out=90, looseness=0.75] (26.center) to (104.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (107.center) to (105.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (106.center) to (105.center);
		\draw [in=180, out=-90, looseness=0.75] (106.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (107.center);
		\draw (26.center) to (106.center);
		\draw [in=180, out=-90, looseness=0.75] (122.center) to (124.center);
		\draw [in=-90, out=0, looseness=0.75] (124.center) to (123.center);
		\draw [in=-180, out=90, looseness=0.75] (122.center) to (125.center);
		\draw [in=0, out=90, looseness=0.75] (123.center) to (125.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (128.center) to (126.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (127.center) to (126.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (128.center) to (126.center);
		\draw (122.center) to (127.center);
		\draw (123.center) to (128.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (127.center) to (126.center);
		\draw [in=180, out=-90, looseness=0.75] (128.center) to (119.center);
		\draw [in=-180, out=90, looseness=0.75] (145.center) to (144.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (104.center) to (145.center);
		\draw (145.center) to (107.center);
		\draw [in=-180, out=-90] (156.center) to (157.center);
		\draw [in=-90, out=0] (157.center) to (158.center);
		\draw [in=180, out=90] (159.center) to (160.center);
		\draw [in=90, out=0] (160.center) to (161.center);
		\draw [in=-180, out=-90] (162.center) to (163.center);
		\draw [in=-90, out=0] (163.center) to (164.center);
		\draw [in=180, out=90] (165.center) to (166.center);
		\draw [in=90, out=0] (166.center) to (167.center);
		\draw [in=90, out=-90] (127.center) to (169.center);
		\draw [in=90, out=-90] (169.center) to (26.center);
		\draw [in=0, out=90] (48.center) to (171.center);
		\draw [in=180, out=-90, looseness=0.75] (26.center) to (172.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (145.center) to (173.center);
		\draw [in=75, out=-180, looseness=0.75] (171.center) to (174.center);
		\draw [style=directed] (175.center) to (47.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (178.center) to (182.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (185.center) to (183.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (184.center) to (183.center);
		\draw [in=180, out=-90, looseness=0.75] (184.center) to (177.center);
		\draw [in=-90, out=0, looseness=0.75] (177.center) to (185.center);
		\draw (178.center) to (184.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (182.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw [in=0, out=90] (180.center) to (187.center);
		\draw [in=180, out=-90, looseness=0.75] (178.center) to (188.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (186.center) to (189.center);
		\draw [in=75, out=-180, looseness=0.75] (187.center) to (190.center);
		\draw [style=directed] (191.center) to (179.center);
		\draw [in=0, out=90, looseness=0.75] (178.center) to (146.center);
		\draw [in=-90, out=90] (186.center) to (170.center);
		\draw [style=directed, in=-90, out=0] (195.center) to (194.center);
		\draw [in=-90, out=180] (195.center) to (197.center);
		\draw (198.center) to (193.center);
		\draw [style=directed, in=0, out=-105, looseness=0.75] (128.center) to (196.center);
		\draw [in=-75, out=-180, looseness=0.75] (199.center) to (127.center);
		\draw [in=180, out=-90, looseness=0.75] (200.center) to (202.center);
		\draw [in=-90, out=0, looseness=0.75] (202.center) to (201.center);
		\draw [in=-180, out=90, looseness=0.75] (200.center) to (203.center);
		\draw [in=0, out=90, looseness=0.75] (201.center) to (203.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (206.center) to (204.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (205.center) to (204.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (206.center) to (204.center);
		\draw (200.center) to (205.center);
		\draw (201.center) to (206.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (205.center) to (204.center);
		\draw [style=directed, in=-90, out=0] (210.center) to (209.center);
		\draw [in=-90, out=180] (210.center) to (212.center);
		\draw (213.center) to (208.center);
		\draw [style=directed, in=0, out=-105, looseness=0.75] (206.center) to (211.center);
		\draw [in=-75, out=-180, looseness=0.75] (214.center) to (205.center);
		\draw [in=0, out=-90, looseness=0.75] (205.center) to (142.center);
		\draw [in=-90, out=90] (170.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-0.75, 3.25) {};
		\node [style=none] (90) at (0.75, 3.25) {};
		\node [style=none] (91) at (2.25, 3.25) {};
		\node [style=none] (92) at (-2.25, 3.25) {};
		\node [style=none] (93) at (-2.25, 3.75) {$i$};
		\node [style=none] (95) at (-0.75, 3.75) {$i$};
		\node [style=none] (96) at (0.75, 3.75) {$i$};
		\node [style=none] (97) at (2.25, 3.75) {$i$};
		\node [style=none] (98) at (-0.75, -3.25) {};
		\node [style=none] (99) at (0.75, -3.25) {};
		\node [style=none] (100) at (-0.75, -3.75) {$i$};
		\node [style=none] (101) at (0.75, -3.75) {$i$};
		\node [style=none] (102) at (0, 1.75) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (104) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (102.center) to (90.center);
		\draw [style=directed, in=-90, out=90, looseness=1.50] (104.center) to (91.center);
		\draw [style=directed] (103.center) to (98.center);
		\draw [style=directed, in=-90, out=180] (102.center) to (89.center);
		\draw [in=-90, out=90, looseness=1.50] (103.center) to (92.center);
		\draw (104.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1, -2) {};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0.875, 0.175) {};
		\node [style=none] (32) at (-0.875, -0.175) {};
		\node [style=none] (33) at (-0.625, 0.225) {};
		\node [style=none] (34) at (0.625, -0.225) {};
		\node [style=none] (35) at (-1, -2.5) {$i$};
		\node [style=none] (36) at (1, -2.5) {$i$};
		\node [style=none] (37) at (-1, 2.5) {$j$};
		\node [style=none] (38) at (1, 2.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (28.center) to (27.center);
		\draw [in=0, out=90] (26.center) to (30.center);
		\draw [style=directed, in=90, out=-120, looseness=0.50] (32.center) to (25.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (31.center) to (29.center);
		\draw [in=45, out=-180] (30.center) to (33.center);
		\draw [in=0, out=-135] (34.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-1, -2) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0.875, -0.175) {};
		\node [style=none] (32) at (-0.875, 0.175) {};
		\node [style=none] (33) at (-0.625, -0.225) {};
		\node [style=none] (34) at (0.625, 0.225) {};
		\node [style=none] (35) at (-1, -2.5) {$i$};
		\node [style=none] (36) at (1, -2.5) {$i$};
		\node [style=none] (37) at (-1, 2.5) {$j$};
		\node [style=none] (38) at (1, 2.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=90, out=-180] (27.center) to (28.center);
		\draw [style=directed, in=-90, out=0] (30.center) to (26.center);
		\draw [in=-90, out=120, looseness=0.50] (32.center) to (25.center);
		\draw [in=-270, out=-60, looseness=0.50] (31.center) to (29.center);
		\draw [in=-45, out=180] (30.center) to (33.center);
		\draw [in=0, out=135] (34.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (18) at (0, 0.5) {$S_L$};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (0, -2.5) {};
		\node [style=none] (23) at (0, 3) {$\widetilde{F}$};
		\node [style=none] (24) at (0, -3) {$F_{1}$};
		\node [style=none] (25) at (-1.5, 2.5) {};
		\node [style=none] (26) at (1.5, -2.5) {};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (29) at (1.5, -3) {$X$};
		\node [style=none] (30) at (-1.5, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc1] (18) to (19.center);
		\draw [style=dc1] (20.center) to (18);
		\draw [in=0, out=90, looseness=1.25] (26.center) to (28.center);
		\draw [style=directed, in=-90, out=-180] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1, -0.375) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (-1, 2.5) {};
		\node [style=none] (29) at (1, 2.5) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0.875, 0.675) {};
		\node [style=none] (32) at (-0.875, 0.325) {};
		\node [style=none] (33) at (-0.625, 0.725) {};
		\node [style=none] (34) at (0.625, 0.275) {};
		\node [style=none] (37) at (-1, 3) {$j$};
		\node [style=none] (38) at (1, 3) {$j$};
		\node [style=none] (39) at (1, -2.5) {};
		\node [style=none] (40) at (2, -2.5) {};
		\node [style=none] (41) at (1.25, -0.75) {};
		\node [style=none] (42) at (0.75, -0.75) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=none] (45) at (-1, -0.875) {};
		\node [style=none] (46) at (-1, -2.5) {};
		\node [style=none] (47) at (-2, 2.5) {};
		\node [style=none] (48) at (-1, -3) {$i$};
		\node [style=none] (49) at (2, -3) {$X$};
		\node [style=none] (50) at (-2, 3) {$X$};
		\node [style=none] (51) at (1, -3) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (28.center) to (27.center);
		\draw [in=0, out=90] (26.center) to (30.center);
		\draw [in=90, out=-120, looseness=0.50] (32.center) to (25.center);
		\draw [style=directed, in=270, out=60, looseness=0.50] (31.center) to (29.center);
		\draw [in=45, out=-180] (30.center) to (33.center);
		\draw [in=0, out=-135] (34.center) to (27.center);
		\draw (26.center) to (39.center);
		\draw [in=0, out=90, looseness=0.75] (40.center) to (41.center);
		\draw [in=0, out=180] (42.center) to (44.center);
		\draw [in=-90, out=180, looseness=1.25] (44.center) to (43.center);
		\draw [style=directed] (45.center) to (46.center);
		\draw [style=directed] (43.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CL1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (102) at (0, 4.5) {$X$};
		\node [style=none] (103) at (1.75, 0.25) {};
		\node [style=none] (104) at (1.75, -0.25) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, -1.75) {};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (108) at (3.5, 0) {};
		\node [style=none] (113) at (-2.25, 1.5) {};
		\node [style=none] (114) at (0, 5) {};
		\node [style=none] (115) at (0, -4.5) {};
		\node [style=none] (116) at (3.5, -0.75) {$Y$};
		\node [style=none] (117) at (0, -4) {};
		\node [style=none] (118) at (-2.75, 0) {};
		\node [style=none] (119) at (-2.25, -1.5) {};
		\node [style=region] (120) at (0, 0) {};
		\node [style=none] (121) at (-3.5, 0) {};
		\node [style=none] (122) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend right=45] (103.center) to (105.center);
		\draw [style=p, bend right=45] (105.center) to (107.center);
		\draw [style=p, bend right=45] (107.center) to (106.center);
		\draw [style=p, bend right=45] (106.center) to (104.center);
		\draw [style=dc1, in=-90, out=60] (113.center) to (94.center);
		\draw [style=dc2, bend right=15] (118.center) to (119.center);
		\draw [style=dc2, in=90, out=-60] (119.center) to (117.center);
		\draw [style=dc2, bend left=15] (118.center) to (113.center);
		\draw [style=dc1] (120) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (102) at (0, 4.5) {$X$};
		\node [style=none] (103) at (1.75, 0.25) {};
		\node [style=none] (104) at (1.75, -0.25) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, -1.75) {};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (108) at (3.5, 0) {};
		\node [style=none] (113) at (2.25, 1.5) {};
		\node [style=none] (114) at (0, 5) {};
		\node [style=none] (115) at (0, -4.5) {};
		\node [style=none] (116) at (3.5, -0.75) {$Y$};
		\node [style=none] (118) at (2.75, 0.25) {};
		\node [style=region] (120) at (0, 0) {};
		\node [style=none] (121) at (0, -4) {};
		\node [style=none] (122) at (2.25, -1.5) {};
		\node [style=none] (123) at (2.75, -0.25) {};
		\node [style=none] (124) at (-3, 0) {};
		\node [style=none] (125) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend right=45] (103.center) to (105.center);
		\draw [style=p, bend right=45] (105.center) to (107.center);
		\draw [style=p, bend right=45] (107.center) to (106.center);
		\draw [style=p, bend right=45] (106.center) to (104.center);
		\draw [style=dc1, in=-90, out=120] (113.center) to (94.center);
		\draw [style=dc2, bend right=15] (118.center) to (113.center);
		\draw [style=dc1] (120) to (108.center);
		\draw [style=dc2, in=90, out=-120] (122.center) to (121.center);
		\draw [style=dc2, bend left=15] (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CL3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (102) at (0, 4.5) {$X$};
		\node [style=none] (103) at (1.825, 0.25) {};
		\node [style=none] (104) at (1.825, -0.25) {};
		\node [style=nc] (105) at (0, 1.75) {};
		\node [style=nc] (106) at (0, -1.75) {};
		\node [style=none] (107) at (-1.825, 0) {};
		\node [style=none] (108) at (3.5, 0) {};
		\node [style=none] (114) at (0, 5) {};
		\node [style=none] (115) at (0, -4.5) {};
		\node [style=none] (116) at (3.5, -0.75) {$Y$};
		\node [style=none] (117) at (0, -4) {};
		\node [style=region] (120) at (0, 0) {};
		\node [style=none] (121) at (-2.5, 0) {};
		\node [style=none] (122) at (4, 0) {};
		\node [style=none] (123) at (0, -1.75) {$\alpha$};
		\node [style=none] (124) at (0, 1.75) {$\alpha$};
		\node [style=none] (125) at (-1.75, 1.75) {$i$};
		\node [style=none] (126) at (1.75, -1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=90] (103.center) to (105);
		\draw [style=directed, in=180, out=90] (107.center) to (105);
		\draw [in=180, out=-90] (107.center) to (106);
		\draw [style=directed, in=0, out=-90] (104.center) to (106);
		\draw [style=dc1] (120) to (108.center);
		\draw [style=dc1] (105) to (94.center);
		\draw [style=dc1] (117.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.25, -1) {};
		\node [style=none] (68) at (1.25, -1) {};
		\node [style=none] (69) at (0, -1.5) {};
		\node [style=none] (70) at (-0.15, -0.5) {};
		\node [style=none] (71) at (0.15, -0.5) {};
		\node [style=none] (72) at (0, 1.5) {};
		\node [style=counit] (73) at (0, 0.5) {};
		\node [style=none] (74) at (0, -2) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (67.center) to (69.center);
		\draw [in=-90, out=0, looseness=0.75] (69.center) to (68.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (67.center) to (70.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (68.center) to (71.center);
		\draw [in=90, out=-180] (72.center) to (67.center);
		\draw [in=90, out=0] (72.center) to (68.center);
		\draw [style=dc1] (69.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (2.55, -0.5) {};
		\node [style=none] (35) at (2.55, 0.5) {};
		\node [style=none] (36) at (2.85, 0.5) {};
		\node [style=none] (37) at (2.85, -0.5) {};
		\node [style=none] (38) at (-1.25, 4.5) {};
		\node [style=none] (39) at (1.25, 4.5) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (-2.75, 2.75) {};
		\node [style=none] (46) at (2.75, 2.75) {};
		\node [style=none] (47) at (-2.35, 1.25) {};
		\node [style=none] (48) at (2.375, 1.25) {};
		\node [style=product] (59) at (0, 3) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=none] (66) at (-2.75, -2.75) {};
		\node [style=none] (67) at (2.75, -2.75) {};
		\node [style=none] (68) at (-2.35, -1.25) {};
		\node [style=none] (69) at (2.375, -1.25) {};
		\node [style=coproduct] (70) at (0, -3) {};
		\node [style=none] (76) at (-2.75, 0) {};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (79) at (-1.5, 0) {};
		\node [style=none] (88) at (-1.25, -4.5) {};
		\node [style=none] (89) at (1.25, -4.5) {};
		\node [style=none] (96) at (2.75, 0) {};
		\node [style=none] (98) at (1.5, 0) {};
		\node [style=none] (99) at (4, 0) {};
		\node [style=none] (103) at (-1.25, 4.5) {};
		\node [style=none] (104) at (1.25, 4.5) {};
		\node [style=none] (108) at (0, 6) {};
		\node [style=counit] (109) at (0, 5) {};
		\node [style=none] (112) at (0, -6) {};
		\node [style=none] (114) at (-1.25, -4.5) {};
		\node [style=none] (115) at (1.25, -4.5) {};
		\node [style=unit] (117) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=dc2, in=165, out=-60] (68.center) to (70);
		\draw [style=dc2, in=15, out=-120] (69.center) to (70);
		\draw [in=-45, out=90, looseness=0.75] (88.center) to (66.center);
		\draw [in=-135, out=90, looseness=0.75] (89.center) to (67.center);
		\draw [in=180, out=-90] (79.center) to (65.center);
		\draw [in=135, out=-90] (78.center) to (66.center);
		\draw [style=dc2, in=-90, out=120] (68.center) to (76.center);
		\draw [in=-90, out=0] (65.center) to (98.center);
		\draw [in=45, out=-90] (99.center) to (67.center);
		\draw [style=dc2, in=-90, out=60] (69.center) to (96.center);
		\draw [in=90, out=-180] (108.center) to (103.center);
		\draw [in=90, out=0] (108.center) to (104.center);
		\draw [in=-90, out=180] (112.center) to (114.center);
		\draw [in=-90, out=0] (112.center) to (115.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (98.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (98.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (99.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (99.center) to (37.center);
		\draw [in=-180, out=90] (79.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (98.center);
		\draw [in=-135, out=90] (78.center) to (45.center);
		\draw [in=-45, out=90] (99.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (76.center);
		\draw [style=dc2, in=90, out=-60] (48.center) to (96.center);
		\draw [style=dc1] (59) to (109);
		\draw [style=dc1] (117) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (1.5, -2.5) {};
		\node [style=none] (90) at (-1.5, -2.5) {};
		\node [style=product] (91) at (0, 0) {};
		\node [style=counit] (92) at (0, 2.5) {};
		\node [style=none] (94) at (1.5, -3) {$F$};
		\node [style=none] (95) at (-1.5, -3) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-15, out=90] (89.center) to (91);
		\draw [style=dc2, in=-165, out=90] (90.center) to (91);
		\draw [style=dc2] (91) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-1, 1.5) {};
		\node [style=none] (97) at (1, 1) {};
		\node [style=none] (98) at (-1, -2.5) {};
		\node [style=none] (99) at (1, -2.5) {};
		\node [style=none] (100) at (0.175, -0.325) {};
		\node [style=none] (101) at (-0.175, -0.675) {};
		\node [style=none] (102) at (-0.175, -0.325) {};
		\node [style=none] (103) at (0.175, -0.675) {};
		\node [style=none] (104) at (-2, 2.5) {};
		\node [style=none] (105) at (-3, -2.5) {};
		\node [style=none] (106) at (-3, 1.5) {};
		\node [style=none] (107) at (2, 2) {};
		\node [style=none] (108) at (1.8, 2.175) {};
		\node [style=none] (109) at (2.2, 1.825) {};
		\node [style=none] (110) at (3, -2.5) {};
		\node [style=none] (111) at (3, 1) {};
		\node [style=none] (112) at (2.2, 2.175) {};
		\node [style=none] (113) at (-3, -3) {$i$};
		\node [style=none] (114) at (-1, -3) {$i$};
		\node [style=none] (115) at (1, -3) {$i$};
		\node [style=none] (116) at (3, -3) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-90, out=45] (100.center) to (97.center);
		\draw [style=bn] (101.center) to (100.center);
		\draw [style=bn, in=-135, out=90, looseness=1.25] (98.center) to (101.center);
		\draw [style=rn, in=-45, out=90, looseness=1.25] (99.center) to (103.center);
		\draw [style=rn, in=-90, out=135, looseness=1.25] (102.center) to (96.center);
		\draw [style=rn, in=0, out=90] (96.center) to (104.center);
		\draw [style=rn, in=90, out=-180] (104.center) to (106.center);
		\draw [style=rd] (106.center) to (105.center);
		\draw [style=bn, in=-135, out=75] (97.center) to (107.center);
		\draw [style=bn, in=90, out=-45, looseness=0.75] (109.center) to (111.center);
		\draw [style=bd] (111.center) to (110.center);
		\draw [style=bn, bend right=135, looseness=5.75] (112.center) to (108.center);
		\draw [style=bn] (107.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (1.5, 2) {};
		\node [style=none] (90) at (-1.5, 2) {};
		\node [style=coproduct] (91) at (0, -0.5) {};
		\node [style=unit] (92) at (0, -3) {};
		\node [style=none] (94) at (1.5, 2.5) {$F$};
		\node [style=none] (95) at (-1.5, 2.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=15, out=-90] (89.center) to (91);
		\draw [style=dc2, in=165, out=-90] (90.center) to (91);
		\draw [style=dc2] (91) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-1, -1.5) {};
		\node [style=none] (98) at (-1, 2.5) {};
		\node [style=none] (99) at (1, 1.25) {};
		\node [style=none] (100) at (0.175, -0.175) {};
		\node [style=none] (101) at (-0.175, 0.175) {};
		\node [style=none] (102) at (-0.175, -0.175) {};
		\node [style=none] (103) at (0.175, 0.175) {};
		\node [style=none] (104) at (-2, -2.5) {};
		\node [style=none] (105) at (-3, 2.5) {};
		\node [style=none] (106) at (-3, -1.5) {};
		\node [style=none] (110) at (3, 2.5) {};
		\node [style=none] (113) at (-3, 3) {$i$};
		\node [style=none] (114) at (3, -1.5) {};
		\node [style=none] (115) at (2, -2.5) {};
		\node [style=none] (116) at (1, -1.5) {};
		\node [style=none] (117) at (1, 2.5) {};
		\node [style=none] (118) at (1, 1.55) {};
		\node [style=none] (119) at (0.825, 1.3) {};
		\node [style=none] (120) at (0.825, 1.55) {};
		\node [style=none] (121) at (-1, 3) {$i$};
		\node [style=none] (122) at (1, 3) {$i$};
		\node [style=none] (123) at (3, 3) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn] (101.center) to (100.center);
		\draw [style=bd, in=-90, out=135, looseness=1.25] (101.center) to (98.center);
		\draw [style=rn, in=45, out=-90, looseness=0.75] (99.center) to (103.center);
		\draw [style=rn, in=90, out=-135] (102.center) to (96.center);
		\draw [style=rn, in=0, out=-90] (96.center) to (104.center);
		\draw [style=rn, in=-90, out=180] (104.center) to (106.center);
		\draw [style=rn] (106.center) to (105.center);
		\draw [style=bn, in=0, out=-90] (114.center) to (115.center);
		\draw [style=bn, in=-90, out=180] (115.center) to (116.center);
		\draw [style=bn, in=90, out=-45, looseness=0.75] (100.center) to (116.center);
		\draw [style=bn] (114.center) to (110.center);
		\draw [style=rd] (118.center) to (117.center);
		\draw [style=rn, bend left=120, looseness=5.50] (119.center) to (120.center);
		\draw [style=rn, in=-90, out=30] (119.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=none] (18) at (-4.75, -4.25) {};
		\node [style=none] (23) at (0.75, -3.25) {};
		\node [style=none] (26) at (-6, -3.25) {};
		\node [style=none] (27) at (-3.5, -3.25) {};
		\node [style=none] (32) at (-0.5, -3.25) {};
		\node [style=none] (33) at (2, -3.25) {};
		\node [style=none] (38) at (-3.25, 2.5) {};
		\node [style=none] (39) at (-0.75, 2.5) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-4.35, -2) {};
		\node [style=none] (48) at (0.375, -2) {};
		\node [style=product] (59) at (-2, -0.25) {};
		\node [style=none] (62) at (3.75, -3.25) {};
		\node [style=none] (63) at (3.75, 2.5) {};
		\node [style=none] (64) at (6.25, -3.25) {};
		\node [style=none] (65) at (6.25, 2.5) {};
		\node [style=none] (66) at (1.5, 4) {};
		\node [style=none] (67) at (3.75, -0.25) {};
		\node [style=none] (68) at (6.25, -0.25) {};
		\node [style=none] (69) at (4.85, -0.75) {};
		\node [style=none] (70) at (4.85, 0.25) {};
		\node [style=none] (71) at (5.15, 0.25) {};
		\node [style=none] (72) at (5.15, -0.75) {};
		\node [style=none] (73) at (1.5, 6.5) {};
		\node [style=none] (74) at (3, -6.5) {};
		\node [style=none] (75) at (1.5, 5.25) {};
		\node [style=none] (76) at (5, 2.5) {};
		\node [style=none] (77) at (5, -3.25) {};
		\node [style=none] (78) at (3, -5.25) {};
		\node [style=none] (79) at (-4.75, -7) {$F$};
		\node [style=none] (80) at (-6, -6) {};
		\node [style=none] (81) at (-3.5, -6) {};
		\node [style=none] (82) at (-4.75, -6.5) {};
		\node [style=none] (83) at (-4.9, -5.5) {};
		\node [style=none] (84) at (-4.6, -5.5) {};
		\node [style=none] (85) at (-6, -5.5) {};
		\node [style=none] (86) at (-3.5, -5.5) {};
		\node [style=none] (87) at (-4.9, -6) {};
		\node [style=none] (88) at (-4.9, -5) {};
		\node [style=none] (89) at (-4.6, -5) {};
		\node [style=none] (90) at (-4.6, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-60, looseness=0.75] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=dc2] (59) to (6.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw [in=-180, out=90] (39.center) to (66.center);
		\draw [in=0, out=90] (63.center) to (66.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (67.center) to (69.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (67.center) to (70.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (68.center) to (71.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (68.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (62.center);
		\draw [in=90, out=-180] (73.center) to (38.center);
		\draw [in=90, out=0] (73.center) to (65.center);
		\draw [in=180, out=-90] (32.center) to (74.center);
		\draw [in=0, out=-90] (64.center) to (74.center);
		\draw [style=dc2, in=-180, out=90] (6.center) to (75.center);
		\draw [style=dc2, in=90, out=0] (75.center) to (76.center);
		\draw [style=dc2, in=0, out=-90] (77.center) to (78.center);
		\draw [style=dc2, in=-90, out=180] (78.center) to (23.center);
		\draw [style=dc2] (76.center) to (77.center);
		\draw [in=180, out=-90, looseness=0.75] (80.center) to (82.center);
		\draw [in=-90, out=0, looseness=0.75] (82.center) to (81.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (81.center) to (84.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw (85.center) to (80.center);
		\draw (86.center) to (81.center);
		\draw (26.center) to (85.center);
		\draw (27.center) to (86.center);
		\draw [style=dc2] (18.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -3) {};
		\node [style=none] (18) at (-4.75, 3.75) {};
		\node [style=none] (23) at (0.75, 2.75) {};
		\node [style=none] (26) at (-6, 2.75) {};
		\node [style=none] (27) at (-3.5, 2.75) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (2, 2.75) {};
		\node [style=none] (38) at (-3.25, -3) {};
		\node [style=none] (39) at (-0.75, -3) {};
		\node [style=none] (44) at (-2, 1.75) {};
		\node [style=none] (45) at (-4.5, 0) {};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (-4.35, 1.5) {};
		\node [style=none] (48) at (0.375, 1.5) {};
		\node [style=coproduct] (59) at (-2, -0.25) {};
		\node [style=none] (62) at (3.75, 2.75) {};
		\node [style=none] (63) at (3.75, -3) {};
		\node [style=none] (64) at (6.25, 2.75) {};
		\node [style=none] (65) at (6.25, -3) {};
		\node [style=none] (66) at (1.5, -4.5) {};
		\node [style=none] (67) at (3.75, -0.25) {};
		\node [style=none] (68) at (6.25, -0.25) {};
		\node [style=none] (69) at (4.85, 0.25) {};
		\node [style=none] (70) at (4.85, -0.75) {};
		\node [style=none] (71) at (5.15, -0.75) {};
		\node [style=none] (72) at (5.15, 0.25) {};
		\node [style=none] (73) at (1.5, -7) {};
		\node [style=none] (74) at (3, 6) {};
		\node [style=none] (75) at (1.5, -5.75) {};
		\node [style=none] (76) at (5, -3) {};
		\node [style=none] (77) at (5, 2.75) {};
		\node [style=none] (78) at (3, 4.75) {};
		\node [style=none] (87) at (-6, 5.5) {};
		\node [style=none] (88) at (-3.5, 5.5) {};
		\node [style=none] (89) at (-4.75, 5) {};
		\node [style=none] (90) at (-4.75, 6) {};
		\node [style=none] (91) at (-6, 5) {};
		\node [style=none] (92) at (-3.5, 5) {};
		\node [style=none] (93) at (-4.9, 4.5) {};
		\node [style=none] (94) at (-4.75, 5.5) {};
		\node [style=none] (95) at (-4.6, 4.5) {};
		\node [style=none] (96) at (-4.75, 6.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (27.center) to (44.center);
		\draw [in=-90, out=0] (44.center) to (32.center);
		\draw [in=135, out=-90, looseness=0.75] (26.center) to (45.center);
		\draw [in=45, out=-90, looseness=0.75] (33.center) to (46.center);
		\draw [in=-45, out=90, looseness=0.75] (38.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=-90, out=120] (47.center) to (18.center);
		\draw [style=dc2, in=-90, out=60, looseness=0.75] (48.center) to (23.center);
		\draw [style=dc2, in=165, out=-60] (47.center) to (59);
		\draw [style=dc2, in=15, out=-120] (48.center) to (59);
		\draw [style=dc1] (6.center) to (59);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw [in=180, out=-90] (39.center) to (66.center);
		\draw [in=0, out=-90] (63.center) to (66.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (67.center) to (69.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (67.center) to (70.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (68.center) to (71.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (68.center) to (72.center);
		\draw [bend left=90, looseness=1.50] (33.center) to (62.center);
		\draw [in=-90, out=180] (73.center) to (38.center);
		\draw [in=-90, out=0] (73.center) to (65.center);
		\draw [in=-180, out=90] (32.center) to (74.center);
		\draw [in=0, out=90] (64.center) to (74.center);
		\draw [style=dc2, in=180, out=-90] (6.center) to (75.center);
		\draw [style=dc2, in=-90, out=0] (75.center) to (76.center);
		\draw [style=dc2, in=0, out=90] (77.center) to (78.center);
		\draw [style=dc2, in=90, out=-180] (78.center) to (23.center);
		\draw [style=dc2] (76.center) to (77.center);
		\draw [in=180, out=-90, looseness=0.75] (87.center) to (89.center);
		\draw [in=-90, out=0, looseness=0.75] (89.center) to (88.center);
		\draw [in=-180, out=90, looseness=0.75] (87.center) to (90.center);
		\draw [in=0, out=90, looseness=0.75] (88.center) to (90.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (91.center) to (93.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (92.center) to (94.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (92.center) to (95.center);
		\draw (87.center) to (91.center);
		\draw (88.center) to (92.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (91.center) to (94.center);
		\draw (26.center) to (91.center);
		\draw (27.center) to (92.center);
		\draw [style=dc1] (18.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-4, 0) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=boundarydisc] (18) at (0, 0) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4, 1.5) {};
		\node [style=none] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=boundarydisc] (43) at (4, 0) {};
		\node [style=none] (44) at (4, -1.5) {};
		\node [style=none] (45) at (2.5, 0) {};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (-6, 0) {};
		\node [style=none] (50) at (-2, 4) {};
		\node [style=none] (51) at (-2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend right=45] (38.center) to (37.center);
		\draw [style=p, bend right=45] (39.center) to (38.center);
		\draw [style=p, bend right=45] (41.center) to (40.center);
		\draw [style=p, bend right=45] (42.center) to (41.center);
		\draw [style=p, bend right=45] (37.center) to (4.center);
		\draw [style=p, bend left=45] (39.center) to (4.center);
		\draw [style=p, bend right=45] (40.center) to (21.center);
		\draw [style=p, bend left=45] (42.center) to (21.center);
		\draw [style=p, bend right=45] (46.center) to (45.center);
		\draw [style=p, bend right=45] (47.center) to (46.center);
		\draw [style=p, bend right=45] (45.center) to (44.center);
		\draw [style=p, bend left=45] (47.center) to (44.center);
		\draw [style=p, bend right=45] (50.center) to (49.center);
		\draw [style=p, bend left=45] (50.center) to (48.center);
		\draw [style=p, bend left=45] (48.center) to (51.center);
		\draw [style=p, bend left=45] (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-4, 0) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=boundarydisc] (18) at (0, 0) {};
		\node [style=none] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4, 1.5) {};
		\node [style=none] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=boundarydisc] (43) at (4, 0) {};
		\node [style=none] (44) at (4, -1.5) {};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=none] (49) at (-6, 0) {};
		\node [style=none] (50) at (-2, 4) {};
		\node [style=none] (51) at (-2, -4) {};
		\node [style=nc] (56) at (2, 1) {};
		\node [style=nc] (57) at (2, -1) {};
		\node [style=none] (59) at (2, 1) {$\alpha$};
		\node [style=none] (60) at (2, -1) {$\alpha$};
		\node [style=none] (61) at (0, -1.5) {};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend right=45] (38.center) to (37.center);
		\draw [style=p, bend right=45] (39.center) to (38.center);
		\draw [style=p, bend right=45] (37.center) to (4.center);
		\draw [style=p, bend left=45] (39.center) to (4.center);
		\draw [style=p, bend right=45] (47.center) to (46.center);
		\draw [style=p, bend left=45] (47.center) to (44.center);
		\draw [style=p, bend right=45] (50.center) to (49.center);
		\draw [style=p, bend left=45] (51.center) to (49.center);
		\draw [style=p] (56) to (57);
		\draw [style=p, bend right=15] (46.center) to (56);
		\draw [style=p, bend right=15] (57) to (44.center);
		\draw [style=p, bend right] (56) to (50.center);
		\draw [style=p, bend right] (51.center) to (57);
		\draw [style=p, bend right=45] (63.center) to (62.center);
		\draw [style=p, bend left=45] (63.center) to (61.center);
		\draw [style=p, bend right=45] (62.center) to (40.center);
		\draw [style=p, bend right=45] (40.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-4, 0) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=boundarydisc] (18) at (0, 0) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (37) at (-5.5, 0) {};
		\node [style=none] (38) at (-4, 1.5) {};
		\node [style=none] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=boundarydisc] (43) at (4, 0) {};
		\node [style=none] (44) at (4, -1.5) {};
		\node [style=none] (45) at (2.5, 0) {};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=none] (49) at (-6, 0) {};
		\node [style=none] (50) at (-2, 4) {};
		\node [style=none] (51) at (-2, -4) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=none] (57) at (2, 4) {};
		\node [style=none] (58) at (2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend right=45] (38.center) to (37.center);
		\draw [style=p, bend right=45] (39.center) to (38.center);
		\draw [style=p, bend right=45] (41.center) to (40.center);
		\draw [style=p, bend right=45] (42.center) to (41.center);
		\draw [style=p, bend right=45] (37.center) to (4.center);
		\draw [style=p, bend left=45] (39.center) to (4.center);
		\draw [style=p, bend right=45] (40.center) to (21.center);
		\draw [style=p, bend left=45] (42.center) to (21.center);
		\draw [style=p, bend right=45] (46.center) to (45.center);
		\draw [style=p, bend right=45] (47.center) to (46.center);
		\draw [style=p, bend right=45] (45.center) to (44.center);
		\draw [style=p, bend left=45] (47.center) to (44.center);
		\draw [style=p, bend right=45] (50.center) to (49.center);
		\draw [style=p, bend left=45] (51.center) to (49.center);
		\draw [style=p, bend left=45] (57.center) to (56.center);
		\draw [style=p, bend right=45] (58.center) to (56.center);
		\draw [style=p] (50.center) to (57.center);
		\draw [style=p] (51.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (0, 1.5) {};
		\node [style=none] (72) at (0, -1.5) {};
		\node [style=none] (74) at (0, 2) {$F$};
		\node [style=none] (75) at (-1.25, 1) {};
		\node [style=none] (76) at (1.25, 1) {};
		\node [style=none] (77) at (0, 0.5) {};
		\node [style=unit] (78) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (75.center) to (77.center);
		\draw [in=-90, out=0, looseness=0.75] (77.center) to (76.center);
		\draw [in=-180, out=90, looseness=0.75] (75.center) to (69.center);
		\draw [in=90, out=0, looseness=0.75] (69.center) to (76.center);
		\draw [in=-90, out=180] (72.center) to (75.center);
		\draw [in=-90, out=0] (72.center) to (76.center);
		\draw [style=dc1] (78) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (3.5, 0) {};
		\node [style=none] (4) at (3.5, -1.5) {};
		\node [style=boundarydisc] (18) at (-0.5, 0) {};
		\node [style=none] (37) at (5, 0) {};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=boundarydisc] (43) at (-4.5, 0) {};
		\node [style=none] (44) at (-4.5, -1.5) {};
		\node [style=none] (46) at (-4.5, 1.5) {};
		\node [style=none] (47) at (-6, 0) {};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (1.5, 4) {};
		\node [style=none] (51) at (1.5, -4) {};
		\node [style=nc] (56) at (-2.5, 1) {};
		\node [style=nc] (57) at (-2.5, -1) {};
		\node [style=none] (59) at (-2.5, 1) {$\alpha$};
		\node [style=none] (60) at (-2.5, -1) {$\alpha$};
		\node [style=none] (61) at (-0.5, -1.5) {};
		\node [style=none] (62) at (-0.5, 1.5) {};
		\node [style=none] (63) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend left=45] (38.center) to (37.center);
		\draw [style=p, bend right=45] (38.center) to (39.center);
		\draw [style=p, bend left=45] (37.center) to (4.center);
		\draw [style=p, bend right=45] (39.center) to (4.center);
		\draw [style=p, bend left=45] (47.center) to (46.center);
		\draw [style=p, bend right=45] (47.center) to (44.center);
		\draw [style=p, bend left=45] (50.center) to (49.center);
		\draw [style=p, bend right=45] (51.center) to (49.center);
		\draw [style=p] (56) to (57);
		\draw [style=p, bend left=15] (46.center) to (56);
		\draw [style=p, bend right=15] (44.center) to (57);
		\draw [style=p, bend right] (50.center) to (56);
		\draw [style=p, bend left] (51.center) to (57);
		\draw [style=p, bend right=45] (62.center) to (63.center);
		\draw [style=p, bend right=45] (63.center) to (61.center);
		\draw [style=p, bend left=45] (62.center) to (40.center);
		\draw [style=p, bend left=45] (40.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (3.5, 0) {};
		\node [style=none] (4) at (3.5, -1.5) {};
		\node [style=boundarydisc] (18) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=none] (37) at (5, 0) {};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (-0.5, 1.5) {};
		\node [style=none] (42) at (-2, 0) {};
		\node [style=boundarydisc] (43) at (-4.5, 0) {};
		\node [style=none] (44) at (-4.5, -1.5) {};
		\node [style=none] (45) at (-3, 0) {};
		\node [style=none] (46) at (-4.5, 1.5) {};
		\node [style=none] (47) at (-6, 0) {};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (5.5, 0) {};
		\node [style=none] (50) at (1.5, 4) {};
		\node [style=none] (51) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=p, bend left=45] (38.center) to (37.center);
		\draw [style=p, bend right=45] (38.center) to (39.center);
		\draw [style=p, bend left=45] (41.center) to (40.center);
		\draw [style=p, bend right=45] (41.center) to (42.center);
		\draw [style=p, bend left=45] (37.center) to (4.center);
		\draw [style=p, bend right=45] (39.center) to (4.center);
		\draw [style=p, bend left=45] (40.center) to (21.center);
		\draw [style=p, bend right=45] (42.center) to (21.center);
		\draw [style=p, bend left=45] (46.center) to (45.center);
		\draw [style=p, bend right=45] (46.center) to (47.center);
		\draw [style=p, bend left=45] (45.center) to (44.center);
		\draw [style=p, bend right=45] (47.center) to (44.center);
		\draw [style=p, bend left=45] (50.center) to (49.center);
		\draw [style=p, bend right=45] (50.center) to (48.center);
		\draw [style=p, bend right=45] (48.center) to (51.center);
		\draw [style=p, bend right=45] (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=none] (47) at (-2.35, 1.75) {};
		\node [style=none] (48) at (2.375, 1.75) {};
		\node [style=coproduct] (59) at (0, 0) {};
		\node [style=none] (63) at (2.75, 4.5) {$F$};
		\node [style=none] (64) at (0, -4.5) {$F$};
		\node [style=none] (74) at (-1.25, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=none] (77) at (-0.15, -3) {};
		\node [style=none] (78) at (0.15, -3) {};
		\node [style=none] (79) at (-1.25, -3) {};
		\node [style=none] (80) at (1.25, -3) {};
		\node [style=none] (81) at (-0.15, -3.5) {};
		\node [style=none] (82) at (-0.15, -2.5) {};
		\node [style=none] (83) at (0.15, -2.5) {};
		\node [style=none] (84) at (0.15, -3.5) {};
		\node [style=none] (85) at (1.5, 3.5) {};
		\node [style=none] (86) at (4, 3.5) {};
		\node [style=none] (87) at (2.75, 3) {};
		\node [style=none] (88) at (2.75, 4) {};
		\node [style=none] (89) at (1.5, 3) {};
		\node [style=none] (90) at (4, 3) {};
		\node [style=none] (91) at (2.525, 2.5) {};
		\node [style=none] (92) at (2.75, 3.5) {};
		\node [style=none] (93) at (2.825, 2.5) {};
		\node [style=none] (94) at (-4, 3) {};
		\node [style=none] (95) at (-1.5, 3) {};
		\node [style=none] (99) at (-2.75, 5.5) {};
		\node [style=counit] (100) at (-2.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-60] (47.center) to (59);
		\draw [style=dc2, in=15, out=-120] (48.center) to (59);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (78.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw (79.center) to (74.center);
		\draw (80.center) to (75.center);
		\draw [in=-45, out=90, looseness=0.75] (79.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (80.center) to (46.center);
		\draw [in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [in=-90, out=0, looseness=0.75] (87.center) to (86.center);
		\draw [in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [in=0, out=90, looseness=0.75] (86.center) to (88.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (89.center) to (91.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (90.center) to (92.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (90.center) to (93.center);
		\draw (85.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (89.center) to (92.center);
		\draw [style=dc1] (76.center) to (59);
		\draw [in=-90, out=0] (44.center) to (89.center);
		\draw [in=45, out=-90, looseness=0.75] (90.center) to (46.center);
		\draw [style=dc1, in=-90, out=60] (48.center) to (87.center);
		\draw [in=90, out=-180] (99.center) to (94.center);
		\draw [in=90, out=0] (99.center) to (95.center);
		\draw [in=180, out=-90] (95.center) to (44.center);
		\draw [in=135, out=-90] (94.center) to (45.center);
		\draw [style=dc1, in=-90, out=120] (47.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-1.25, -3.5) {};
		\node [style=none] (102) at (1.25, -3.5) {};
		\node [style=none] (103) at (0, -4) {};
		\node [style=none] (104) at (-0.15, -3) {};
		\node [style=none] (105) at (-1.25, 3.5) {};
		\node [style=none] (106) at (1.25, 3.5) {};
		\node [style=none] (107) at (0, 3) {};
		\node [style=none] (108) at (0, 4) {};
		\node [style=none] (109) at (1.25, -3.5) {};
		\node [style=none] (110) at (0.15, -3) {};
		\node [style=none] (111) at (-0.15, -0.5) {};
		\node [style=none] (112) at (0.15, -0.5) {};
		\node [style=none] (113) at (-1.25, 0) {};
		\node [style=none] (114) at (-0.15, 0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [style=none] (116) at (0.15, 0.5) {};
		\node [style=none] (117) at (0, 4.5) {$F$};
		\node [style=none] (120) at (0, -4.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (101.center) to (103.center);
		\draw [in=-90, out=0, looseness=0.75] (103.center) to (102.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (101.center) to (104.center);
		\draw [in=180, out=-90, looseness=0.75] (105.center) to (107.center);
		\draw [in=-90, out=0, looseness=0.75] (107.center) to (106.center);
		\draw [in=-180, out=90, looseness=0.75] (105.center) to (108.center);
		\draw [in=0, out=90, looseness=0.75] (106.center) to (108.center);
		\draw (105.center) to (101.center);
		\draw (106.center) to (102.center);
		\draw [style=dc1] (103.center) to (107.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (109.center) to (110.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (113.center) to (114.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (115.center) to (116.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (113.center) to (111.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (115.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 6.5) {};
		\node [style=none] (5) at (1.25, 6.5) {};
		\node [style=none] (6) at (0, 6) {};
		\node [style=none] (7) at (0, 7) {};
		\node [style=none] (23) at (2.75, -1) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (34) at (2.6, -0.5) {};
		\node [style=none] (35) at (2.525, 0.5) {};
		\node [style=none] (36) at (2.825, 0.5) {};
		\node [style=none] (37) at (2.9, -0.5) {};
		\node [style=none] (38) at (-1.25, 6) {};
		\node [style=none] (39) at (1.25, 6) {};
		\node [style=none] (40) at (-0.15, 5.5) {};
		\node [style=none] (42) at (0, 6.5) {};
		\node [style=none] (43) at (0.15, 5.5) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (46) at (2.5, 2.75) {};
		\node [style=none] (47) at (-2.35, 1.25) {};
		\node [style=none] (48) at (2.375, 1.25) {};
		\node [style=product] (59) at (0, 3) {};
		\node [style=none] (64) at (0, 7.5) {$F$};
		\node [style=none] (69) at (-1.25, -6.5) {};
		\node [style=none] (70) at (1.25, -6.5) {};
		\node [style=none] (71) at (0, -7) {};
		\node [style=none] (72) at (-0.15, -6) {};
		\node [style=none] (73) at (0.15, -6) {};
		\node [style=none] (74) at (4.25, -6.5) {};
		\node [style=none] (75) at (6.75, -6.5) {};
		\node [style=none] (76) at (5.5, -7) {};
		\node [style=none] (77) at (5.35, -6) {};
		\node [style=none] (78) at (5.65, -6) {};
		\node [style=none] (79) at (-1.25, -6) {};
		\node [style=none] (80) at (1.25, -6) {};
		\node [style=none] (81) at (-0.15, -6.5) {};
		\node [style=none] (82) at (-0.075, -5.5) {};
		\node [style=none] (83) at (0.225, -5.5) {};
		\node [style=none] (84) at (0.15, -6.5) {};
		\node [style=none] (85) at (4.25, -6) {};
		\node [style=none] (86) at (6.75, -6) {};
		\node [style=none] (87) at (5.35, -6.5) {};
		\node [style=none] (88) at (5.275, -5.5) {};
		\node [style=none] (89) at (5.575, -5.5) {};
		\node [style=none] (90) at (5.65, -6.5) {};
		\node [style=none] (91) at (1.5, 0) {};
		\node [style=none] (92) at (4, 0) {};
		\node [style=none] (96) at (2.75, -5) {};
		\node [style=none] (97) at (0.25, -3.25) {};
		\node [style=none] (98) at (5.25, -3.25) {};
		\node [style=none] (99) at (0.4, -4.75) {};
		\node [style=none] (100) at (5.125, -4.75) {};
		\node [style=product] (101) at (2.75, -3) {};
		\node [style=none] (102) at (0, -7.5) {$F$};
		\node [style=none] (103) at (5.5, -7.5) {$F$};
		\node [style=none] (104) at (-7.25, -6.5) {};
		\node [style=none] (105) at (-4.75, -6.5) {};
		\node [style=none] (106) at (-6, -7) {};
		\node [style=none] (107) at (-6.15, -6) {};
		\node [style=none] (108) at (-5.85, -6) {};
		\node [style=none] (109) at (-7.25, -6) {};
		\node [style=none] (110) at (-4.75, -6) {};
		\node [style=none] (111) at (-6.15, -6.5) {};
		\node [style=none] (112) at (-6.075, -5.5) {};
		\node [style=none] (113) at (-5.775, -5.5) {};
		\node [style=none] (114) at (-5.85, -6.5) {};
		\node [style=none] (115) at (-1.5, 0) {};
		\node [style=none] (117) at (-5.6, -4.75) {};
		\node [style=none] (118) at (-6, -7.5) {$F$};
		\node [style=none] (119) at (-2.75, 0) {};
		\node [style=none] (120) at (-2.5, 2.75) {};
		\node [style=none] (121) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-60] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [in=180, out=-90, looseness=0.75] (69.center) to (71.center);
		\draw [in=-90, out=0, looseness=0.75] (71.center) to (70.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (69.center) to (72.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (70.center) to (73.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (78.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw (79.center) to (69.center);
		\draw (80.center) to (70.center);
		\draw (85.center) to (74.center);
		\draw (86.center) to (75.center);
		\draw [in=-180, out=90] (80.center) to (96.center);
		\draw [in=90, out=0] (96.center) to (85.center);
		\draw [in=-135, out=90, looseness=0.75] (79.center) to (97.center);
		\draw [in=-45, out=90, looseness=0.75] (86.center) to (98.center);
		\draw [in=45, out=-90, looseness=0.75] (91.center) to (97.center);
		\draw [in=135, out=-90, looseness=0.75] (92.center) to (98.center);
		\draw [style=dc2, in=90, out=-120] (99.center) to (71.center);
		\draw [style=dc2, in=90, out=-60] (100.center) to (76.center);
		\draw [style=dc1, in=-165, out=60] (99.center) to (101);
		\draw [style=dc1, in=-15, out=120] (100.center) to (101);
		\draw [style=p, in=180, out=-90, looseness=0.75] (91.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (91.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (92.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (92.center) to (37.center);
		\draw [in=90, out=0] (44.center) to (91.center);
		\draw [in=-45, out=90, looseness=0.75] (92.center) to (46.center);
		\draw [style=dc2] (23.center) to (101);
		\draw [in=180, out=-90, looseness=0.75] (104.center) to (106.center);
		\draw [in=-90, out=0, looseness=0.75] (106.center) to (105.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (104.center) to (107.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (105.center) to (108.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (109.center) to (111.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (109.center) to (112.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (110.center) to (113.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw (109.center) to (104.center);
		\draw (110.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.75] (110.center) to (115.center);
		\draw [style=dc2, in=90, out=-120] (117.center) to (106.center);
		\draw [style=dc2, in=-90, out=60, looseness=0.75] (117.center) to (119.center);
		\draw [style=dc2, in=90, out=-120, looseness=0.75] (47.center) to (119.center);
		\draw [in=-135, out=90, looseness=0.75] (121.center) to (120.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (120.center);
		\draw [in=-90, out=90, looseness=0.50] (109.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 6.5) {};
		\node [style=none] (5) at (-1.75, 6.5) {};
		\node [style=none] (6) at (-0.5, 6) {};
		\node [style=none] (7) at (-0.5, 7) {};
		\node [style=none] (23) at (-3.25, -1) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (34) at (-3.1, -0.5) {};
		\node [style=none] (35) at (-3.025, 0.5) {};
		\node [style=none] (36) at (-3.325, 0.5) {};
		\node [style=none] (37) at (-3.4, -0.5) {};
		\node [style=none] (38) at (0.75, 6) {};
		\node [style=none] (39) at (-1.75, 6) {};
		\node [style=none] (40) at (-0.35, 5.5) {};
		\node [style=none] (42) at (-0.5, 6.5) {};
		\node [style=none] (43) at (-0.65, 5.5) {};
		\node [style=none] (44) at (-0.5, 1) {};
		\node [style=none] (46) at (-3, 2.75) {};
		\node [style=none] (47) at (1.85, 1.25) {};
		\node [style=none] (48) at (-2.875, 1.25) {};
		\node [style=product] (59) at (-0.5, 3) {};
		\node [style=none] (64) at (-0.5, 7.5) {$F$};
		\node [style=none] (69) at (0.75, -6.5) {};
		\node [style=none] (70) at (-1.75, -6.5) {};
		\node [style=none] (71) at (-0.5, -7) {};
		\node [style=none] (72) at (-0.35, -6) {};
		\node [style=none] (73) at (-0.65, -6) {};
		\node [style=none] (74) at (-4.75, -6.5) {};
		\node [style=none] (75) at (-7.25, -6.5) {};
		\node [style=none] (76) at (-6, -7) {};
		\node [style=none] (77) at (-5.85, -6) {};
		\node [style=none] (78) at (-6.15, -6) {};
		\node [style=none] (79) at (0.75, -6) {};
		\node [style=none] (80) at (-1.75, -6) {};
		\node [style=none] (81) at (-0.35, -6.5) {};
		\node [style=none] (82) at (-0.425, -5.5) {};
		\node [style=none] (83) at (-0.725, -5.5) {};
		\node [style=none] (84) at (-0.65, -6.5) {};
		\node [style=none] (85) at (-4.75, -6) {};
		\node [style=none] (86) at (-7.25, -6) {};
		\node [style=none] (87) at (-5.85, -6.5) {};
		\node [style=none] (88) at (-5.775, -5.5) {};
		\node [style=none] (89) at (-6.075, -5.5) {};
		\node [style=none] (90) at (-6.15, -6.5) {};
		\node [style=none] (91) at (-2, 0) {};
		\node [style=none] (92) at (-4.5, 0) {};
		\node [style=none] (96) at (-3.25, -5) {};
		\node [style=none] (97) at (-0.75, -3.25) {};
		\node [style=none] (98) at (-5.75, -3.25) {};
		\node [style=none] (99) at (-0.9, -4.75) {};
		\node [style=none] (100) at (-5.625, -4.75) {};
		\node [style=product] (101) at (-3.25, -3) {};
		\node [style=none] (102) at (-0.5, -7.5) {$F$};
		\node [style=none] (103) at (-6, -7.5) {$F$};
		\node [style=none] (104) at (6.75, -6.5) {};
		\node [style=none] (105) at (4.25, -6.5) {};
		\node [style=none] (106) at (5.5, -7) {};
		\node [style=none] (107) at (5.65, -6) {};
		\node [style=none] (108) at (5.35, -6) {};
		\node [style=none] (109) at (6.75, -6) {};
		\node [style=none] (110) at (4.25, -6) {};
		\node [style=none] (111) at (5.65, -6.5) {};
		\node [style=none] (112) at (5.575, -5.5) {};
		\node [style=none] (113) at (5.275, -5.5) {};
		\node [style=none] (114) at (5.35, -6.5) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (117) at (5.1, -4.75) {};
		\node [style=none] (118) at (5.5, -7.5) {$F$};
		\node [style=none] (119) at (2.25, 0) {};
		\node [style=none] (120) at (2, 2.75) {};
		\node [style=none] (121) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=180, looseness=0.75] (6.center) to (5.center);
		\draw [in=0, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=180, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=0, out=90] (27.center) to (44.center);
		\draw [in=45, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (48.center) to (23.center);
		\draw [style=dc1, in=-15, out=120] (47.center) to (59);
		\draw [style=dc1, in=-165, out=60] (48.center) to (59);
		\draw [style=p2, in=0, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [in=0, out=-90, looseness=0.75] (69.center) to (71.center);
		\draw [in=-90, out=180, looseness=0.75] (71.center) to (70.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (69.center) to (72.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (70.center) to (73.center);
		\draw [in=0, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=180, looseness=0.75] (76.center) to (75.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (75.center) to (78.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw (79.center) to (69.center);
		\draw (80.center) to (70.center);
		\draw (85.center) to (74.center);
		\draw (86.center) to (75.center);
		\draw [in=0, out=90] (80.center) to (96.center);
		\draw [in=90, out=180] (96.center) to (85.center);
		\draw [in=-45, out=90, looseness=0.75] (79.center) to (97.center);
		\draw [in=-135, out=90, looseness=0.75] (86.center) to (98.center);
		\draw [in=135, out=-90, looseness=0.75] (91.center) to (97.center);
		\draw [in=45, out=-90, looseness=0.75] (92.center) to (98.center);
		\draw [style=dc2, in=90, out=-60] (99.center) to (71.center);
		\draw [style=dc2, in=90, out=-120] (100.center) to (76.center);
		\draw [style=dc1, in=-15, out=120] (99.center) to (101);
		\draw [style=dc1, in=-165, out=60] (100.center) to (101);
		\draw [style=p, in=0, out=-90, looseness=0.75] (91.center) to (34.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (91.center) to (35.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (92.center) to (36.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (92.center) to (37.center);
		\draw [in=90, out=180] (44.center) to (91.center);
		\draw [in=-135, out=90, looseness=0.75] (92.center) to (46.center);
		\draw [style=dc2] (23.center) to (101);
		\draw [in=0, out=-90, looseness=0.75] (104.center) to (106.center);
		\draw [in=-90, out=180, looseness=0.75] (106.center) to (105.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (104.center) to (107.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (105.center) to (108.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (109.center) to (111.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (109.center) to (112.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (110.center) to (113.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw (109.center) to (104.center);
		\draw (110.center) to (105.center);
		\draw [in=-90, out=90, looseness=0.75] (110.center) to (115.center);
		\draw [style=dc2, in=90, out=-60] (117.center) to (106.center);
		\draw [style=dc2, in=-90, out=120, looseness=0.75] (117.center) to (119.center);
		\draw [style=dc2, in=90, out=-60, looseness=0.75] (47.center) to (119.center);
		\draw [in=-45, out=90, looseness=0.75] (121.center) to (120.center);
		\draw [in=135, out=-90, looseness=0.75] (38.center) to (120.center);
		\draw [in=-90, out=90, looseness=0.50] (109.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 6.5) {};
		\node [style=none] (5) at (-1.5, 6.5) {};
		\node [style=none] (6) at (-2.75, 6) {};
		\node [style=none] (7) at (-2.75, 7) {};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=none] (26) at (-6.75, 0) {};
		\node [style=none] (27) at (-4.25, 0) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (-0.05, -0.5) {};
		\node [style=none] (35) at (-0.3, 0.5) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (-4, 6) {};
		\node [style=none] (39) at (-1.5, 6) {};
		\node [style=none] (40) at (-2.9, 5.5) {};
		\node [style=none] (42) at (-2.75, 6.5) {};
		\node [style=none] (43) at (-2.6, 5.5) {};
		\node [style=none] (44) at (-2.75, 1) {};
		\node [style=none] (45) at (-5.25, 2.75) {};
		\node [style=none] (46) at (-0.25, 2.75) {};
		\node [style=none] (47) at (-5.1, 1.25) {};
		\node [style=none] (48) at (-0.375, 1.25) {};
		\node [style=product] (59) at (-2.75, 3) {};
		\node [style=none] (64) at (-2.75, 7.7) {$F$};
		\node [style=none] (65) at (2.75, -1) {};
		\node [style=none] (66) at (0.25, -2.75) {};
		\node [style=none] (67) at (5.25, -2.75) {};
		\node [style=none] (68) at (0.4, -1.25) {};
		\node [style=none] (69) at (5.125, -1.25) {};
		\node [style=coproduct] (70) at (2.75, -3) {};
		\node [style=none] (73) at (2.75, -7.7) {$F$};
		\node [style=none] (78) at (-1.25, 0) {};
		\node [style=none] (79) at (1.25, 0) {};
		\node [style=none] (83) at (1.5, -6.5) {};
		\node [style=none] (84) at (4, -6.5) {};
		\node [style=none] (85) at (2.75, -7) {};
		\node [style=none] (86) at (2.6, -6) {};
		\node [style=none] (87) at (2.9, -6) {};
		\node [style=none] (88) at (1.5, -6) {};
		\node [style=none] (89) at (4, -6) {};
		\node [style=none] (90) at (2.6, -6.5) {};
		\node [style=none] (91) at (2.6, -5.5) {};
		\node [style=none] (92) at (2.9, -5.5) {};
		\node [style=none] (93) at (2.9, -6.5) {};
		\node [style=none] (96) at (5.5, 0) {};
		\node [style=none] (98) at (4.25, 0) {};
		\node [style=none] (99) at (6.75, 0) {};
		\node [style=none] (103) at (-6.75, -6.5) {};
		\node [style=none] (104) at (-4.25, -6.5) {};
		\node [style=none] (105) at (-5.5, -7) {};
		\node [style=none] (106) at (-5.65, -6) {};
		\node [style=none] (107) at (-5.35, -6) {};
		\node [style=none] (108) at (-6.75, -6) {};
		\node [style=none] (109) at (-4.25, -6) {};
		\node [style=none] (110) at (-5.65, -6.5) {};
		\node [style=none] (111) at (-5.575, -5.5) {};
		\node [style=none] (112) at (-5.275, -5.5) {};
		\node [style=none] (113) at (-5.35, -6.5) {};
		\node [style=none] (114) at (-5.5, -7.7) {$F$};
		\node [style=none] (115) at (5.5, 7.7) {$F$};
		\node [style=none] (116) at (4.25, 6.5) {};
		\node [style=none] (117) at (6.75, 6.5) {};
		\node [style=none] (118) at (5.5, 6) {};
		\node [style=none] (119) at (5.5, 7) {};
		\node [style=none] (120) at (4.25, 6) {};
		\node [style=none] (121) at (6.75, 6) {};
		\node [style=none] (122) at (5.35, 5.5) {};
		\node [style=none] (123) at (5.5, 6.5) {};
		\node [style=none] (124) at (5.65, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=p2, in=180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [style=dc2, in=165, out=-60] (68.center) to (70);
		\draw [style=dc2, in=15, out=-120] (69.center) to (70);
		\draw [in=180, out=-90, looseness=0.75] (83.center) to (85.center);
		\draw [in=-90, out=0, looseness=0.75] (85.center) to (84.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (83.center) to (86.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (84.center) to (87.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (88.center) to (90.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (88.center) to (91.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (89.center) to (92.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (89.center) to (93.center);
		\draw (88.center) to (83.center);
		\draw (89.center) to (84.center);
		\draw [in=-45, out=90, looseness=0.75] (88.center) to (66.center);
		\draw [in=-135, out=90, looseness=0.75] (89.center) to (67.center);
		\draw [in=180, out=-90] (79.center) to (65.center);
		\draw [in=135, out=-90, looseness=0.75] (78.center) to (66.center);
		\draw [style=dc1] (85.center) to (70);
		\draw [in=-90, out=0] (65.center) to (98.center);
		\draw [in=45, out=-90, looseness=0.75] (99.center) to (67.center);
		\draw [style=dc2, in=-90, out=60] (69.center) to (96.center);
		\draw [style=dc2, in=120, out=-60, looseness=0.75] (48.center) to (68.center);
		\draw [in=180, out=-90, looseness=0.75] (103.center) to (105.center);
		\draw [in=-90, out=0, looseness=0.75] (105.center) to (104.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (103.center) to (106.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (104.center) to (107.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (108.center) to (110.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (108.center) to (111.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (109.center) to (112.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (109.center) to (113.center);
		\draw (108.center) to (103.center);
		\draw (109.center) to (104.center);
		\draw [style=dc2] (18.center) to (105.center);
		\draw (26.center) to (108.center);
		\draw (109.center) to (27.center);
		\draw [in=180, out=-90, looseness=0.75] (116.center) to (118.center);
		\draw [in=-90, out=0, looseness=0.75] (118.center) to (117.center);
		\draw [in=-180, out=90, looseness=0.75] (116.center) to (119.center);
		\draw [in=0, out=90, looseness=0.75] (117.center) to (119.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (120.center) to (122.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (121.center) to (123.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (121.center) to (124.center);
		\draw (116.center) to (120.center);
		\draw (117.center) to (121.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (120.center) to (123.center);
		\draw [style=dc1] (96.center) to (118.center);
		\draw (120.center) to (98.center);
		\draw (99.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-4, -6.5) {};
		\node [style=none] (17) at (-1.5, -6.5) {};
		\node [style=none] (18) at (-2.75, -7) {};
		\node [style=none] (19) at (-2.9, -6) {};
		\node [style=none] (20) at (-2.6, -6) {};
		\node [style=none] (21) at (1.5, -6.5) {};
		\node [style=none] (22) at (4, -6.5) {};
		\node [style=none] (23) at (2.75, -7) {};
		\node [style=none] (24) at (2.6, -6) {};
		\node [style=none] (25) at (2.9, -6) {};
		\node [style=none] (26) at (-4, -6) {};
		\node [style=none] (27) at (-1.5, -6) {};
		\node [style=none] (28) at (-2.9, -6.5) {};
		\node [style=none] (29) at (-2.825, -5.5) {};
		\node [style=none] (30) at (-2.525, -5.5) {};
		\node [style=none] (31) at (-2.6, -6.5) {};
		\node [style=none] (32) at (1.5, -6) {};
		\node [style=none] (33) at (4, -6) {};
		\node [style=none] (34) at (2.6, -6.5) {};
		\node [style=none] (35) at (2.525, -5.5) {};
		\node [style=none] (36) at (2.825, -5.5) {};
		\node [style=none] (37) at (2.9, -6.5) {};
		\node [style=none] (40) at (-0.15, -0.5) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (0.15, -0.5) {};
		\node [style=none] (44) at (0, -5) {};
		\node [style=none] (45) at (-2.5, -3.25) {};
		\node [style=none] (46) at (2.5, -3.25) {};
		\node [style=none] (47) at (-2.35, -4.75) {};
		\node [style=none] (48) at (2.375, -4.75) {};
		\node [style=product] (59) at (0, -3) {};
		\node [style=none] (61) at (-2.75, -7.7) {$F$};
		\node [style=none] (63) at (2.75, -7.7) {$F$};
		\node [style=none] (65) at (0, 5) {};
		\node [style=none] (66) at (-2.5, 3.25) {};
		\node [style=none] (67) at (2.5, 3.25) {};
		\node [style=none] (68) at (-2.35, 4.75) {};
		\node [style=none] (69) at (2.375, 4.75) {};
		\node [style=coproduct] (70) at (0, 3) {};
		\node [style=none] (71) at (-2.75, 7.7) {$F$};
		\node [style=none] (72) at (2.75, 7.7) {$F$};
		\node [style=none] (74) at (-4, 6.5) {};
		\node [style=none] (75) at (-1.5, 6.5) {};
		\node [style=none] (76) at (-2.75, 6) {};
		\node [style=none] (77) at (-2.75, 7) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-1.5, 6) {};
		\node [style=none] (80) at (-2.825, 5.5) {};
		\node [style=none] (81) at (-2.75, 6.5) {};
		\node [style=none] (82) at (-2.525, 5.5) {};
		\node [style=none] (85) at (0, 0) {};
		\node [style=none] (88) at (-1.25, 0) {};
		\node [style=none] (89) at (1.25, 0) {};
		\node [style=none] (94) at (1.5, 6.5) {};
		\node [style=none] (95) at (4, 6.5) {};
		\node [style=none] (96) at (2.75, 6) {};
		\node [style=none] (97) at (2.75, 7) {};
		\node [style=none] (98) at (1.5, 6) {};
		\node [style=none] (99) at (4, 6) {};
		\node [style=none] (100) at (2.525, 5.5) {};
		\node [style=none] (101) at (2.75, 6.5) {};
		\node [style=none] (102) at (2.825, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw [in=180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-60] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=dc2, in=165, out=-60] (68.center) to (70);
		\draw [style=dc2, in=15, out=-120] (69.center) to (70);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [in=-180, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=90, looseness=0.75] (75.center) to (77.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (78.center) to (80.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (79.center) to (82.center);
		\draw (74.center) to (78.center);
		\draw (75.center) to (79.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (78.center) to (81.center);
		\draw [in=-45, out=90, looseness=0.75] (88.center) to (66.center);
		\draw [in=-135, out=90, looseness=0.75] (89.center) to (67.center);
		\draw [in=180, out=-90, looseness=0.75] (94.center) to (96.center);
		\draw [in=-90, out=0, looseness=0.75] (96.center) to (95.center);
		\draw [in=-180, out=90, looseness=0.75] (94.center) to (97.center);
		\draw [in=0, out=90, looseness=0.75] (95.center) to (97.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (98.center) to (100.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (99.center) to (101.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (99.center) to (102.center);
		\draw (94.center) to (98.center);
		\draw (95.center) to (99.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (98.center) to (101.center);
		\draw [in=180, out=-90] (79.center) to (65.center);
		\draw [in=135, out=-90, looseness=0.75] (78.center) to (66.center);
		\draw [style=dc1, in=-90, out=120] (68.center) to (76.center);
		\draw [style=dc1] (85.center) to (70);
		\draw [in=-90, out=0] (65.center) to (98.center);
		\draw [in=45, out=-90, looseness=0.75] (99.center) to (67.center);
		\draw [style=dc1, in=-90, out=60] (69.center) to (96.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (88.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (89.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (89.center) to (43.center);
		\draw [in=45, out=-90, looseness=0.75] (88.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (89.center) to (46.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (88.center) to (42.center);
		\draw [style=dc2] (59) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CS9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4, 6.5) {};
		\node [style=none] (5) at (1.5, 6.5) {};
		\node [style=none] (6) at (2.75, 6) {};
		\node [style=none] (7) at (2.75, 7) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (26) at (6.75, 0) {};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (-1.25, 0) {};
		\node [style=none] (34) at (0.05, -0.5) {};
		\node [style=none] (35) at (0.3, 0.5) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=none] (38) at (4, 6) {};
		\node [style=none] (39) at (1.5, 6) {};
		\node [style=none] (40) at (2.9, 5.5) {};
		\node [style=none] (42) at (2.75, 6.5) {};
		\node [style=none] (43) at (2.6, 5.5) {};
		\node [style=none] (44) at (2.75, 1) {};
		\node [style=none] (45) at (5.25, 2.75) {};
		\node [style=none] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (5.1, 1.25) {};
		\node [style=none] (48) at (0.375, 1.25) {};
		\node [style=product] (59) at (2.75, 3) {};
		\node [style=none] (64) at (2.75, 7.7) {$F$};
		\node [style=none] (65) at (-2.75, -1) {};
		\node [style=none] (66) at (-0.25, -2.75) {};
		\node [style=none] (67) at (-5.25, -2.75) {};
		\node [style=none] (68) at (-0.4, -1.25) {};
		\node [style=none] (69) at (-5.125, -1.25) {};
		\node [style=coproduct] (70) at (-2.75, -3) {};
		\node [style=none] (73) at (-2.75, -7.7) {$F$};
		\node [style=none] (78) at (1.25, 0) {};
		\node [style=none] (79) at (-1.25, 0) {};
		\node [style=none] (83) at (-1.5, -6.5) {};
		\node [style=none] (84) at (-4, -6.5) {};
		\node [style=none] (85) at (-2.75, -7) {};
		\node [style=none] (86) at (-2.6, -6) {};
		\node [style=none] (87) at (-2.9, -6) {};
		\node [style=none] (88) at (-1.5, -6) {};
		\node [style=none] (89) at (-4, -6) {};
		\node [style=none] (90) at (-2.6, -6.5) {};
		\node [style=none] (91) at (-2.6, -5.5) {};
		\node [style=none] (92) at (-2.9, -5.5) {};
		\node [style=none] (93) at (-2.9, -6.5) {};
		\node [style=none] (96) at (-5.5, 0) {};
		\node [style=none] (98) at (-4.25, 0) {};
		\node [style=none] (99) at (-6.75, 0) {};
		\node [style=none] (103) at (6.75, -6.5) {};
		\node [style=none] (104) at (4.25, -6.5) {};
		\node [style=none] (105) at (5.5, -7) {};
		\node [style=none] (106) at (5.65, -6) {};
		\node [style=none] (107) at (5.35, -6) {};
		\node [style=none] (108) at (6.75, -6) {};
		\node [style=none] (109) at (4.25, -6) {};
		\node [style=none] (110) at (5.65, -6.5) {};
		\node [style=none] (111) at (5.575, -5.5) {};
		\node [style=none] (112) at (5.275, -5.5) {};
		\node [style=none] (113) at (5.35, -6.5) {};
		\node [style=none] (114) at (5.5, -7.7) {$F$};
		\node [style=none] (115) at (-5.5, 7.7) {$F$};
		\node [style=none] (116) at (-4.25, 6.5) {};
		\node [style=none] (117) at (-6.75, 6.5) {};
		\node [style=none] (118) at (-5.5, 6) {};
		\node [style=none] (119) at (-5.5, 7) {};
		\node [style=none] (120) at (-4.25, 6) {};
		\node [style=none] (121) at (-6.75, 6) {};
		\node [style=none] (122) at (-5.35, 5.5) {};
		\node [style=none] (123) at (-5.5, 6.5) {};
		\node [style=none] (124) at (-5.65, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=180, looseness=0.75] (6.center) to (5.center);
		\draw [in=0, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=180, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=0, out=90] (27.center) to (44.center);
		\draw [in=90, out=180] (44.center) to (32.center);
		\draw [in=-45, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=135, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=45, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-60] (47.center) to (18.center);
		\draw [style=dc1, in=-15, out=120] (47.center) to (59);
		\draw [style=dc1, in=-165, out=60] (48.center) to (59);
		\draw [style=p2, in=0, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [style=dc2, in=15, out=-120] (68.center) to (70);
		\draw [style=dc2, in=165, out=-60] (69.center) to (70);
		\draw [in=0, out=-90, looseness=0.75] (83.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.75] (85.center) to (84.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (83.center) to (86.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (84.center) to (87.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (88.center) to (90.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (88.center) to (91.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (89.center) to (92.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (89.center) to (93.center);
		\draw (88.center) to (83.center);
		\draw (89.center) to (84.center);
		\draw [in=-135, out=90, looseness=0.75] (88.center) to (66.center);
		\draw [in=-45, out=90, looseness=0.75] (89.center) to (67.center);
		\draw [in=0, out=-90] (79.center) to (65.center);
		\draw [in=45, out=-90, looseness=0.75] (78.center) to (66.center);
		\draw [style=dc1] (85.center) to (70);
		\draw [in=-90, out=180] (65.center) to (98.center);
		\draw [in=135, out=-90, looseness=0.75] (99.center) to (67.center);
		\draw [style=dc2, in=-90, out=120] (69.center) to (96.center);
		\draw [style=dc2, in=60, out=-120, looseness=0.75] (48.center) to (68.center);
		\draw [in=0, out=-90, looseness=0.75] (103.center) to (105.center);
		\draw [in=-90, out=180, looseness=0.75] (105.center) to (104.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (103.center) to (106.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (104.center) to (107.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (108.center) to (110.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (108.center) to (111.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (109.center) to (112.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (109.center) to (113.center);
		\draw (108.center) to (103.center);
		\draw (109.center) to (104.center);
		\draw [style=dc2] (18.center) to (105.center);
		\draw (26.center) to (108.center);
		\draw (109.center) to (27.center);
		\draw [in=0, out=-90, looseness=0.75] (116.center) to (118.center);
		\draw [in=-90, out=180, looseness=0.75] (118.center) to (117.center);
		\draw [in=0, out=90, looseness=0.75] (116.center) to (119.center);
		\draw [in=180, out=90, looseness=0.75] (117.center) to (119.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (120.center) to (122.center);
		\draw [style=p2, in=180, out=90, looseness=0.75] (121.center) to (123.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (121.center) to (124.center);
		\draw (116.center) to (120.center);
		\draw (117.center) to (121.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (120.center) to (123.center);
		\draw [style=dc1] (96.center) to (118.center);
		\draw (120.center) to (98.center);
		\draw (99.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (-1.5, -2.5) {$V$};
		\node [style=none] (7) at (1.5, -2.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=directed] (4.center) to (2.center);
		\draw [style=directed] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (11) at (-0.15, -0.25) {};
		\node [style=none] (13) at (0.15, -0.25) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-0.15, 1.25) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (0.15, 1.25) {};
		\node [style=none] (18) at (1.5, 0.5) {$k$};
		\node [style=none] (20) at (0, 2) {$Y$};
		\node [style=none] (21) at (-0.175, -2) {};
		\node [style=none] (22) at (0.175, -2) {};
		\node [style=none] (27) at (-0.175, -0.5) {};
		\node [style=none] (28) at (0.175, -0.5) {};
		\node [style=none] (29) at (-0.775, -1.25) {};
		\node [style=none] (30) at (0.775, -1.25) {};
		\node [style=none] (31) at (-1, -1) {$j$};
		\node [style=none] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
		\draw [style=directed, in=-180, out=90] (29.center) to (27.center);
		\draw [in=90, out=0] (28.center) to (30.center);
		\draw [in=180, out=-90] (29.center) to (21.center);
		\draw [in=0, out=-90] (30.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (11) at (-0.15, -0.75) {};
		\node [style=none] (13) at (0.15, -0.75) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-0.15, 0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.15, 0.75) {};
		\node [style=none] (18) at (1.5, 0) {$k$};
		\node [style=none] (20) at (0, 2) {$Y$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.9, -3) {};
		\node [style=none] (20) at (-2.6, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.825, -2.5) {};
		\node [style=none] (30) at (-2.525, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.525, -2.5) {};
		\node [style=none] (36) at (2.825, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.5, -2.25) {};
		\node [style=none] (48) at (2.5, -2.25) {};
		\node [style=antipode] (49) at (0, 2) {};
		\node [style=none] (50) at (-0.75, 0) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=none] (52) at (0.75, 0) {};
		\node [style=none] (53) at (-0.5, -0.35) {};
		\node [style=none] (54) at (0, 0.075) {};
		\node [style=none] (55) at (0.5, -0.35) {};
		\node [style=none] (56) at (1.8, 0.75) {};
		\node [style=none] (57) at (0, 0.45) {};
		\node [style=none] (58) at (-2.25, 0) {};
		\node [style=antipode] (59) at (-1.75, -1.25) {};
		\node [style=none] (60) at (0, 4.5) {$Y_{3}$};
		\node [style=none] (61) at (-2.75, -4.5) {$Y_{1}$};
		\node [style=none] (62) at (2.75, -4.5) {$Y_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc1, in=90, out=-120] (47.center) to (18.center);
		\draw [style=dc1, in=90, out=-60] (48.center) to (23.center);
		\draw [style=dc1] (49) to (6.center);
		\draw [in=-180, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=0] (51.center) to (52.center);
		\draw [in=180, out=90] (53.center) to (54.center);
		\draw [in=90, out=0] (54.center) to (55.center);
		\draw [style=directed, in=-90, out=105] (56.center) to (49);
		\draw [style=ds, in=0, out=-75, looseness=0.75] (56.center) to (57.center);
		\draw [style=ds, in=45, out=-180, looseness=0.75] (57.center) to (58.center);
		\draw [in=105, out=-135, looseness=1.25] (58.center) to (59);
		\draw [style=dc2, in=240, out=60] (47.center) to (59);
		\draw [style=dc2, in=15, out=120, looseness=0.75] (48.center) to (59);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=identity] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.5, -2) {};
		\node [style=none] (5) at (1.5, -2) {};
		\node [style=none] (6) at (-1.5, -2.5) {$V$};
		\node [style=none] (7) at (1.5, -2.5) {$W$};
		\node [style=none] (8) at (1.25, 1) {$V\otimes W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=directed, in=-165, out=90] (4.center) to (3);
		\draw [style=directed, in=-15, out=90] (5.center) to (3);
		\draw [style=directed] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -4) {$V$};
		\node [style=none] (7) at (1.5, -4) {$W$};
		\node [style=boundarydisc] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.5, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=identity] (11) at (0, -2.25) {};
		\node [style=none] (12) at (1.5, -1.5) {$V\otimes W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=-165, out=90] (9.center) to (11);
		\draw [style=directed, in=-15, out=90] (10.center) to (11);
		\draw [style=directed] (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -4) {$V$};
		\node [style=none] (7) at (1.5, -4) {$W$};
		\node [style=boundarydisc] (8) at (0, 0) {};
		\node [style=none] (9) at (-1.5, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=255, out=90] (9.center) to (8);
		\draw [style=directed, in=285, out=90] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, -4) {$V$};
		\node [style=none] (7) at (0, -4) {$W$};
		\node [style=boundarydisc] (8) at (0, 0) {};
		\node [style=none] (9) at (-3, -3.5) {};
		\node [style=none] (10) at (0, -3.5) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=270, out=90] (10.center) to (8);
		\draw (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw [bend left=45] (12.center) to (13.center);
		\draw [style=directed, in=-75, out=-180] (14.center) to (8);
		\draw (13.center) to (15.center);
		\draw [bend left=45] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, -4) {$V$};
		\node [style=none] (7) at (0, -4) {$W$};
		\node [style=boundarydisc] (8) at (0, 0) {};
		\node [style=none] (9) at (-3, -3.5) {};
		\node [style=none] (10) at (0, -3.5) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (1.45, -3) {};
		\node [style=identity] (15) at (0, -2) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (-1.5, -1.5) {$W\otimes V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw [bend left=45] (12.center) to (13.center);
		\draw [style=directed] (10.center) to (15);
		\draw [style=directed, bend right=330] (14.center) to (15);
		\draw [style=directed] (15) to (8);
		\draw (13.center) to (16.center);
		\draw [bend left=45] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (11) at (-0.15, -0.75) {};
		\node [style=none] (13) at (0.15, -0.75) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-0.15, 0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.15, 0.75) {};
		\node [style=none] (18) at (1.5, 0) {$i$};
		\node [style=none] (20) at (0, 2) {$Y$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (11) at (-0.15, -1.25) {};
		\node [style=none] (13) at (0.15, -1.25) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-0.15, 0.25) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (0.15, 0.25) {};
		\node [style=none] (18) at (1.25, -0.75) {$j$};
		\node [style=none] (20) at (0, 2) {$Y$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-0.15, -0.25) {};
		\node [style=none] (24) at (0.15, -0.25) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-0.15, 1.25) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (0.15, 1.25) {};
		\node [style=none] (29) at (1.25, 0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (25.center) to (26.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (27.center) to (28.center);
		\draw [in=180, out=-90, looseness=0.75] (25.center) to (23.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DB9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-0.15, 0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.15, 0.75) {};
		\node [style=none] (18) at (1.5, 0) {$k$};
		\node [style=none] (20) at (0, 2) {$Y$};
		\node [style=none] (21) at (-0.175, -1.275) {};
		\node [style=none] (22) at (0.175, -1.275) {};
		\node [style=none] (27) at (-0.175, 0.125) {};
		\node [style=none] (28) at (0.175, 0.125) {};
		\node [style=nc] (29) at (-0.775, -0.575) {};
		\node [style=nc] (30) at (0.775, -0.575) {};
		\node [style=none] (31) at (-1, -1.5) {$j$};
		\node [style=none] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (34) at (-1, 0.25) {$i$};
		\node [style=none] (35) at (-0.775, -0.575) {$\alpha$};
		\node [style=none] (36) at (0.775, -0.575) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=directed, in=75, out=-180, looseness=0.75] (27.center) to (29);
		\draw [in=105, out=0, looseness=0.75] (28.center) to (30);
		\draw [style=directed, in=-75, out=-180, looseness=0.75] (21.center) to (29);
		\draw [in=0, out=-105, looseness=0.75] (30) to (22.center);
		\draw [style=directed, in=0, out=-90] (16.center) to (30);
		\draw [in=-90, out=-180] (29) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (2, -3) {};
		\node [style=none] (66) at (-2, 3) {};
		\node [style=none] (73) at (-2, -3) {};
		\node [style=none] (74) at (2, 3) {};
		\node [style=none] (75) at (-2, -3.5) {$Y$};
		\node [style=none] (77) at (2, -3.5) {$W$};
		\node [style=none] (79) at (2, 3.5) {$Y$};
		\node [style=none] (80) at (-2, 3.5) {$W$};
		\node [style=none] (81) at (-0.125, 0.2) {};
		\node [style=none] (82) at (0.15, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc1] (73.center) to (74.center);
		\draw [style=directed] (81.center) to (66.center);
		\draw (82.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (11) at (-0.15, -0.75) {};
		\node [style=none] (13) at (0.15, -0.75) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-0.15, 0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.15, 0.75) {};
		\node [style=none] (20) at (0, 2) {$Y$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, -3.25) {};
		\node [style=product] (4) at (1.25, 1.5) {};
		\node [style=none] (6) at (-1.25, -3.75) {$F_{1}$};
		\node [style=none] (7) at (-2.5, 4) {$F_{1}$};
		\node [style=none] (8) at (2.5, -3.75) {$F_{1}$};
		\node [style=none] (9) at (1.25, 4) {$F_{1}$};
		\node [style=none] (10) at (1.25, 3.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=coproduct] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, -3.25) {};
		\node [style=none] (15) at (-2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-15, out=90] (1.center) to (4);
		\draw [style=dc2] (4) to (10.center);
		\draw [style=dc2, in=165, out=-90] (11.center) to (13);
		\draw [style=dc2, in=15, out=-90] (12.center) to (13);
		\draw [style=dc2] (13) to (14.center);
		\draw [style=dc2] (11.center) to (15.center);
		\draw [style=dc2] (2.center) to (1.center);
		\draw [style=dc2, in=-165, out=90] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -4) {$F_{1}$};
		\node [style=none] (7) at (1.5, 4) {$F_{1}$};
		\node [style=none] (8) at (-1.5, -4) {$F_{1}$};
		\node [style=none] (9) at (-1.5, 4) {$F_{1}$};
		\node [style=none] (16) at (-1.5, -3.5) {};
		\node [style=product] (17) at (0, -1.5) {};
		\node [style=none] (19) at (1.5, -3.5) {};
		\node [style=none] (20) at (1.5, 3.5) {};
		\node [style=none] (21) at (-1.5, 3.5) {};
		\node [style=coproduct] (22) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (16.center) to (17);
		\draw [style=dc2, in=-15, out=90] (19.center) to (17);
		\draw [style=dc2, in=15, out=-90] (20.center) to (22);
		\draw [style=dc2, in=165, out=-90] (21.center) to (22);
		\draw [style=dc2] (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 0) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=product] (91) at (0, 1.5) {};
		\node [style=none] (92) at (0, 4) {};
		\node [style=none] (93) at (0, 4.5) {$F_{1}$};
		\node [style=none] (94) at (-1.5, -4.5) {$F_{1}$};
		\node [style=none] (95) at (1.5, -4.5) {$F_{1}$};
		\node [style=none] (97) at (-0.175, -1.575) {};
		\node [style=none] (98) at (0.175, -1.575) {};
		\node [style=none] (99) at (-0.175, -1.925) {};
		\node [style=none] (100) at (0.175, -1.925) {};
		\node [style=none] (101) at (-1.5, -4) {};
		\node [style=none] (102) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (89.center) to (91);
		\draw [style=dc2, in=-15, out=90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
		\draw [style=dc2, in=135, out=-90, looseness=0.75] (89.center) to (97.center);
		\draw [style=dc2, in=90, out=-135] (99.center) to (101.center);
		\draw [style=dc2, in=90, out=-45] (100.center) to (102.center);
		\draw [style=dc2] (99.center) to (98.center);
		\draw [style=dc2, in=-90, out=45, looseness=0.75] (98.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-1.5, -2.25) {};
		\node [style=none] (104) at (1.5, -2.25) {};
		\node [style=product] (105) at (0, 0) {};
		\node [style=none] (106) at (0, 4) {};
		\node [style=none] (107) at (0, 4.5) {$F_{1}$};
		\node [style=none] (108) at (-1.5, -4.5) {$F_{1}$};
		\node [style=none] (109) at (1.5, -4.5) {$F_{1}$};
		\node [style=none] (111) at (-1.5, -4) {};
		\node [style=none] (112) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (103.center) to (105);
		\draw [style=dc2, in=-15, out=90] (104.center) to (105);
		\draw [style=dc2] (105) to (106.center);
		\draw [style=dc2] (103.center) to (111.center);
		\draw [style=dc2] (104.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.5, -3.5) {$F_{1}$};
		\node [style=none] (68) at (-1.5, 3.5) {$F_{1}$};
		\node [style=none] (69) at (-1.5, 2) {};
		\node [style=none] (70) at (-0.25, 0.75) {};
		\node [style=none] (71) at (-1.5, -2) {};
		\node [style=none] (72) at (-0.25, -0.75) {};
		\node [style=none] (74) at (-0.575, 0.175) {};
		\node [style=none] (75) at (-0.925, -0.175) {};
		\node [style=none] (76) at (-0.925, 0.175) {};
		\node [style=none] (77) at (-0.575, -0.175) {};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (1.5, -0.75) {};
		\node [style=none] (80) at (-1.5, 3) {};
		\node [style=none] (81) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-90, out=45, looseness=0.50] (74.center) to (70.center);
		\draw [style=dc2] (75.center) to (74.center);
		\draw [style=dc2, in=-135, out=90] (71.center) to (75.center);
		\draw [style=dc2, in=-15, out=90, looseness=0.50] (72.center) to (77.center);
		\draw [style=dc2, in=-90, out=120] (76.center) to (69.center);
		\draw [style=dc2, bend left=90, looseness=1.50] (79.center) to (72.center);
		\draw [style=dc2, bend left=90, looseness=1.50] (70.center) to (78.center);
		\draw [style=dc2] (78.center) to (79.center);
		\draw [style=dc2] (69.center) to (80.center);
		\draw [style=dc2] (71.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=product] (4) at (1, 1.5) {};
		\node [style=none] (6) at (-1, -3.5) {$A$};
		\node [style=none] (7) at (-2, 3.5) {$A$};
		\node [style=none] (8) at (2, -3.5) {$A$};
		\node [style=none] (9) at (1, 3.5) {$A$};
		\node [style=none] (10) at (1, 3) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=coproduct] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90] (1.center) to (4);
		\draw (4) to (10.center);
		\draw [in=165, out=-90] (11.center) to (13);
		\draw [in=15, out=-90] (12.center) to (13);
		\draw (13) to (14.center);
		\draw (11.center) to (15.center);
		\draw (2.center) to (1.center);
		\draw [in=-165, out=90] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.75, 4.5) {$A$};
		\node [style=none] (19) at (0.8, 0) {};
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=coproduct] (21) at (-0.75, -1.5) {};
		\node [style=unit] (22) at (-0.75, -3) {};
		\node [style=none] (23) at (1.75, 2.75) {};
		\node [style=none] (28) at (-0.75, 4.5) {$A$};
		\node [style=none] (29) at (-0.75, 4) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (1.75, -4.5) {$A$};
		\node [style=none] (32) at (0.85, -0.2) {};
		\node [style=none] (33) at (1.75, -2.75) {};
		\node [style=none] (34) at (0.7, 0.15) {};
		\node [style=product] (35) at (-0.75, 1.5) {};
		\node [style=none] (36) at (1.75, 4) {};
		\node [style=none] (37) at (1.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-120] (19.center) to (21);
		\draw [in=165, out=-90] (20.center) to (21);
		\draw (21) to (22);
		\draw [in=-90, out=60, looseness=0.75] (19.center) to (23.center);
		\draw [in=90, out=-60, looseness=0.75] (32.center) to (33.center);
		\draw [in=-15, out=120] (34.center) to (35);
		\draw (35) to (29.center);
		\draw [in=-165, out=90] (30.center) to (35);
		\draw (23.center) to (36.center);
		\draw (33.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2.75, 4.5) {$A$};
		\node [style=none] (19) at (1, -1) {};
		\node [style=coproduct] (21) at (-1.75, -2.25) {};
		\node [style=unit] (22) at (-1.75, -3.75) {};
		\node [style=none] (23) at (2.75, 4) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (0.25, -4.5) {$A$};
		\node [style=none] (33) at (0.25, -4) {};
		\node [style=counit] (37) at (-1.75, 3.75) {};
		\node [style=none] (38) at (-2.75, 1) {};
		\node [style=none] (41) at (0.25, -1.425) {};
		\node [style=none] (44) at (-0.75, 1) {};
		\node [style=product] (45) at (-1.75, 2.25) {};
		\node [style=coproduct] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (1.25, 1) {};
		\node [style=none] (48) at (0.25, -1.8) {};
		\node [style=none] (49) at (1.25, 4) {};
		\node [style=none] (50) at (1.25, 4.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-135] (19.center) to (21);
		\draw (21) to (22);
		\draw [in=-90, out=45] (19.center) to (23.center);
		\draw (38.center) to (30.center);
		\draw [in=165, out=-90] (30.center) to (21);
		\draw [in=-15, out=90] (44.center) to (45);
		\draw (45) to (37);
		\draw [in=-165, out=90] (38.center) to (45);
		\draw [in=15, out=-90] (47.center) to (46);
		\draw (46) to (41.center);
		\draw [in=165, out=-90] (44.center) to (46);
		\draw (33.center) to (48.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 4.5) {$A$};
		\node [style=none] (7) at (1, 4.5) {$A$};
		\node [style=none] (8) at (0, -4.5) {$A$};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (1, 4) {};
		\node [style=none] (11) at (-0.175, 2.675) {};
		\node [style=none] (12) at (0.175, 2.675) {};
		\node [style=none] (13) at (-0.175, 2.325) {};
		\node [style=none] (14) at (0.175, 2.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (0);
		\draw [in=15, out=-90] (3.center) to (0);
		\draw (0) to (1.center);
		\draw [in=225, out=90] (2.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=-90, out=45, looseness=0.75] (12.center) to (10.center);
		\draw [in=315, out=90] (3.center) to (14.center);
		\draw [in=-90, out=135, looseness=0.75] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -3.5) {$A$};
		\node [style=none] (7) at (1, 3.5) {$A$};
		\node [style=none] (8) at (-1, -3.5) {$A$};
		\node [style=none] (9) at (-1, 3.5) {$A$};
		\node [style=none] (16) at (-1, -3) {};
		\node [style=product] (17) at (0, -1.5) {};
		\node [style=none] (19) at (1, -3) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (-1, 3) {};
		\node [style=coproduct] (22) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (16.center) to (17);
		\draw [in=-15, out=90] (19.center) to (17);
		\draw [in=15, out=-90] (20.center) to (22);
		\draw [in=165, out=-90] (21.center) to (22);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=product] (4) at (-1, 1.5) {};
		\node [style=none] (6) at (1, -3.5) {$A$};
		\node [style=none] (7) at (2, 3.5) {$A$};
		\node [style=none] (8) at (-2, -3.5) {$A$};
		\node [style=none] (9) at (-1, 3.5) {$A$};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=coproduct] (13) at (1, -1.5) {};
		\node [style=none] (14) at (1, -3) {};
		\node [style=none] (15) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (1.center) to (4);
		\draw (4) to (10.center);
		\draw [in=15, out=-90] (11.center) to (13);
		\draw [in=165, out=-90] (12.center) to (13);
		\draw (13) to (14.center);
		\draw (11.center) to (15.center);
		\draw (2.center) to (1.center);
		\draw [in=-15, out=90] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (1, 0) {};
		\node [style=counit] (1) at (1, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (5) at (2, -3.5) {$A$};
		\node [style=none] (6) at (-2, 3.5) {$A^{\vee}$};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (10) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (2.center) to (0);
		\draw [in=-15, out=90] (3.center) to (0);
		\draw (0) to (1);
		\draw (3.center) to (10.center);
		\draw [bend left=45] (2.center) to (7.center);
		\draw [bend right=315] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (-1, 0) {};
		\node [style=counit] (1) at (-1, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (5) at (-2, -3.5) {$A$};
		\node [style=none] (6) at (2, 3.5) {$A^{\vee}$};
		\node [style=none] (7) at (1, -3) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (10) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90] (2.center) to (0);
		\draw [in=-165, out=90] (3.center) to (0);
		\draw (0) to (1);
		\draw (3.center) to (10.center);
		\draw [bend right=45] (2.center) to (7.center);
		\draw [bend left=315] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 1.5) {};
		\node [style=counit] (1) at (0, 3.5) {};
		\node [style=none] (2) at (-1, 0.575) {};
		\node [style=none] (3) at (1, 0.575) {};
		\node [style=none] (4) at (-1, -3.5) {};
		\node [style=none] (5) at (1, -3.5) {};
		\node [style=none] (6) at (-0.175, -0.575) {};
		\node [style=none] (7) at (0.175, -0.575) {};
		\node [style=none] (8) at (-0.175, -0.925) {};
		\node [style=none] (9) at (0.175, -0.925) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -2.175) {};
		\node [style=none] (14) at (-0.9, -2.325) {};
		\node [style=none] (15) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (2.center) to (0);
		\draw [in=-15, out=90] (3.center) to (0);
		\draw (0) to (1);
		\draw (4.center) to (13.center);
		\draw [in=-30, out=60, looseness=10.75] (13.center) to (14.center);
		\draw (8.center) to (7.center);
		\draw [in=-90, out=45, looseness=0.75] (7.center) to (3.center);
		\draw [in=-90, out=135, looseness=0.75] (6.center) to (2.center);
		\draw [in=90, out=-135, looseness=0.75] (8.center) to (12.center);
		\draw [in=90, out=-45, looseness=0.75] (9.center) to (15.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (18) at (0, 1.5) {};
		\node [style=counit] (19) at (0, 3.5) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (1, -4) {$A$};
		\node [style=none] (27) at (1, -3.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1, -4) {$A$};
		\node [style=none] (30) at (-1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90] (21.center) to (18);
		\draw (18) to (19);
		\draw (21.center) to (27.center);
		\draw (28.center) to (30.center);
		\draw [in=-165, out=90] (28.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coproduct] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-1, 4.5) {$A$};
		\node [style=none] (7) at (1, 4.5) {$A$};
		\node [style=none] (8) at (0, -4.5) {$A$};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (0);
		\draw [in=15, out=-90] (3.center) to (0);
		\draw (0) to (1.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FA9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, -4) {};
		\node [style=product] (13) at (-1, 1.5) {};
		\node [style=none] (15) at (2, 4.5) {$A$};
		\node [style=none] (16) at (-2, -4.5) {$A$};
		\node [style=none] (17) at (-1, 4.5) {$A$};
		\node [style=none] (18) at (-1, 4) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=coproduct] (21) at (1, -1.5) {};
		\node [style=unit] (22) at (1, -3) {};
		\node [style=none] (23) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (11.center) to (13);
		\draw (13) to (18.center);
		\draw [in=15, out=-90] (19.center) to (21);
		\draw [in=165, out=-90] (20.center) to (21);
		\draw (21) to (22);
		\draw (19.center) to (23.center);
		\draw (12.center) to (11.center);
		\draw [in=-15, out=90] (20.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, -3.25) {};
		\node [style=none] (90) at (1.5, -3.25) {};
		\node [style=product] (91) at (0, 0) {};
		\node [style=none] (92) at (0, 3.25) {};
		\node [style=none] (93) at (0, 3.75) {$F$};
		\node [style=none] (94) at (-1.5, -3.75) {$F$};
		\node [style=none] (95) at (1.5, -3.75) {$F$};
		\node [style=none] (96) at (-0.75, 0.25) {$\mu_{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (89.center) to (91);
		\draw [style=dc2, in=-15, out=90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, -3) {};
		\node [style=none] (45) at (0.25, -5) {};
		\node [style=none] (61) at (-0.425, -3.925) {};
		\node [style=none] (63) at (-0.4, -3.575) {};
		\node [style=none] (64) at (-0.075, -3.9) {};
		\node [style=none] (65) at (0.25, -2) {};
		\node [style=none] (66) at (1.25, -2) {};
		\node [style=none] (68) at (2.25, -4.75) {};
		\node [style=none] (69) at (0.925, -2.575) {};
		\node [style=none] (71) at (0.6, -2.575) {};
		\node [style=none] (72) at (0.9, -2.925) {};
		\node [style=none] (73) at (2.25, -5) {};
		\node [style=none] (74) at (-1.75, -2.625) {};
		\node [style=none] (75) at (-1.75, -2) {};
		\node [style=none] (76) at (-0.75, -2) {};
		\node [style=nc] (77) at (-1.25, -1.25) {};
		\node [style=nc] (78) at (0.75, -1.25) {};
		\node [style=none] (81) at (-1.25, -1.25) {$\alpha$};
		\node [style=none] (82) at (0.75, -1.25) {$\alpha$};
		\node [style=none] (89) at (-1.75, -2.95) {};
		\node [style=none] (90) at (-1.975, -2.95) {};
		\node [style=none] (92) at (-1.95, -2.625) {};
		\node [style=none] (93) at (-2.5, -3.925) {};
		\node [style=none] (94) at (-3.25, -0.5) {};
		\node [style=none] (95) at (-5.25, -0.5) {};
		\node [style=none] (96) at (-1.95, -4.025) {};
		\node [style=none] (97) at (-2.25, -4.375) {};
		\node [style=none] (98) at (-4.5, -4) {};
		\node [style=none] (99) at (-5.25, -1.25) {};
		\node [style=none] (104) at (0.75, 1.75) {};
		\node [style=none] (106) at (3.25, -1.5) {};
		\node [style=none] (107) at (1.75, 0.05) {};
		\node [style=none] (108) at (1.9, 0.375) {};
		\node [style=none] (109) at (2.225, 0.025) {};
		\node [style=none] (110) at (3.25, 2.5) {};
		\node [style=none] (111) at (5.25, 2.5) {};
		\node [style=none] (112) at (5.25, -0.25) {};
		\node [style=none] (113) at (4.425, 1.425) {};
		\node [style=none] (114) at (4.025, 1.45) {};
		\node [style=none] (115) at (4.4, 1.175) {};
		\node [style=none] (117) at (-1.25, -0.5) {};
		\node [style=none] (118) at (-1.25, 2.5) {};
		\node [style=none] (119) at (0.75, 2.5) {};
		\node [style=nc] (120) at (-0.25, 3.5) {};
		\node [style=nc] (121) at (4.25, 3.5) {};
		\node [style=none] (122) at (-0.25, 5) {};
		\node [style=none] (123) at (4.25, 5) {};
		\node [style=none] (124) at (-0.25, 3.5) {$\beta$};
		\node [style=none] (125) at (4.25, 3.5) {$\beta$};
		\node [style=none] (130) at (-5.25, 5.5) {$k$};
		\node [style=none] (131) at (-3.25, 5.5) {$k$};
		\node [style=none] (132) at (3.25, -5) {};
		\node [style=none] (133) at (5.25, -5) {};
		\node [style=none] (134) at (-3.25, 5) {};
		\node [style=none] (135) at (-5.25, 5) {};
		\node [style=none] (136) at (0.25, -5.5) {$i$};
		\node [style=none] (137) at (3.25, -5.5) {$j$};
		\node [style=none] (138) at (-0.25, 5.5) {$l$};
		\node [style=none] (139) at (2.25, -5.5) {$i$};
		\node [style=none] (140) at (5.25, -5.5) {$j$};
		\node [style=none] (141) at (4.25, 5.5) {$l$};
		\node [style=none] (142) at (-1.75, 2.25) {$m$};
		\node [style=none] (143) at (5.75, 2.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rd, in=90, out=-45] (64.center) to (45.center);
		\draw [style=rn, in=-90, out=135] (63.center) to (42.center);
		\draw [style=bn, in=-90, out=45] (69.center) to (66.center);
		\draw [style=bn, in=-45, out=90] (68.center) to (72.center);
		\draw [style=bn, in=-90, out=135] (71.center) to (65.center);
		\draw [style=rn] (75.center) to (74.center);
		\draw [style=bn] (68.center) to (73.center);
		\draw [style=rn] (42.center) to (76.center);
		\draw [style=rd, in=-135, out=90, looseness=0.75] (75.center) to (77);
		\draw [style=rn, in=-45, out=90, looseness=0.75] (76.center) to (77);
		\draw [style=bd, in=-135, out=90, looseness=0.75] (65.center) to (78);
		\draw [style=bn, in=-45, out=90, looseness=0.75] (66.center) to (78);
		\draw [style=bn, in=45, out=-135] (69.center) to (61.center);
		\draw [style=rn, in=30, out=-90] (74.center) to (90.center);
		\draw [style=rn, bend left=120, looseness=3.50] (90.center) to (92.center);
		\draw [style=bn, in=-135, out=-45] (93.center) to (61.center);
		\draw [style=bn, in=-90, out=135, looseness=0.75] (93.center) to (94.center);
		\draw [style=rn, in=-150, out=-45] (98.center) to (97.center);
		\draw [style=rn, in=30, out=-90, looseness=0.75] (89.center) to (96.center);
		\draw [style=rn] (99.center) to (95.center);
		\draw [style=rn, in=135, out=-90] (99.center) to (98.center);
		\draw [style=rn, in=90, out=-45, looseness=1.25] (109.center) to (106.center);
		\draw [style=rn, in=-90, out=135, looseness=0.75] (108.center) to (104.center);
		\draw [style=bn, in=-90, out=30] (113.center) to (111.center);
		\draw [style=bn, in=-30, out=90] (112.center) to (115.center);
		\draw [style=bn, in=-90, out=150] (114.center) to (110.center);
		\draw [style=rn] (118.center) to (117.center);
		\draw [style=rn] (104.center) to (119.center);
		\draw [style=rn, in=-150, out=90, looseness=0.75] (118.center) to (120);
		\draw [style=rn, in=-30, out=90, looseness=0.75] (119.center) to (120);
		\draw [style=bd, in=-150, out=90, looseness=0.75] (110.center) to (121);
		\draw [style=bd, in=-30, out=90, looseness=0.75] (111.center) to (121);
		\draw [style=rd] (122.center) to (120);
		\draw [style=bd] (121) to (123.center);
		\draw [style=bn] (113.center) to (107.center);
		\draw [style=rd] (106.center) to (132.center);
		\draw [style=rd] (117.center) to (77);
		\draw [style=rn] (135.center) to (95.center);
		\draw [style=bd] (94.center) to (134.center);
		\draw [style=bn] (112.center) to (133.center);
		\draw [style=bn, in=-150, out=90] (78) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, -3.25) {};
		\node [style=none] (45) at (0.25, -5) {};
		\node [style=none] (61) at (-0.425, -4.175) {};
		\node [style=none] (63) at (-0.4, -3.825) {};
		\node [style=none] (64) at (-0.075, -4.175) {};
		\node [style=none] (65) at (0.25, -1.75) {};
		\node [style=none] (66) at (1.5, -2) {};
		\node [style=none] (68) at (2.25, -4.75) {};
		\node [style=none] (69) at (0.925, -2.825) {};
		\node [style=none] (71) at (0.575, -2.825) {};
		\node [style=none] (72) at (0.925, -3.175) {};
		\node [style=none] (73) at (2.25, -5) {};
		\node [style=none] (74) at (-1.75, -2.875) {};
		\node [style=none] (75) at (-1.75, -2) {};
		\node [style=none] (76) at (-0.75, -2) {};
		\node [style=none] (89) at (-1.75, -3.2) {};
		\node [style=none] (90) at (-1.975, -3.2) {};
		\node [style=none] (92) at (-1.95, -2.875) {};
		\node [style=none] (93) at (-2.5, -4.175) {};
		\node [style=none] (94) at (-3.25, -1.25) {};
		\node [style=none] (95) at (-5.25, -1.25) {};
		\node [style=none] (96) at (-1.975, -4.275) {};
		\node [style=none] (97) at (-2.275, -4.625) {};
		\node [style=none] (98) at (-4.5, -4.25) {};
		\node [style=none] (99) at (-5.25, -1.75) {};
		\node [style=none] (110) at (3.25, 2.25) {};
		\node [style=none] (111) at (5.25, 2.25) {};
		\node [style=none] (112) at (5.25, -1) {};
		\node [style=none] (118) at (-1.75, 2.25) {};
		\node [style=none] (119) at (0.75, 2.25) {};
		\node [style=nc] (120) at (-0.5, 3.5) {};
		\node [style=nc] (121) at (4.25, 3.5) {};
		\node [style=none] (122) at (-0.5, 5) {};
		\node [style=none] (123) at (4.25, 5) {};
		\node [style=none] (125) at (4.25, 3.5) {$\gamma$};
		\node [style=none] (130) at (-5.25, 5.5) {$k$};
		\node [style=none] (131) at (-3.25, 5.5) {$k$};
		\node [style=none] (132) at (3.25, -5) {};
		\node [style=none] (133) at (5.25, -5) {};
		\node [style=none] (134) at (-3.25, 5) {};
		\node [style=none] (135) at (-5.25, 5) {};
		\node [style=none] (136) at (0.25, -5.5) {$i$};
		\node [style=none] (137) at (3.25, -5.5) {$j$};
		\node [style=none] (138) at (-0.5, 5.5) {$l$};
		\node [style=none] (139) at (2.25, -5.5) {$i$};
		\node [style=none] (140) at (5.25, -5.5) {$j$};
		\node [style=none] (141) at (4.25, 5.5) {$l$};
		\node [style=none] (144) at (-0.75, 2.25) {};
		\node [style=none] (145) at (4.25, 2) {};
		\node [style=none] (146) at (5.25, 1.5) {};
		\node [style=none] (147) at (0.75, 1) {};
		\node [style=none] (148) at (3.25, -2.5) {};
		\node [style=none] (149) at (2.35, -1.125) {};
		\node [style=none] (150) at (2, -0.8) {};
		\node [style=none] (151) at (1.6, -0.5) {};
		\node [style=none] (152) at (1.275, -0.15) {};
		\node [style=none] (153) at (3.675, 1.3) {};
		\node [style=none] (154) at (4.025, 0.975) {};
		\node [style=none] (155) at (4.425, 0.625) {};
		\node [style=none] (156) at (4.725, 0.275) {};
		\node [style=none] (157) at (-0.5, 3.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rd, in=90, out=-45] (64.center) to (45.center);
		\draw [style=rn, in=-90, out=135] (63.center) to (42.center);
		\draw [style=bn, in=-90, out=45, looseness=0.75] (69.center) to (66.center);
		\draw [style=bn, in=-45, out=90] (68.center) to (72.center);
		\draw [style=bn, in=-90, out=135, looseness=1.25] (71.center) to (65.center);
		\draw [style=rn] (75.center) to (74.center);
		\draw [style=bn] (68.center) to (73.center);
		\draw [style=rn] (42.center) to (76.center);
		\draw [style=bn, in=45, out=-135] (69.center) to (61.center);
		\draw [style=rn, in=30, out=-90] (74.center) to (90.center);
		\draw [style=rn, bend left=120, looseness=3.50] (90.center) to (92.center);
		\draw [style=bn, in=-135, out=-45] (93.center) to (61.center);
		\draw [style=bn, in=-90, out=135, looseness=0.75] (93.center) to (94.center);
		\draw [style=rn, in=-150, out=-45] (98.center) to (97.center);
		\draw [style=rn, in=30, out=-90, looseness=0.75] (89.center) to (96.center);
		\draw [style=rn] (99.center) to (95.center);
		\draw [style=rn, in=135, out=-90] (99.center) to (98.center);
		\draw [style=rd, in=-150, out=90, looseness=0.75] (118.center) to (120);
		\draw [style=rn, in=-30, out=90, looseness=0.75] (119.center) to (120);
		\draw [style=bd, in=-150, out=90, looseness=1.25] (110.center) to (121);
		\draw [style=bn, in=-30, out=90, looseness=1.25] (111.center) to (121);
		\draw [style=rd] (122.center) to (120);
		\draw [style=bd] (121) to (123.center);
		\draw [style=rn] (135.center) to (95.center);
		\draw [style=bd] (94.center) to (134.center);
		\draw [style=bn] (112.center) to (133.center);
		\draw [style=rn] (75.center) to (118.center);
		\draw [style=rn] (76.center) to (144.center);
		\draw [style=rn, in=-105, out=90, looseness=1.25] (144.center) to (120);
		\draw [style=bn, in=-90, out=90, looseness=0.75] (66.center) to (146.center);
		\draw [style=bn, in=-90, out=90, looseness=0.75] (65.center) to (145.center);
		\draw [style=bd] (145.center) to (121);
		\draw [style=bn] (111.center) to (146.center);
		\draw [style=rn] (119.center) to (147.center);
		\draw [style=rd] (148.center) to (132.center);
		\draw [style=rn, in=135, out=-90, looseness=1.25] (147.center) to (152.center);
		\draw [style=rn] (151.center) to (150.center);
		\draw [style=rn, in=90, out=-45] (149.center) to (148.center);
		\draw [style=bn, in=135, out=-90, looseness=1.25] (110.center) to (153.center);
		\draw [style=bn] (154.center) to (155.center);
		\draw [style=bn, in=90, out=-45, looseness=1.25] (156.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (-4.5, 5.5) {$k$};
		\node [style=none] (131) at (-2.5, 5.5) {$k$};
		\node [style=none] (138) at (0, 5.5) {$l$};
		\node [style=none] (141) at (3, 5.5) {$l$};
		\node [style=none] (144) at (1, -2.25) {};
		\node [style=none] (145) at (1.5, -5) {};
		\node [style=none] (146) at (3, -5) {};
		\node [style=none] (147) at (2.075, -4.175) {};
		\node [style=none] (148) at (2.075, -3.825) {};
		\node [style=none] (149) at (2.425, -4.175) {};
		\node [style=none] (150) at (2, -0.75) {};
		\node [style=none] (151) at (4.5, -1.25) {};
		\node [style=none] (152) at (4.5, -4) {};
		\node [style=none] (153) at (3.925, -2.575) {};
		\node [style=none] (154) at (3.575, -2.575) {};
		\node [style=none] (155) at (3.925, -2.925) {};
		\node [style=none] (156) at (4.5, -5) {};
		\node [style=none] (157) at (0, -5) {};
		\node [style=none] (158) at (0, -0.575) {};
		\node [style=none] (159) at (1, -0.6) {};
		\node [style=none] (166) at (0, -5.5) {$i$};
		\node [style=none] (167) at (3, -5.5) {$j$};
		\node [style=none] (168) at (1.5, -5.5) {$i$};
		\node [style=none] (169) at (4.5, -5.5) {$j$};
		\node [style=none] (174) at (3.1, 0.7) {};
		\node [style=none] (178) at (4.025, 2) {};
		\node [style=none] (184) at (-1, 1.375) {};
		\node [style=none] (185) at (-1, 2) {};
		\node [style=nc] (187) at (0, 3.5) {};
		\node [style=nc] (188) at (3, 3.5) {};
		\node [style=none] (189) at (0, 5) {};
		\node [style=none] (190) at (3, 5) {};
		\node [style=none] (192) at (0, 3.5) {$\gamma$};
		\node [style=none] (195) at (-1, 1.05) {};
		\node [style=none] (196) at (-1.225, 1.05) {};
		\node [style=none] (197) at (-1.2, 1.375) {};
		\node [style=none] (198) at (-1.75, 0.575) {};
		\node [style=none] (199) at (-2.5, 5) {};
		\node [style=none] (200) at (-4.5, 5) {};
		\node [style=none] (201) at (-1.225, 0.425) {};
		\node [style=none] (202) at (-1.525, 0.075) {};
		\node [style=none] (203) at (-3.75, 0.5) {};
		\node [style=none] (204) at (-4.5, 3) {};
		\node [style=none] (205) at (1, -0.125) {};
		\node [style=none] (207) at (0, -0.125) {};
		\node [style=none] (210) at (1, 2) {};
		\node [style=none] (211) at (2, 2) {};
		\node [style=none] (212) at (3, 2) {};
		\node [style=none] (213) at (2, -0.3) {};
		\node [style=none] (214) at (2, 0.175) {};
		\node [style=none] (216) at (3.425, 1.35) {};
		\node [style=none] (217) at (3.75, 1) {};
		\node [style=none] (218) at (3, 3.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-135, out=90] (145.center) to (147.center);
		\draw [style=rd, in=90, out=-45] (149.center) to (146.center);
		\draw [style=rn, in=-90, out=135] (148.center) to (144.center);
		\draw [style=bn, in=-90, out=45] (153.center) to (151.center);
		\draw [style=bn, in=-45, out=90] (152.center) to (155.center);
		\draw [style=bn, in=-90, out=135] (154.center) to (150.center);
		\draw [style=rd] (158.center) to (157.center);
		\draw [style=bn] (152.center) to (156.center);
		\draw [style=rn] (144.center) to (159.center);
		\draw [style=bn, in=45, out=-135] (153.center) to (147.center);
		\draw [style=rn] (185.center) to (184.center);
		\draw [style=rd, in=-150, out=90] (185.center) to (187);
		\draw [style=bn, in=-30, out=90] (178.center) to (188);
		\draw [style=rd] (189.center) to (187);
		\draw [style=bd] (188) to (190.center);
		\draw [style=rn, in=30, out=-90] (184.center) to (196.center);
		\draw [style=rn, bend left=120, looseness=3.50] (196.center) to (197.center);
		\draw [style=bn, in=-135, out=-45] (198.center) to (174.center);
		\draw [style=bd, in=-90, out=135, looseness=0.75] (198.center) to (199.center);
		\draw [style=rn, in=-150, out=-45] (203.center) to (202.center);
		\draw [style=rn, in=30, out=-90, looseness=0.75] (195.center) to (201.center);
		\draw [style=rn] (204.center) to (200.center);
		\draw [style=rn, in=135, out=-90] (204.center) to (203.center);
		\draw [style=rn] (205.center) to (210.center);
		\draw [style=rn, in=90, out=-30] (187) to (210.center);
		\draw [style=rn] (207.center) to (187);
		\draw [style=bn, in=-90, out=45, looseness=0.75] (174.center) to (178.center);
		\draw [style=bn] (150.center) to (213.center);
		\draw [style=bn] (214.center) to (211.center);
		\draw [style=bd, in=-150, out=90] (211.center) to (188);
		\draw [style=bn, in=-90, out=135, looseness=0.75] (216.center) to (212.center);
		\draw [style=bd] (212.center) to (188);
		\draw [style=bn, in=90, out=-45, looseness=1.25] (217.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (-4.5, 5.5) {$k$};
		\node [style=none] (131) at (-2.5, 5.5) {$k$};
		\node [style=none] (138) at (-0.5, 5.5) {$l$};
		\node [style=none] (141) at (1.5, 5.5) {$l$};
		\node [style=none] (142) at (1.25, 0.25) {$m$};
		\node [style=none] (143) at (4, 0.25) {$m$};
		\node [style=none] (144) at (1.5, -3) {};
		\node [style=none] (145) at (1.5, -5) {};
		\node [style=none] (146) at (3, -5) {};
		\node [style=none] (147) at (2.075, -4.175) {};
		\node [style=none] (148) at (2.075, -3.825) {};
		\node [style=none] (149) at (2.425, -4.175) {};
		\node [style=none] (150) at (3, -1.75) {};
		\node [style=none] (151) at (4.5, -1.75) {};
		\node [style=none] (152) at (4.5, -3.75) {};
		\node [style=none] (153) at (3.925, -2.575) {};
		\node [style=none] (154) at (3.575, -2.575) {};
		\node [style=none] (155) at (3.925, -2.925) {};
		\node [style=none] (156) at (4.5, -5) {};
		\node [style=none] (157) at (0, -5) {};
		\node [style=none] (158) at (0, -1.75) {};
		\node [style=none] (159) at (1.5, -1.75) {};
		\node [style=nc] (160) at (0.75, -0.75) {};
		\node [style=nc] (161) at (3.75, -0.75) {};
		\node [style=none] (164) at (0.75, -0.75) {$\alpha$};
		\node [style=none] (165) at (3.75, -0.75) {$\alpha$};
		\node [style=none] (166) at (0, -5.5) {$i$};
		\node [style=none] (167) at (3, -5.5) {$j$};
		\node [style=none] (168) at (1.5, -5.5) {$i$};
		\node [style=none] (169) at (4.5, -5.5) {$j$};
		\node [style=none] (172) at (0, 2) {};
		\node [style=none] (173) at (0.75, 0) {};
		\node [style=none] (174) at (0.325, 0.575) {};
		\node [style=none] (175) at (0.325, 0.925) {};
		\node [style=none] (176) at (0.675, 0.575) {};
		\node [style=none] (177) at (1, 2.5) {};
		\node [style=none] (178) at (2, 2.5) {};
		\node [style=none] (179) at (3.75, -0.25) {};
		\node [style=none] (180) at (1.675, 1.925) {};
		\node [style=none] (181) at (1.325, 1.925) {};
		\node [style=none] (182) at (1.675, 1.575) {};
		\node [style=none] (184) at (-1, 1.875) {};
		\node [style=none] (185) at (-1, 2.5) {};
		\node [style=none] (186) at (0, 2.5) {};
		\node [style=nc] (187) at (-0.5, 3.5) {};
		\node [style=nc] (188) at (1.5, 3.5) {};
		\node [style=none] (189) at (-0.5, 5) {};
		\node [style=none] (190) at (1.5, 5) {};
		\node [style=none] (191) at (-0.5, 3.5) {$\beta$};
		\node [style=none] (192) at (1.5, 3.5) {$\beta$};
		\node [style=none] (195) at (-1, 1.55) {};
		\node [style=none] (196) at (-1.225, 1.55) {};
		\node [style=none] (197) at (-1.2, 1.875) {};
		\node [style=none] (198) at (-1.75, 0.575) {};
		\node [style=none] (199) at (-2.5, 5) {};
		\node [style=none] (200) at (-4.5, 5) {};
		\node [style=none] (201) at (-1.175, 0.475) {};
		\node [style=none] (202) at (-1.45, 0.1) {};
		\node [style=none] (203) at (-3.75, 0.5) {};
		\node [style=none] (204) at (-4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-135, out=90] (145.center) to (147.center);
		\draw [style=rd, in=90, out=-45] (149.center) to (146.center);
		\draw [style=rn, in=-90, out=135] (148.center) to (144.center);
		\draw [style=bn, in=-90, out=45] (153.center) to (151.center);
		\draw [style=bn, in=-45, out=90] (152.center) to (155.center);
		\draw [style=bn, in=-90, out=135] (154.center) to (150.center);
		\draw [style=rd] (158.center) to (157.center);
		\draw [style=bn] (152.center) to (156.center);
		\draw [style=rn] (144.center) to (159.center);
		\draw [style=rn, in=-150, out=90, looseness=1.25] (158.center) to (160);
		\draw [style=rn, in=-30, out=90, looseness=1.25] (159.center) to (160);
		\draw [style=bd, in=-150, out=90, looseness=1.25] (150.center) to (161);
		\draw [style=bd, in=-30, out=90, looseness=1.25] (151.center) to (161);
		\draw [style=bn, in=45, out=-135] (153.center) to (147.center);
		\draw [style=rn, in=90, out=-45, looseness=0.50] (176.center) to (173.center);
		\draw [style=rn, in=-90, out=135, looseness=0.75] (175.center) to (172.center);
		\draw [style=bn, in=-90, out=45] (180.center) to (178.center);
		\draw [style=bn, in=-45, out=90, looseness=0.50] (179.center) to (182.center);
		\draw [style=bn, in=-90, out=135] (181.center) to (177.center);
		\draw [style=rn] (185.center) to (184.center);
		\draw [style=rn] (172.center) to (186.center);
		\draw [style=rd, in=-135, out=90, looseness=0.75] (185.center) to (187);
		\draw [style=rn, in=-45, out=90, looseness=0.75] (186.center) to (187);
		\draw [style=bd, in=-135, out=90, looseness=0.75] (177.center) to (188);
		\draw [style=bn, in=-45, out=90, looseness=0.75] (178.center) to (188);
		\draw [style=rd] (189.center) to (187);
		\draw [style=bd] (188) to (190.center);
		\draw [style=bn, in=45, out=-135] (180.center) to (174.center);
		\draw [style=rn, in=30, out=-90] (184.center) to (196.center);
		\draw [style=rn, bend left=120, looseness=3.50] (196.center) to (197.center);
		\draw [style=bn, in=-135, out=-45] (198.center) to (174.center);
		\draw [style=bd, in=-90, out=135, looseness=0.75] (198.center) to (199.center);
		\draw [style=rn, in=-150, out=-45] (203.center) to (202.center);
		\draw [style=rn, in=30, out=-90, looseness=0.75] (195.center) to (201.center);
		\draw [style=rn] (204.center) to (200.center);
		\draw [style=rn, in=135, out=-90] (204.center) to (203.center);
		\draw [style=rd] (173.center) to (160);
		\draw [style=bn] (161) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -4) {$F$};
		\node [style=none] (7) at (1.5, 4) {$F$};
		\node [style=none] (8) at (-1.5, -4) {$F$};
		\node [style=none] (9) at (-1.5, 4) {$F$};
		\node [style=none] (16) at (-1.5, -3.5) {};
		\node [style=product] (17) at (0, -1.5) {};
		\node [style=none] (19) at (1.5, -3.5) {};
		\node [style=none] (20) at (1.5, 3.5) {};
		\node [style=none] (21) at (-1.5, 3.5) {};
		\node [style=coproduct] (22) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (16.center) to (17);
		\draw [style=dc2, in=-15, out=90] (19.center) to (17);
		\draw [style=dc2, in=15, out=-90] (20.center) to (22);
		\draw [style=dc2, in=165, out=-90] (21.center) to (22);
		\draw [style=dc2] (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 0) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=product] (91) at (0, 1.5) {};
		\node [style=none] (92) at (0, 4) {};
		\node [style=none] (93) at (0, 4.5) {$F$};
		\node [style=none] (94) at (-1.5, -4.5) {$F$};
		\node [style=none] (95) at (1.5, -4.5) {$F$};
		\node [style=none] (96) at (-0.75, 1.75) {$\mu_{F}$};
		\node [style=none] (97) at (-0.175, -1.575) {};
		\node [style=none] (98) at (0.175, -1.575) {};
		\node [style=none] (99) at (-0.175, -1.925) {};
		\node [style=none] (100) at (0.175, -1.925) {};
		\node [style=none] (101) at (-1.5, -4) {};
		\node [style=none] (102) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (89.center) to (91);
		\draw [style=dc2, in=-15, out=90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
		\draw [style=dc2, in=135, out=-90, looseness=0.75] (89.center) to (97.center);
		\draw [style=dc2, in=90, out=-135] (99.center) to (101.center);
		\draw [style=dc2, in=90, out=-45] (100.center) to (102.center);
		\draw [style=dc2] (99.center) to (98.center);
		\draw [style=dc2, in=-90, out=45, looseness=0.75] (98.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (61) at (-0.175, -0.175) {};
		\node [style=none] (63) at (-0.175, 0.175) {};
		\node [style=none] (64) at (0.175, -0.175) {};
		\node [style=none] (65) at (0.75, 2.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (68) at (2.25, 0.25) {};
		\node [style=none] (69) at (1.675, 1.425) {};
		\node [style=none] (71) at (1.325, 1.425) {};
		\node [style=none] (72) at (1.675, 1.075) {};
		\node [style=none] (75) at (-2.25, 2.25) {};
		\node [style=none] (76) at (-0.75, 2.25) {};
		\node [style=nc] (77) at (-1.5, 3.25) {};
		\node [style=nc] (78) at (1.5, 3.25) {};
		\node [style=none] (79) at (-1.5, 5) {};
		\node [style=none] (80) at (1.5, 5) {};
		\node [style=none] (81) at (-1.5, 3.25) {$\alpha$};
		\node [style=none] (82) at (1.5, 3.25) {$\alpha$};
		\node [style=none] (87) at (-1.5, 5.5) {$k$};
		\node [style=none] (88) at (1.5, 5.5) {$k$};
		\node [style=none] (89) at (-0.75, -1) {};
		\node [style=none] (90) at (0.75, -1) {};
		\node [style=none] (91) at (-0.175, -1.825) {};
		\node [style=none] (92) at (-0.175, -2.175) {};
		\node [style=none] (93) at (0.175, -1.825) {};
		\node [style=none] (95) at (2.25, -1.25) {};
		\node [style=none] (96) at (1.75, -2.25) {};
		\node [style=none] (97) at (-2.25, -5.5) {$i$};
		\node [style=none] (98) at (0.75, -5.5) {$j$};
		\node [style=none] (99) at (-0.75, -5.5) {$i$};
		\node [style=none] (100) at (2.25, -5.5) {$j$};
		\node [style=none] (101) at (0.175, -3.475) {};
		\node [style=none] (102) at (0.875, -2.7) {};
		\node [style=none] (103) at (-2.25, -1.25) {};
		\node [style=none] (104) at (-1.75, -2.25) {};
		\node [style=none] (105) at (-0.175, -3.475) {};
		\node [style=none] (106) at (-0.875, -2.7) {};
		\node [style=none] (107) at (-1.1, -2.975) {};
		\node [style=none] (108) at (1.1, -2.975) {};
		\node [style=none] (109) at (-0.175, -3.825) {};
		\node [style=none] (110) at (0.175, -3.825) {};
		\node [style=none] (111) at (-0.75, -5) {};
		\node [style=none] (112) at (0.75, -5) {};
		\node [style=none] (113) at (-2.25, -5) {};
		\node [style=none] (114) at (2.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rn, in=-90, out=135] (63.center) to (42.center);
		\draw [style=bn, in=-90, out=45] (69.center) to (66.center);
		\draw [style=bn, in=-45, out=90] (68.center) to (72.center);
		\draw [style=bn, in=-90, out=135] (71.center) to (65.center);
		\draw [style=rn] (42.center) to (76.center);
		\draw [style=rn, in=-150, out=90, looseness=1.25] (75.center) to (77);
		\draw [style=rn, in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=bd, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=bd, in=-30, out=90, looseness=1.25] (66.center) to (78);
		\draw [style=rd] (79.center) to (77);
		\draw [style=bd] (78) to (80.center);
		\draw [style=bn] (69.center) to (61.center);
		\draw [style=bn, in=135, out=-90] (89.center) to (91.center);
		\draw [style=rn, in=-90, out=45] (93.center) to (90.center);
		\draw [style=bn, in=-135, out=90] (89.center) to (61.center);
		\draw [style=rn, in=90, out=-45] (64.center) to (90.center);
		\draw [style=bn] (68.center) to (95.center);
		\draw [style=bn, in=45, out=-90] (95.center) to (96.center);
		\draw [style=bn] (96.center) to (101.center);
		\draw [style=bn] (91.center) to (102.center);
		\draw [style=rn] (75.center) to (103.center);
		\draw [style=rn, in=135, out=-90] (103.center) to (104.center);
		\draw [style=rn] (104.center) to (105.center);
		\draw [style=rn] (92.center) to (106.center);
		\draw [style=bn, in=90, out=-135, looseness=1.25] (109.center) to (111.center);
		\draw [style=bn] (109.center) to (101.center);
		\draw [style=rd, in=90, out=-45, looseness=1.25] (110.center) to (112.center);
		\draw [style=rd, in=90, out=-135, looseness=1.25] (107.center) to (113.center);
		\draw [style=bn, in=90, out=-45, looseness=1.25] (108.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.75, 2.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (68) at (2.25, 0.25) {};
		\node [style=none] (69) at (1.675, 1.425) {};
		\node [style=none] (71) at (1.325, 1.425) {};
		\node [style=none] (72) at (1.675, 1.075) {};
		\node [style=none] (75) at (-2.25, 2.25) {};
		\node [style=none] (76) at (-0.75, 2.25) {};
		\node [style=nc] (77) at (-1.5, 3.25) {};
		\node [style=nc] (78) at (1.5, 3.25) {};
		\node [style=none] (79) at (-1.5, 5) {};
		\node [style=none] (80) at (1.5, 5) {};
		\node [style=none] (81) at (-1.5, 3.25) {$\alpha$};
		\node [style=none] (82) at (1.5, 3.25) {$\alpha$};
		\node [style=none] (87) at (-1.5, 5.5) {$k$};
		\node [style=none] (88) at (1.5, 5.5) {$k$};
		\node [style=none] (95) at (2.25, -1.25) {};
		\node [style=none] (96) at (1.75, -2.25) {};
		\node [style=none] (97) at (-2.25, -5.5) {$i$};
		\node [style=none] (98) at (0.75, -5.5) {$j$};
		\node [style=none] (99) at (-0.75, -5.5) {$i$};
		\node [style=none] (100) at (2.25, -5.5) {$j$};
		\node [style=none] (103) at (-2.25, -1.25) {};
		\node [style=none] (104) at (-1.75, -2.25) {};
		\node [style=none] (105) at (-0.175, -3.475) {};
		\node [style=none] (109) at (-0.175, -3.825) {};
		\node [style=none] (110) at (0.175, -3.825) {};
		\node [style=none] (111) at (-0.75, -5) {};
		\node [style=none] (112) at (0.75, -5) {};
		\node [style=none] (113) at (-2.25, -5) {};
		\node [style=none] (114) at (2.25, -5) {};
		\node [style=none] (115) at (0.75, 0.25) {};
		\node [style=none] (116) at (1.325, -2.275) {};
		\node [style=none] (117) at (1.675, -2.625) {};
		\node [style=none] (118) at (0.75, -1.25) {};
		\node [style=none] (119) at (-1.325, -2.275) {};
		\node [style=none] (120) at (-1.675, -2.625) {};
		\node [style=none] (121) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-90, out=45] (69.center) to (66.center);
		\draw [style=bn, in=-45, out=90] (68.center) to (72.center);
		\draw [style=bn, in=-90, out=135, looseness=0.75] (71.center) to (65.center);
		\draw [style=rn, in=-150, out=90, looseness=1.25] (75.center) to (77);
		\draw [style=rn, in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=bd, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=bd, in=-30, out=90, looseness=1.25] (66.center) to (78);
		\draw [style=rd] (79.center) to (77);
		\draw [style=bd] (78) to (80.center);
		\draw [style=bn] (68.center) to (95.center);
		\draw [style=bn, in=45, out=-90] (95.center) to (96.center);
		\draw [style=rn] (75.center) to (103.center);
		\draw [style=rn, in=135, out=-90] (103.center) to (104.center);
		\draw [style=rn] (104.center) to (105.center);
		\draw [style=bn, in=90, out=-135, looseness=1.25] (109.center) to (111.center);
		\draw [style=rd, in=90, out=-45, looseness=1.25] (110.center) to (112.center);
		\draw [style=bn, in=90, out=-135, looseness=0.75] (69.center) to (115.center);
		\draw [style=bn] (115.center) to (118.center);
		\draw [style=bn, in=135, out=-90] (118.center) to (116.center);
		\draw [style=bn, in=90, out=-45] (117.center) to (114.center);
		\draw [style=rn] (76.center) to (121.center);
		\draw [style=rn, in=45, out=-90] (121.center) to (119.center);
		\draw [style=rd, in=90, out=-135] (120.center) to (113.center);
		\draw [style=bn] (96.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.75, 2.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=nc] (77) at (-1.5, 3.25) {};
		\node [style=nc] (78) at (1.5, 3.25) {};
		\node [style=none] (79) at (-1.5, 5) {};
		\node [style=none] (80) at (1.5, 5) {};
		\node [style=none] (81) at (-1.5, 3.25) {$\alpha'$};
		\node [style=none] (82) at (1.5, 3.25) {$\alpha'$};
		\node [style=none] (87) at (-1.5, 5.5) {$k$};
		\node [style=none] (88) at (1.5, 5.5) {$k$};
		\node [style=none] (95) at (2.25, -1.25) {};
		\node [style=none] (96) at (1.75, -2.25) {};
		\node [style=none] (97) at (-2.25, -5.5) {$i$};
		\node [style=none] (98) at (0.75, -5.5) {$j$};
		\node [style=none] (99) at (-0.75, -5.5) {$i$};
		\node [style=none] (100) at (2.25, -5.5) {$j$};
		\node [style=none] (103) at (-2.25, -1.25) {};
		\node [style=none] (104) at (-1.75, -2.25) {};
		\node [style=none] (105) at (-0.175, -3.475) {};
		\node [style=none] (109) at (-0.175, -3.825) {};
		\node [style=none] (110) at (0.175, -3.825) {};
		\node [style=none] (111) at (-0.75, -5) {};
		\node [style=none] (112) at (0.75, -5) {};
		\node [style=none] (113) at (-2.25, -5) {};
		\node [style=none] (114) at (2.25, -5) {};
		\node [style=none] (116) at (1.325, -2.275) {};
		\node [style=none] (117) at (1.675, -2.625) {};
		\node [style=none] (118) at (0.75, -1.25) {};
		\node [style=none] (119) at (-1.325, -2.275) {};
		\node [style=none] (120) at (-1.675, -2.625) {};
		\node [style=none] (121) at (-0.75, -1.25) {};
		\node [style=none] (122) at (-2.25, 2.25) {};
		\node [style=none] (123) at (-0.75, 2.25) {};
		\node [style=none] (124) at (-0.75, 0.25) {};
		\node [style=none] (125) at (-1.325, 1.425) {};
		\node [style=none] (126) at (-1.675, 1.425) {};
		\node [style=none] (127) at (-1.325, 1.075) {};
		\node [style=none] (128) at (-2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bd, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=bd, in=-30, out=90, looseness=1.25] (66.center) to (78);
		\draw [style=rd] (79.center) to (77);
		\draw [style=bd] (78) to (80.center);
		\draw [style=bn, in=45, out=-90] (95.center) to (96.center);
		\draw [style=rn, in=135, out=-90] (103.center) to (104.center);
		\draw [style=rn] (104.center) to (105.center);
		\draw [style=bn, in=90, out=-135, looseness=1.25] (109.center) to (111.center);
		\draw [style=rd, in=90, out=-45, looseness=1.25] (110.center) to (112.center);
		\draw [style=bn, in=135, out=-90] (118.center) to (116.center);
		\draw [style=bn, in=90, out=-45] (117.center) to (114.center);
		\draw [style=rn, in=45, out=-90] (121.center) to (119.center);
		\draw [style=rd, in=90, out=-135] (120.center) to (113.center);
		\draw [style=bn] (96.center) to (109.center);
		\draw [style=rn, in=-90, out=45] (125.center) to (123.center);
		\draw [style=rn, in=-45, out=90] (124.center) to (127.center);
		\draw [style=rn, in=-90, out=135, looseness=0.75] (126.center) to (122.center);
		\draw [style=rn, in=90, out=-135, looseness=0.75] (125.center) to (128.center);
		\draw [style=rn] (128.center) to (103.center);
		\draw [style=rn] (124.center) to (121.center);
		\draw [style=bn] (65.center) to (118.center);
		\draw [style=bn] (95.center) to (66.center);
		\draw [style=rn, in=-150, out=90, looseness=1.25] (122.center) to (77);
		\draw [style=rn, in=-30, out=90, looseness=1.25] (123.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.75, 2.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (75) at (-2.25, 2.25) {};
		\node [style=none] (76) at (-0.75, 2.25) {};
		\node [style=nc] (77) at (-1.5, 3.25) {};
		\node [style=nc] (78) at (1.5, 3.25) {};
		\node [style=none] (79) at (-1.5, 5) {};
		\node [style=none] (80) at (1.5, 5) {};
		\node [style=none] (81) at (-1.5, 3.25) {$\alpha'$};
		\node [style=none] (82) at (1.5, 3.25) {$\alpha'$};
		\node [style=none] (87) at (-1.5, 5.5) {$k$};
		\node [style=none] (88) at (1.5, 5.5) {$k$};
		\node [style=none] (95) at (2.25, -1.25) {};
		\node [style=none] (96) at (1.75, -2.25) {};
		\node [style=none] (97) at (-2.25, -5.5) {$i$};
		\node [style=none] (98) at (0.75, -5.5) {$j$};
		\node [style=none] (99) at (-0.75, -5.5) {$i$};
		\node [style=none] (100) at (2.25, -5.5) {$j$};
		\node [style=none] (105) at (-0.175, -3.475) {};
		\node [style=none] (109) at (-0.175, -3.825) {};
		\node [style=none] (110) at (0.175, -3.825) {};
		\node [style=none] (111) at (-0.75, -5) {};
		\node [style=none] (112) at (0.75, -5) {};
		\node [style=none] (113) at (-2.25, -5) {};
		\node [style=none] (114) at (2.25, -5) {};
		\node [style=none] (116) at (1.325, -2.275) {};
		\node [style=none] (117) at (1.675, -2.625) {};
		\node [style=none] (118) at (0.75, -1.25) {};
		\node [style=none] (123) at (-0.75, 2.25) {};
		\node [style=none] (124) at (-0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rn, in=-150, out=90, looseness=1.25] (75.center) to (77);
		\draw [style=rn, in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=bd, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=bd, in=-30, out=90, looseness=1.25] (66.center) to (78);
		\draw [style=rd] (79.center) to (77);
		\draw [style=bd] (78) to (80.center);
		\draw [style=bn, in=45, out=-90] (95.center) to (96.center);
		\draw [style=bn, in=90, out=-135, looseness=1.25] (109.center) to (111.center);
		\draw [style=rd, in=90, out=-45, looseness=1.25] (110.center) to (112.center);
		\draw [style=bn, in=135, out=-90] (118.center) to (116.center);
		\draw [style=bn, in=90, out=-45] (117.center) to (114.center);
		\draw [style=bn] (96.center) to (109.center);
		\draw [style=bn] (65.center) to (118.center);
		\draw [style=bn] (95.center) to (66.center);
		\draw [style=rd] (75.center) to (113.center);
		\draw [style=rn] (123.center) to (124.center);
		\draw [style=rn, in=135, out=-90] (124.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=none] (44) at (-0.75, -3.25) {};
		\node [style=none] (45) at (0.75, -3.25) {};
		\node [style=none] (61) at (-0.175, -2.175) {};
		\node [style=none] (63) at (-0.175, -1.825) {};
		\node [style=none] (64) at (0.175, -2.175) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (2.25, 0.5) {};
		\node [style=none] (68) at (2.25, -1.5) {};
		\node [style=none] (69) at (1.675, -0.325) {};
		\node [style=none] (71) at (1.325, -0.325) {};
		\node [style=none] (72) at (1.675, -0.675) {};
		\node [style=none] (73) at (2.25, -3.25) {};
		\node [style=none] (74) at (-2.25, -3.25) {};
		\node [style=none] (75) at (-2.25, 0.5) {};
		\node [style=none] (76) at (-0.75, 0.5) {};
		\node [style=nc] (77) at (-1.5, 1.5) {};
		\node [style=nc] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (-1.5, 3.25) {};
		\node [style=none] (80) at (1.5, 3.25) {};
		\node [style=none] (81) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (82) at (1.5, 1.5) {$\alpha$};
		\node [style=none] (83) at (-2.25, -3.75) {$i$};
		\node [style=none] (84) at (0.75, -3.75) {$j$};
		\node [style=none] (85) at (-0.75, -3.75) {$i$};
		\node [style=none] (86) at (2.25, -3.75) {$j$};
		\node [style=none] (87) at (-1.5, 3.75) {$k$};
		\node [style=none] (88) at (1.5, 3.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-135, out=90, looseness=1.25] (44.center) to (61.center);
		\draw [style=rd, in=90, out=-45, looseness=1.25] (64.center) to (45.center);
		\draw [style=rn, in=-90, out=135] (63.center) to (42.center);
		\draw [style=bn, in=-90, out=45] (69.center) to (66.center);
		\draw [style=bn, in=-45, out=90] (68.center) to (72.center);
		\draw [style=bn, in=-90, out=135] (71.center) to (65.center);
		\draw [style=rd] (75.center) to (74.center);
		\draw [style=bn] (68.center) to (73.center);
		\draw [style=rn] (42.center) to (76.center);
		\draw [style=rn, in=-150, out=90, looseness=1.25] (75.center) to (77);
		\draw [style=rn, in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=bd, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=bd, in=-30, out=90, looseness=1.25] (66.center) to (78);
		\draw [style=rd] (79.center) to (77);
		\draw [style=bd] (78) to (80.center);
		\draw [style=bn, in=45, out=-135] (69.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-1.5, -2.25) {};
		\node [style=none] (104) at (1.5, -2.25) {};
		\node [style=product] (105) at (0, 0) {};
		\node [style=none] (106) at (0, 4) {};
		\node [style=none] (107) at (0, 4.5) {$F$};
		\node [style=none] (108) at (-1.5, -4.5) {$F$};
		\node [style=none] (109) at (1.5, -4.5) {$F$};
		\node [style=none] (110) at (-0.75, 0.25) {$\mu_{F}$};
		\node [style=none] (111) at (-1.5, -4) {};
		\node [style=none] (112) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-165, out=90] (103.center) to (105);
		\draw [style=dc2, in=-15, out=90] (104.center) to (105);
		\draw [style=dc2] (105) to (106.center);
		\draw [style=dc2] (103.center) to (111.center);
		\draw [style=dc2] (104.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.5, -3.5) {$F$};
		\node [style=none] (68) at (-1.5, 3.5) {$F$};
		\node [style=none] (69) at (-1.5, 2) {};
		\node [style=none] (70) at (-0.25, 0.75) {};
		\node [style=none] (71) at (-1.5, -2) {};
		\node [style=none] (72) at (-0.25, -0.75) {};
		\node [style=none] (74) at (-0.575, 0.175) {};
		\node [style=none] (75) at (-0.925, -0.175) {};
		\node [style=none] (76) at (-0.925, 0.175) {};
		\node [style=none] (77) at (-0.575, -0.175) {};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (1.5, -0.75) {};
		\node [style=none] (80) at (-1.5, 3) {};
		\node [style=none] (81) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-90, out=45, looseness=0.50] (74.center) to (70.center);
		\draw [style=dc2] (75.center) to (74.center);
		\draw [style=dc2, in=-135, out=90] (71.center) to (75.center);
		\draw [style=dc2, in=-15, out=90, looseness=0.50] (72.center) to (77.center);
		\draw [style=dc2, in=-90, out=120] (76.center) to (69.center);
		\draw [style=dc2, bend left=90, looseness=1.50] (79.center) to (72.center);
		\draw [style=dc2, bend left=90, looseness=1.50] (70.center) to (78.center);
		\draw [style=dc2] (78.center) to (79.center);
		\draw [style=dc2] (69.center) to (80.center);
		\draw [style=dc2] (71.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-0.5, -1.75) {};
		\node [style=none] (73) at (-0.825, -0.825) {};
		\node [style=none] (74) at (-1.175, -1.175) {};
		\node [style=none] (75) at (-1.175, -0.825) {};
		\node [style=none] (76) at (-0.825, -1.175) {};
		\node [style=none] (79) at (-1.5, 1.75) {};
		\node [style=none] (80) at (-0.5, 1.75) {};
		\node [style=none] (81) at (-0.825, 0.825) {};
		\node [style=none] (82) at (-1.175, 1.175) {};
		\node [style=none] (83) at (-1.175, 0.825) {};
		\node [style=none] (84) at (-0.825, 1.175) {};
		\node [style=none] (85) at (-2.5, -0.75) {};
		\node [style=none] (87) at (-2.5, 0.75) {};
		\node [style=none] (89) at (-1.825, -0.175) {};
		\node [style=none] (90) at (-2.175, 0.175) {};
		\node [style=none] (91) at (-2.175, -0.175) {};
		\node [style=none] (92) at (-1.825, 0.175) {};
		\node [style=none] (94) at (0.5, 0.75) {};
		\node [style=none] (96) at (0.5, -0.75) {};
		\node [style=none] (97) at (0.175, 0.175) {};
		\node [style=none] (98) at (-0.175, -0.175) {};
		\node [style=none] (99) at (-0.175, 0.175) {};
		\node [style=none] (100) at (0.175, -0.175) {};
		\node [style=none] (103) at (2.5, 1.75) {};
		\node [style=none] (104) at (2.5, -1.75) {};
		\node [style=none] (105) at (1, 2.75) {};
		\node [style=none] (106) at (1, -2.75) {};
		\node [style=none] (107) at (-1.5, 4) {};
		\node [style=none] (108) at (-2.5, 4) {};
		\node [style=none] (109) at (-1.5, -4) {};
		\node [style=none] (110) at (-2.5, -4) {};
		\node [style=none] (111) at (0.5, 1.25) {};
		\node [style=none] (112) at (0.5, -1.25) {};
		\node [style=none] (113) at (1.5, 1.25) {};
		\node [style=none] (114) at (1.5, -1.25) {};
		\node [style=none] (115) at (-2.5, -4.5) {$i$};
		\node [style=none] (116) at (-1.5, -4.5) {$i$};
		\node [style=none] (117) at (-2.5, 4.5) {$i$};
		\node [style=none] (118) at (-1.5, 4.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn] (74.center) to (73.center);
		\draw [style=bn, in=-135, out=90] (71.center) to (74.center);
		\draw [style=rn, in=-45, out=90] (72.center) to (76.center);
		\draw [style=bn] (82.center) to (81.center);
		\draw [style=bn, in=135, out=-90] (79.center) to (82.center);
		\draw [style=rn, in=45, out=-90] (80.center) to (84.center);
		\draw [style=rn] (90.center) to (89.center);
		\draw [style=rn, in=135, out=-90] (87.center) to (90.center);
		\draw [style=rn, in=90, out=-135] (91.center) to (85.center);
		\draw [style=bn, in=-90, out=45] (97.center) to (94.center);
		\draw [style=bn] (98.center) to (97.center);
		\draw [style=bn, in=-45, out=90] (96.center) to (100.center);
		\draw [style=rn, in=-180, out=90] (80.center) to (105.center);
		\draw [style=rn, in=90, out=0] (105.center) to (103.center);
		\draw [style=rn] (103.center) to (104.center);
		\draw [style=rn, in=0, out=-90] (104.center) to (106.center);
		\draw [style=rn, in=-90, out=180] (106.center) to (72.center);
		\draw [style=bn, bend left=90, looseness=1.25] (111.center) to (113.center);
		\draw [style=bn] (113.center) to (114.center);
		\draw [style=bn, bend left=90, looseness=1.25] (114.center) to (112.center);
		\draw [style=bn] (111.center) to (94.center);
		\draw [style=bn] (96.center) to (112.center);
		\draw [style=rd] (85.center) to (110.center);
		\draw [style=bd] (79.center) to (107.center);
		\draw [style=bn] (71.center) to (109.center);
		\draw [style=rn] (87.center) to (108.center);
		\draw [style=rn] (83.center) to (92.center);
		\draw [style=rn] (89.center) to (75.center);
		\draw [style=bn] (98.center) to (73.center);
		\draw [style=bn] (81.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (0.5, 0.75) {};
		\node [style=none] (120) at (1.5, 0.75) {};
		\node [style=none] (121) at (0.5, -0.75) {};
		\node [style=none] (122) at (1.5, -0.75) {};
		\node [style=none] (123) at (1.175, 0.175) {};
		\node [style=none] (124) at (0.825, -0.175) {};
		\node [style=none] (125) at (0.825, 0.175) {};
		\node [style=none] (126) at (1.175, -0.175) {};
		\node [style=none] (127) at (1.5, 1) {};
		\node [style=none] (128) at (1.5, -1) {};
		\node [style=none] (129) at (2.5, 1) {};
		\node [style=none] (130) at (2.5, -1) {};
		\node [style=none] (131) at (0.5, 4) {};
		\node [style=none] (132) at (0.5, -4) {};
		\node [style=none] (133) at (-2.5, -0.75) {};
		\node [style=none] (134) at (-1.5, -0.75) {};
		\node [style=none] (135) at (-2.5, 0.75) {};
		\node [style=none] (136) at (-1.5, 0.75) {};
		\node [style=none] (137) at (-1.825, -0.175) {};
		\node [style=none] (138) at (-2.175, 0.175) {};
		\node [style=none] (139) at (-2.175, -0.175) {};
		\node [style=none] (140) at (-1.825, 0.175) {};
		\node [style=none] (141) at (-1.5, -1) {};
		\node [style=none] (142) at (-1.5, 1) {};
		\node [style=none] (143) at (-0.5, -1) {};
		\node [style=none] (144) at (-0.5, 1) {};
		\node [style=none] (145) at (-2.5, -4) {};
		\node [style=none] (146) at (-2.5, 4) {};
		\node [style=none] (147) at (-2.5, -4.5) {$i$};
		\node [style=none] (148) at (0.5, -4.5) {$i$};
		\node [style=none] (149) at (-2.5, 4.5) {$i$};
		\node [style=none] (150) at (0.5, 4.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-90, out=45] (123.center) to (120.center);
		\draw [style=bn] (124.center) to (123.center);
		\draw [style=bn, in=-135, out=90] (121.center) to (124.center);
		\draw [style=bn, in=-45, out=90] (122.center) to (126.center);
		\draw [style=bn, in=-90, out=135] (125.center) to (119.center);
		\draw [style=bn, bend left=90, looseness=1.25] (127.center) to (129.center);
		\draw [style=bn] (129.center) to (130.center);
		\draw [style=bn, bend left=90, looseness=1.25] (130.center) to (128.center);
		\draw [style=bn] (127.center) to (120.center);
		\draw [style=bn] (122.center) to (128.center);
		\draw [style=bd] (119.center) to (131.center);
		\draw [style=bn] (132.center) to (121.center);
		\draw [style=rn, in=90, out=-45] (137.center) to (134.center);
		\draw [style=rn] (138.center) to (137.center);
		\draw [style=rn, in=135, out=-90] (135.center) to (138.center);
		\draw [style=rn, in=45, out=-90] (136.center) to (140.center);
		\draw [style=rn, in=90, out=-135] (139.center) to (133.center);
		\draw [style=rn, bend right=90, looseness=1.25] (141.center) to (143.center);
		\draw [style=rn] (143.center) to (144.center);
		\draw [style=rn, bend right=90, looseness=1.25] (144.center) to (142.center);
		\draw [style=rn] (141.center) to (134.center);
		\draw [style=rn] (136.center) to (142.center);
		\draw [style=rd] (133.center) to (145.center);
		\draw [style=rn] (146.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (1, 4) {};
		\node [style=none] (132) at (1, -4) {};
		\node [style=none] (145) at (-1, -4) {};
		\node [style=none] (146) at (-1, 4) {};
		\node [style=none] (147) at (-1, -4.5) {$i$};
		\node [style=none] (148) at (1, -4.5) {$i$};
		\node [style=none] (149) at (-1, 4.5) {$i$};
		\node [style=none] (150) at (1, 4.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rd] (146.center) to (145.center);
		\draw [style=bd] (132.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 3.25) {};
		\node [style=none] (90) at (1.5, 3.25) {};
		\node [style=coproduct] (91) at (0, 0) {};
		\node [style=none] (92) at (0, -3.25) {};
		\node [style=none] (93) at (0, -3.75) {$F$};
		\node [style=none] (94) at (-1.5, 3.75) {$F$};
		\node [style=none] (95) at (1.5, 3.75) {$F$};
		\node [style=none] (96) at (-0.75, -0.25) {$\Delta_{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-90] (89.center) to (91);
		\draw [style=dc2, in=15, out=-90] (90.center) to (91);
		\draw [style=dc2] (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.5, -1) {};
		\node [style=none] (45) at (0.5, -3.25) {};
		\node [style=none] (61) at (-0.175, -1.925) {};
		\node [style=none] (63) at (-0.175, -1.575) {};
		\node [style=none] (64) at (0.175, -1.925) {};
		\node [style=none] (65) at (0.5, 0.5) {};
		\node [style=none] (66) at (1.5, 0.5) {};
		\node [style=none] (68) at (2.5, -2.75) {};
		\node [style=none] (69) at (1.175, -0.575) {};
		\node [style=none] (71) at (0.825, -0.575) {};
		\node [style=none] (72) at (1.175, -0.925) {};
		\node [style=none] (73) at (2.5, -3.25) {};
		\node [style=none] (74) at (-1.5, -0.625) {};
		\node [style=none] (75) at (-1.5, 0.5) {};
		\node [style=none] (76) at (-0.5, 0.5) {};
		\node [style=nc] (77) at (-1, 1.5) {};
		\node [style=nc] (78) at (1, 1.5) {};
		\node [style=none] (79) at (-1, 3.25) {};
		\node [style=none] (80) at (1, 3.25) {};
		\node [style=none] (81) at (-1, 1.5) {$\alpha$};
		\node [style=none] (82) at (1, 1.5) {$\alpha$};
		\node [style=none] (87) at (-1, 3.75) {$k$};
		\node [style=none] (88) at (1, 3.75) {$k$};
		\node [style=none] (89) at (-1.5, -0.95) {};
		\node [style=none] (90) at (-1.725, -0.95) {};
		\node [style=none] (92) at (-1.7, -0.625) {};
		\node [style=none] (93) at (-2.25, -1.925) {};
		\node [style=none] (94) at (-3, 3.25) {};
		\node [style=none] (95) at (-5, 3.25) {};
		\node [style=none] (96) at (-1.7, -2.05) {};
		\node [style=none] (97) at (-2.025, -2.375) {};
		\node [style=none] (98) at (-4.25, -2) {};
		\node [style=none] (99) at (-5, 1) {};
		\node [style=none] (100) at (0.5, -3.75) {$i$};
		\node [style=none] (101) at (2.5, -3.75) {$i$};
		\node [style=none] (102) at (-5, 3.75) {$j$};
		\node [style=none] (103) at (-3, 3.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rd, in=90, out=-45] (64.center) to (45.center);
		\draw [style=rn, in=-90, out=135] (63.center) to (42.center);
		\draw [style=bn, in=-90, out=45] (69.center) to (66.center);
		\draw [style=bn, in=-45, out=90] (68.center) to (72.center);
		\draw [style=bn, in=-90, out=135] (71.center) to (65.center);
		\draw [style=rn] (75.center) to (74.center);
		\draw [style=bn] (68.center) to (73.center);
		\draw [style=rn] (42.center) to (76.center);
		\draw [style=rd, in=-135, out=90, looseness=0.75] (75.center) to (77);
		\draw [style=rn, in=-45, out=90, looseness=0.75] (76.center) to (77);
		\draw [style=bd, in=-135, out=90, looseness=0.75] (65.center) to (78);
		\draw [style=bn, in=-45, out=90, looseness=0.75] (66.center) to (78);
		\draw [style=rd] (79.center) to (77);
		\draw [style=bd] (78) to (80.center);
		\draw [style=bn, in=45, out=-135] (69.center) to (61.center);
		\draw [style=rn, in=30, out=-90] (74.center) to (90.center);
		\draw [style=rn, bend left=120, looseness=3.50] (90.center) to (92.center);
		\draw [style=bn, in=-135, out=-45] (93.center) to (61.center);
		\draw [style=bd, in=-90, out=135, looseness=0.75] (93.center) to (94.center);
		\draw [style=rn, in=-150, out=-45] (98.center) to (97.center);
		\draw [style=rn, in=30, out=-90, looseness=0.75] (89.center) to (96.center);
		\draw [style=rn] (99.center) to (95.center);
		\draw [style=rn, in=135, out=-90] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (0, -3) {};
		\node [style=none] (45) at (2, -3) {};
		\node [style=none] (57) at (1.175, -0.825) {};
		\node [style=none] (61) at (0.825, -1.175) {};
		\node [style=none] (63) at (0.825, -0.825) {};
		\node [style=none] (64) at (1.175, -1.175) {};
		\node [style=none] (65) at (0, 3) {};
		\node [style=none] (66) at (-2, 3) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (-2, -1) {};
		\node [style=none] (69) at (-1.175, 1.175) {};
		\node [style=none] (70) at (-0.825, 0.825) {};
		\node [style=none] (71) at (-0.825, 1.175) {};
		\node [style=none] (72) at (-1.175, 0.825) {};
		\node [style=none] (73) at (-2, -3) {};
		\node [style=none] (74) at (2, 3) {};
		\node [style=none] (75) at (-2, -3.5) {$i$};
		\node [style=none] (76) at (0, -3.5) {$i$};
		\node [style=none] (77) at (2, -3.5) {$X$};
		\node [style=none] (78) at (0, 3.5) {$i$};
		\node [style=none] (79) at (2, 3.5) {$i$};
		\node [style=none] (80) at (-2, 3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-90, out=45, looseness=1.50] (57.center) to (43.center);
		\draw [style=bn] (61.center) to (57.center);
		\draw [style=bn, in=-135, out=90, looseness=1.50] (44.center) to (61.center);
		\draw [in=-45, out=90, looseness=1.50] (45.center) to (64.center);
		\draw [in=-45, out=135] (63.center) to (42.center);
		\draw [style=directed, in=-90, out=135, looseness=1.50] (69.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw [in=-45, out=135] (67.center) to (70.center);
		\draw [style=rn, in=-135, out=90, looseness=1.50] (68.center) to (72.center);
		\draw [style=rn, in=-90, out=45, looseness=1.50] (71.center) to (65.center);
		\draw [style=rd] (68.center) to (73.center);
		\draw [style=bd] (43.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FS9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, -3.25) {};
		\node [style=product] (4) at (1.25, 1.5) {};
		\node [style=none] (6) at (-1.25, -3.75) {$F$};
		\node [style=none] (7) at (-2.5, 4) {$F$};
		\node [style=none] (8) at (2.5, -3.75) {$F$};
		\node [style=none] (9) at (1.25, 4) {$F$};
		\node [style=none] (10) at (1.25, 3.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=coproduct] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, -3.25) {};
		\node [style=none] (15) at (-2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=-15, out=90] (1.center) to (4);
		\draw [style=dc2] (4) to (10.center);
		\draw [style=dc2, in=165, out=-90] (11.center) to (13);
		\draw [style=dc2, in=15, out=-90] (12.center) to (13);
		\draw [style=dc2] (13) to (14.center);
		\draw [style=dc2] (11.center) to (15.center);
		\draw [style=dc2] (2.center) to (1.center);
		\draw [style=dc2, in=-165, out=90] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=none] (46) at (-1, 1.25) {};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (53) at (1, -2) {$V$};
		\node [style=none] (54) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [in=-270, out=-90] (47.center) to (43.center);
		\draw [bend right=45] (47.center) to (54.center);
		\draw [bend left=45] (46.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2, 2) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (53) at (-2, 2.5) {$V$};
		\node [style=none] (54) at (-1, -1.5) {};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (2, 0.5) {};
		\node [style=none] (57) at (1, 1.5) {};
		\node [style=none] (58) at (2, -2) {};
		\node [style=none] (59) at (2, -2.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (46.center) to (54.center);
		\draw [bend right=45] (56.center) to (57.center);
		\draw [bend left=45] (55.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw [in=270, out=90] (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2, -2) {};
		\node [style=none] (46) at (-2, 0.5) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (53) at (-2, -2.5) {$V$};
		\node [style=none] (54) at (-1, 1.5) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (58) at (2, 2) {};
		\node [style=none] (59) at (2, 2.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [bend right=45] (47.center) to (54.center);
		\draw [bend left=45] (46.center) to (54.center);
		\draw [bend left=45] (56.center) to (57.center);
		\draw [bend right=45] (55.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw [in=-270, out=-90] (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (0, -2.5) {$V^{\vee}$};
		\node [style=nr] (61) at (0, 0) {$f^{\vee}$};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (0, 2) {};
		\node [style=none] (64) at (0, 2.5) {$U^{\vee}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (61) to (63.center);
		\draw [style=directed] (62.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2, -2) {};
		\node [style=none] (46) at (-2, 0.5) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (53) at (2, 2.5) {$U$};
		\node [style=none] (54) at (-1, 1.5) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (58) at (2, 2) {};
		\node [style=nr] (59) at (0, 0) {$f$};
		\node [style=none] (60) at (-2, -2.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [bend right=45] (47.center) to (54.center);
		\draw [bend left=45] (46.center) to (54.center);
		\draw [bend left=45] (56.center) to (57.center);
		\draw [bend right=45] (55.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw (47.center) to (59);
		\draw [style=directed] (55.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (53) at (0, 2.5) {$V$};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (-1, 1) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (0, 2) {};
		\node [style=nr] (58) at (-1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (46.center) to (54.center);
		\draw [bend right=45] (56.center) to (57.center);
		\draw [style=directed, bend left=45] (55.center) to (57.center);
		\draw (55.center) to (58);
		\draw (46.center) to (58);
		\draw (56.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (53) at (0, 2.5) {$V$};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (56) at (-1, 1) {};
		\node [style=none] (57) at (0, 2) {};
		\node [style=nr] (58) at (1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (47.center) to (54.center);
		\draw [bend left=45] (46.center) to (54.center);
		\draw [bend left=45] (56.center) to (57.center);
		\draw [style=directed, bend right=45] (55.center) to (57.center);
		\draw (55.center) to (58);
		\draw (46.center) to (58);
		\draw (56.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (53) at (0, 2.5) {$V$};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (-1, 1) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (46.center) to (54.center);
		\draw [bend right=45] (56.center) to (57.center);
		\draw [style=directed, bend left=45] (55.center) to (57.center);
		\draw (56.center) to (47.center);
		\draw (55.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (18) at (0, 0) {$f$};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (23) at (0, 2.5) {$Y$};
		\node [style=none] (24) at (0, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (18) to (19.center);
		\draw [style=directed] (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (53) at (0, 2.5) {$V$};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (56) at (-1, 1) {};
		\node [style=none] (57) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (47.center) to (54.center);
		\draw [bend left=45] (46.center) to (54.center);
		\draw [bend left=45] (56.center) to (57.center);
		\draw [style=directed, bend right=45] (55.center) to (57.center);
		\draw (56.center) to (47.center);
		\draw (55.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 2) {};
		\node [style=none] (43) at (1, 2) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (50) at (1, -2.5) {$V$};
		\node [style=none] (52) at (-1, -2.5) {$U$};
		\node [style=mr] (54) at (0, 0) {$\beta_{U,V}$};
		\node [style=none] (55) at (-1, -0.75) {};
		\node [style=none] (56) at (-1, 0.75) {};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (59) at (-1, 2.5) {$V$};
		\node [style=none] (60) at (1, 2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (44.center) to (55.center);
		\draw [style=directed] (45.center) to (58.center);
		\draw [style=directed] (56.center) to (42.center);
		\draw [style=directed] (57.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (1, -2) {};
		\node [style=none] (45) at (-1, -2) {};
		\node [style=none] (50) at (-1, -2.5) {$V$};
		\node [style=none] (52) at (1, -2.5) {$U$};
		\node [style=mr] (54) at (0, 0) {$\beta_{U,V}^{-1}$};
		\node [style=none] (55) at (1, -0.75) {};
		\node [style=none] (56) at (1, 0.75) {};
		\node [style=none] (57) at (-1, 0.75) {};
		\node [style=none] (58) at (-1, -0.75) {};
		\node [style=none] (59) at (1, 2.5) {$V$};
		\node [style=none] (60) at (-1, 2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (44.center) to (55.center);
		\draw [style=directed] (45.center) to (58.center);
		\draw [style=directed] (56.center) to (42.center);
		\draw [style=directed] (57.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 2) {};
		\node [style=none] (43) at (1, 2) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (50) at (1, -2.5) {$V$};
		\node [style=none] (52) at (-1, -2.5) {$U$};
		\node [style=none] (57) at (0.175, 0.175) {};
		\node [style=none] (59) at (-1, 2.5) {$V$};
		\node [style=none] (60) at (1, 2.5) {$U$};
		\node [style=none] (61) at (-0.175, -0.175) {};
		\node [style=none] (63) at (-0.175, 0.175) {};
		\node [style=none] (64) at (0.175, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=-90, out=45, looseness=1.25] (57.center) to (43.center);
		\draw (61.center) to (57.center);
		\draw [in=-135, out=90, looseness=1.25] (44.center) to (61.center);
		\draw [in=-45, out=90, looseness=1.25] (45.center) to (64.center);
		\draw [style=directed, in=-90, out=135, looseness=1.25] (63.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1, 2) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (1, -2) {};
		\node [style=none] (45) at (-1, -2) {};
		\node [style=none] (50) at (-1, -2.5) {$V$};
		\node [style=none] (52) at (1, -2.5) {$U$};
		\node [style=none] (57) at (-0.175, 0.175) {};
		\node [style=none] (59) at (1, 2.5) {$V$};
		\node [style=none] (60) at (-1, 2.5) {$U$};
		\node [style=none] (61) at (0.175, -0.175) {};
		\node [style=none] (63) at (0.175, 0.175) {};
		\node [style=none] (64) at (-0.175, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=-90, out=135, looseness=1.25] (57.center) to (43.center);
		\draw (61.center) to (57.center);
		\draw [in=-45, out=90, looseness=1.25] (44.center) to (61.center);
		\draw [in=-135, out=90, looseness=1.25] (45.center) to (64.center);
		\draw [style=directed, in=-90, out=45, looseness=1.25] (63.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (18) at (0, 0) {$\theta_{U}$};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (23) at (0, 2.5) {$U$};
		\node [style=none] (24) at (0, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (18) to (19.center);
		\draw [style=directed] (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2, 2) {};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-2, -2) {};
		\node [style=none] (45) at (-0.75, -0.75) {};
		\node [style=none] (52) at (-2, -2.5) {$U$};
		\node [style=none] (57) at (-1.075, 0.175) {};
		\node [style=none] (61) at (-1.425, -0.175) {};
		\node [style=none] (63) at (-1.425, 0.175) {};
		\node [style=none] (64) at (-1.075, -0.175) {};
		\node [style=none] (65) at (1, 0.75) {};
		\node [style=none] (66) at (1, -0.75) {};
		\node [style=none] (67) at (-2, 2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45, looseness=0.50] (57.center) to (43.center);
		\draw (61.center) to (57.center);
		\draw [in=-135, out=90] (44.center) to (61.center);
		\draw [in=-15, out=90, looseness=0.50] (45.center) to (64.center);
		\draw [style=directed, in=-90, out=120] (63.center) to (42.center);
		\draw [bend left=90, looseness=1.50] (66.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (43.center) to (65.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (18) at (0, 0) {$\theta_{U}^{-1}$};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (23) at (0, 2.5) {$U$};
		\node [style=none] (24) at (0, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (18) to (19.center);
		\draw [style=directed] (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2, -2) {};
		\node [style=none] (44) at (-2, 2) {};
		\node [style=none] (52) at (-2, 2.5) {$U$};
		\node [style=none] (57) at (-1.075, -0.175) {};
		\node [style=none] (61) at (-1.425, 0.175) {};
		\node [style=none] (63) at (-1.425, -0.175) {};
		\node [style=none] (64) at (-1.075, 0.175) {};
		\node [style=none] (67) at (-0.75, 0.75) {};
		\node [style=none] (68) at (-0.75, -0.75) {};
		\node [style=none] (69) at (1, 0.75) {};
		\node [style=none] (70) at (1, -0.75) {};
		\node [style=none] (71) at (-2, -2.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (57.center);
		\draw [style=directed, in=-90, out=135] (61.center) to (44.center);
		\draw [in=90, out=-120] (63.center) to (42.center);
		\draw [bend left=90, looseness=1.50] (70.center) to (68.center);
		\draw [bend left=90, looseness=1.50] (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=90, out=-45, looseness=0.50] (57.center) to (68.center);
		\draw [in=15, out=-90, looseness=0.50] (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (-1, 1) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (0, 2) {};
		\node [style=nr] (58) at (-1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (46.center) to (54.center);
		\draw [bend right=45] (56.center) to (57.center);
		\draw [style=directed, bend left=45] (55.center) to (57.center);
		\draw (55.center) to (58);
		\draw (46.center) to (58);
		\draw (56.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -3.5) {$X$};
		\node [style=none] (29) at (0, 3.5) {$Z$};
		\node [style=nr] (30) at (0, 0) {$g\circ f$};
		\node [style=none] (31) at (0, 3) {};
		\node [style=none] (32) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (32.center) to (30);
		\draw [style=directed] (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (54) at (0, -2) {};
		\node [style=nr] (58) at (-1, 0) {$f$};
		\node [style=none] (63) at (-0.175, 1.85) {};
		\node [style=none] (65) at (0.175, 1.675) {};
		\node [style=none] (68) at (1, 0) {};
		\node [style=none] (69) at (0.175, 2.825) {};
		\node [style=none] (70) at (0.175, 3.1) {};
		\node [style=none] (71) at (-0.175, 3.1) {};
		\node [style=none] (72) at (-0.175, 2.825) {};
		\node [style=none] (73) at (0, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (46.center) to (54.center);
		\draw (46.center) to (58);
		\draw (47.center) to (68.center);
		\draw [style=directed, bend left, looseness=1.25] (65.center) to (68.center);
		\draw (69.center) to (71.center);
		\draw [bend left=60, looseness=1.25] (63.center) to (72.center);
		\draw [bend left, looseness=1.25] (58) to (73.center);
		\draw [bend right=60, looseness=1.25] (73.center) to (69.center);
		\draw [bend left=135, looseness=12.50] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (58) at (1, 0) {$f$};
		\node [style=none] (69) at (-0.175, 1.825) {};
		\node [style=none] (70) at (0.175, 1.825) {};
		\node [style=none] (71) at (-0.175, 2.175) {};
		\node [style=none] (72) at (0.175, 2.175) {};
		\node [style=none] (73) at (-0.175, -2.175) {};
		\node [style=none] (74) at (0.175, -2.175) {};
		\node [style=none] (75) at (-0.175, -1.825) {};
		\node [style=none] (76) at (0.175, -1.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (58) to (70.center);
		\draw (70.center) to (71.center);
		\draw [bend left=135, looseness=10.75] (71.center) to (72.center);
		\draw [style=directed, bend right=45] (69.center) to (75.center);
		\draw [bend left=15] (58) to (76.center);
		\draw (76.center) to (73.center);
		\draw [bend right=135, looseness=11.50] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (54) at (0, -2) {};
		\node [style=none] (55) at (1, 1) {};
		\node [style=none] (56) at (-1, 1) {};
		\node [style=none] (57) at (0, 2) {};
		\node [style=nr] (58) at (1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (47.center) to (54.center);
		\draw [bend left=45] (46.center) to (54.center);
		\draw [bend left=45] (56.center) to (57.center);
		\draw [style=directed, bend right=45] (55.center) to (57.center);
		\draw (55.center) to (58);
		\draw (46.center) to (58);
		\draw (56.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0.5, 0) {$Y$};
		\node [style=none] (24) at (0, -3.5) {$X$};
		\node [style=nr] (25) at (0, 1.25) {$g$};
		\node [style=nr] (26) at (0, -1.25) {$f$};
		\node [style=none] (27) at (0, 3) {};
		\node [style=none] (28) at (0, -3) {};
		\node [style=none] (29) at (0, 3.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (28.center) to (26);
		\draw [style=directed] (26) to (25);
		\draw [style=directed] (25) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nr] (37) at (0, 0) {$f\otimes g$};
		\node [style=none] (38) at (0, 3) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (0, 3.5) {$X\otimes Z$};
		\node [style=none] (41) at (0, -3.5) {$W\otimes Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (39.center) to (37);
		\draw [style=directed] (37) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 3) {};
		\node [style=none] (43) at (1, 3) {};
		\node [style=none] (44) at (-1, -3) {};
		\node [style=none] (45) at (1, -3) {};
		\node [style=nr] (46) at (-1, 0) {$f$};
		\node [style=nr] (47) at (1, 0) {$g$};
		\node [style=none] (50) at (1, -3.5) {$Y$};
		\node [style=none] (51) at (1, 3.5) {$Z$};
		\node [style=none] (52) at (-1, -3.5) {$W$};
		\node [style=none] (53) at (-1, 3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (44.center) to (46);
		\draw [style=directed] (46) to (42.center);
		\draw [style=directed, in=270, out=90] (47) to (43.center);
		\draw [style=directed] (45.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (51) at (1, 2) {$V^{\vee}$};
		\node [style=none] (53) at (-1, 2) {$V$};
		\node [style=mr] (55) at (0, -1.75) {$\mathrm{coev}_{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [style=directed, in=270, out=90] (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (1, 1) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (46) at (1, -1.5) {};
		\node [style=none] (47) at (-1, -1.5) {};
		\node [style=none] (51) at (-1, -2) {$V^{\vee}$};
		\node [style=none] (53) at (1, -2) {$V$};
		\node [style=mr] (55) at (0, 1.75) {$\mathrm{ev}_{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [style=directed, in=-90, out=90] (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (1, -1.25) {};
		\node [style=none] (53) at (-1, 2) {$V$};
		\node [style=none] (54) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [in=270, out=90] (47.center) to (43.center);
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (46.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -3.5) {$A$};
		\node [style=none] (7) at (1.5, 3.5) {$A$};
		\node [style=none] (8) at (-1.5, -3.5) {$A$};
		\node [style=none] (9) at (-1.5, 3.5) {$A$};
		\node [style=product] (17) at (-1.5, 1.5) {};
		\node [style=none] (19) at (0.175, 0.175) {};
		\node [style=none] (20) at (-0.175, 0.175) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=coproduct] (22) at (-1.5, -1.5) {};
		\node [style=none] (27) at (0.175, -0.175) {};
		\node [style=product] (28) at (1.5, 1.5) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (-0.175, -0.175) {};
		\node [style=coproduct] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (-1.5, -3) {};
		\node [style=none] (34) at (1.5, -3) {};
		\node [style=none] (35) at (-1.5, 3) {};
		\node [style=none] (36) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (21.center) to (22);
		\draw [in=15, out=-90] (30.center) to (32);
		\draw (35.center) to (17);
		\draw (36.center) to (28);
		\draw (33.center) to (22);
		\draw (34.center) to (32);
		\draw [in=-135, out=15] (22) to (31.center);
		\draw (31.center) to (19.center);
		\draw [in=-165, out=45] (19.center) to (28);
		\draw [in=135, out=-15] (17) to (20.center);
		\draw [in=-45, out=165] (32) to (27.center);
		\draw [in=-165, out=90] (21.center) to (17);
		\draw [in=-15, out=90] (30.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -3.5) {$A$};
		\node [style=none] (7) at (1, 3.5) {$A$};
		\node [style=none] (8) at (-1, -3.5) {$A$};
		\node [style=none] (9) at (-1, 3.5) {$A$};
		\node [style=none] (16) at (-1, -3) {};
		\node [style=product] (17) at (0, -1.5) {};
		\node [style=none] (19) at (1, -3) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (-1, 3) {};
		\node [style=coproduct] (22) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (16.center) to (17);
		\draw [in=-15, out=90] (19.center) to (17);
		\draw [in=15, out=-90] (20.center) to (22);
		\draw [in=165, out=-90] (21.center) to (22);
		\draw (22) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (17) at (0, 1.5) {};
		\node [style=antipode] (20) at (1, 0) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=coproduct] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (0, -3.5) {$H$};
		\node [style=none] (26) at (0, 3.5) {$H$};
		\node [style=none] (27) at (1.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-90] (20) to (22);
		\draw [in=165, out=-90] (21.center) to (22);
		\draw [in=-165, out=90] (21.center) to (17);
		\draw [in=-15, out=90] (20) to (17);
		\draw (22) to (24.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unit] (17) at (0, 1.5) {};
		\node [style=counit] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (0, -3.5) {$H$};
		\node [style=none] (26) at (0, 3.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HA5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (17) at (0, 1.5) {};
		\node [style=antipode] (20) at (-1, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=coproduct] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (0, -3.5) {$H$};
		\node [style=none] (26) at (0, 3.5) {$H$};
		\node [style=none] (27) at (-1.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (20) to (22);
		\draw [in=15, out=-90] (21.center) to (22);
		\draw [in=-15, out=90] (21.center) to (17);
		\draw [in=-165, out=90] (20) to (17);
		\draw (22) to (24.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (-2, -1) {};
		\node [style=nc] (1) at (-2, 1) {};
		\node [style=none] (2) at (-3.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (-3.5, -2.5) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=none] (6) at (-3.5, -3) {$V$};
		\node [style=none] (7) at (-0.5, -3) {$U$};
		\node [style=none] (8) at (-2.5, 0) {$i$};
		\node [style=none] (9) at (-3.5, 3) {$W$};
		\node [style=none] (10) at (-0.5, 3) {$X$};
		\node [style=none] (11) at (-2, -1) {$\alpha$};
		\node [style=none] (12) at (-2, 1) {$\beta$};
		\node [style=nc] (13) at (2, 1) {};
		\node [style=nc] (14) at (2, -1) {};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (3.5, 2.5) {};
		\node [style=none] (19) at (0.5, 3) {$V$};
		\node [style=none] (20) at (3.5, 3) {$U$};
		\node [style=none] (21) at (2.5, 0) {$i$};
		\node [style=none] (22) at (0.5, -3) {$W$};
		\node [style=none] (23) at (3.5, -3) {$X$};
		\node [style=none] (24) at (2, 1) {$\alpha$};
		\node [style=none] (25) at (2, -1) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (5.center);
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2.center);
		\draw [style=directed] (1) to (3.center);
		\draw [style=directed] (0) to (4.center);
		\draw [style=directed] (18.center) to (13);
		\draw [style=directed] (14) to (13);
		\draw [style=directed] (15.center) to (14);
		\draw [style=directed] (16.center) to (14);
		\draw [style=directed] (17.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -3.75) {$i$};
		\node [style=none] (85) at (-0.75, -3.75) {$i$};
		\node [style=none] (89) at (0.75, -1) {};
		\node [style=none] (90) at (-0.75, -1) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (0.75, -3.25) {};
		\node [style=none] (93) at (-0.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (90.center) to (93.center);
		\draw (92.center) to (89.center);
		\draw [in=0, out=90] (89.center) to (91.center);
		\draw [in=180, out=90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (0, 3.25) {};
		\node [style=none] (98) at (0, -3.25) {};
		\node [style=antipode] (99) at (0, 0) {};
		\node [style=none] (100) at (-0.75, 0) {$s_{L}$};
		\node [style=none] (101) at (0, -3.75) {$L$};
		\node [style=none] (102) at (0, 3.75) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99) to (97.center);
		\draw (98.center) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-0.75, -3.25) {};
		\node [style=none] (90) at (0.75, -3.25) {};
		\node [style=none] (91) at (-0.75, 3.25) {};
		\node [style=none] (92) at (0.75, 3.25) {};
		\node [style=none] (93) at (-0.75, -3.75) {$i$};
		\node [style=none] (94) at (0.75, -3.75) {$i$};
		\node [style=none] (95) at (-0.75, 3.75) {$i$};
		\node [style=none] (96) at (0.75, 3.75) {$i$};
		\node [style=none] (97) at (-0.75, -0.25) {};
		\node [style=none] (98) at (0.75, -0.25) {};
		\node [style=none] (99) at (0.75, -2.25) {};
		\node [style=none] (100) at (0.175, -1.075) {};
		\node [style=none] (101) at (-0.175, -1.425) {};
		\node [style=none] (102) at (-0.175, -1.075) {};
		\node [style=none] (103) at (0.175, -1.425) {};
		\node [style=none] (104) at (-0.75, -2.25) {};
		\node [style=none] (105) at (-0.75, -0.25) {};
		\node [style=none] (106) at (-0.75, 3.25) {};
		\node [style=none] (107) at (-1.425, 1.075) {};
		\node [style=none] (108) at (-1.075, 1.425) {};
		\node [style=none] (109) at (-1.075, 1.075) {};
		\node [style=none] (110) at (-1.425, 1.425) {};
		\node [style=none] (111) at (-1.75, 1.75) {};
		\node [style=none] (112) at (-1.75, 0.75) {};
		\node [style=none] (113) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45, looseness=0.75] (100.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw [in=-45, out=90, looseness=0.75] (99.center) to (103.center);
		\draw [in=-90, out=135, looseness=0.75] (102.center) to (97.center);
		\draw [in=90, out=-135, looseness=0.75] (101.center) to (104.center);
		\draw [style=directed] (104.center) to (89.center);
		\draw (99.center) to (90.center);
		\draw (108.center) to (107.center);
		\draw [style=directed, in=-90, out=45, looseness=0.75] (108.center) to (106.center);
		\draw [in=90, out=-45, looseness=0.75] (109.center) to (105.center);
		\draw [in=45, out=-135, looseness=0.75] (107.center) to (112.center);
		\draw [in=135, out=-45, looseness=0.75] (111.center) to (110.center);
		\draw (92.center) to (98.center);
		\draw [in=90, out=135, looseness=1.50] (111.center) to (113.center);
		\draw [in=-90, out=-135, looseness=1.75] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=product] (4) at (-1, -1) {};
		\node [style=product] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-2, -3.5) {$L$};
		\node [style=none] (7) at (0, -3.5) {$L$};
		\node [style=none] (8) at (2, -3.5) {$L$};
		\node [style=none] (9) at (0.5, 3.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (0.center) to (4);
		\draw [in=-15, out=90] (1.center) to (4);
		\draw [in=-15, out=90] (2.center) to (5);
		\draw [in=90, out=-165] (5) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0.25, 1.25) {};
		\node [style=none] (45) at (1.75, -1.25) {};
		\node [style=none] (63) at (0.825, 0.175) {};
		\node [style=none] (64) at (1.175, -0.175) {};
		\node [style=none] (65) at (1.75, 2.5) {};
		\node [style=none] (66) at (3.25, 2.5) {};
		\node [style=none] (68) at (3.25, 0.25) {};
		\node [style=none] (69) at (2.675, 1.675) {};
		\node [style=none] (71) at (2.325, 1.675) {};
		\node [style=none] (72) at (2.675, 1.325) {};
		\node [style=none] (73) at (3.25, -1.25) {};
		\node [style=none] (75) at (-1.25, 2.5) {};
		\node [style=none] (76) at (0.25, 2.5) {};
		\node [style=nc] (77) at (-0.5, 3.25) {};
		\node [style=nc] (78) at (2.5, 3.25) {};
		\node [style=none] (79) at (-0.5, 5) {};
		\node [style=none] (80) at (2.5, 5) {};
		\node [style=none] (81) at (-0.5, 3.25) {$\beta$};
		\node [style=none] (82) at (2.5, 3.25) {$\beta$};
		\node [style=none] (83) at (-1.75, -2.75) {};
		\node [style=none] (84) at (-1.75, -5) {};
		\node [style=none] (85) at (-0.75, -5) {};
		\node [style=none] (86) at (-1.425, -3.925) {};
		\node [style=none] (87) at (-1.425, -3.575) {};
		\node [style=none] (88) at (-1.075, -3.925) {};
		\node [style=none] (89) at (-0.75, -1.75) {};
		\node [style=none] (90) at (0.75, -1.75) {};
		\node [style=none] (91) at (0.75, -4) {};
		\node [style=none] (92) at (0.175, -2.575) {};
		\node [style=none] (93) at (-0.175, -2.575) {};
		\node [style=none] (94) at (0.175, -2.925) {};
		\node [style=none] (95) at (0.75, -5) {};
		\node [style=none] (96) at (-3.25, -5) {};
		\node [style=none] (97) at (-3.25, -1.75) {};
		\node [style=none] (98) at (-1.75, -1.75) {};
		\node [style=nc] (99) at (-2.5, -1) {};
		\node [style=nc] (100) at (0, -1) {};
		\node [style=none] (101) at (-2.5, -1) {$\alpha$};
		\node [style=none] (102) at (0, -1) {$\alpha$};
		\node [style=none] (103) at (1.75, -5) {};
		\node [style=none] (104) at (3.25, -5) {};
		\node [style=none] (105) at (-1.25, 1.25) {};
		\node [style=none] (106) at (-3.25, -5.5) {$i$};
		\node [style=none] (107) at (-0.75, -5.5) {$j$};
		\node [style=none] (108) at (1.75, -5.5) {$k$};
		\node [style=none] (109) at (-0.5, 5.5) {$m$};
		\node [style=none] (110) at (-1.75, 2.25) {$l$};
		\node [style=none] (111) at (3.75, 2.25) {$l$};
		\node [style=none] (112) at (-1.75, -5.5) {$i$};
		\node [style=none] (113) at (0.75, -5.5) {$j$};
		\node [style=none] (114) at (3.25, -5.5) {$k$};
		\node [style=none] (115) at (2.5, 5.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (64.center) to (45.center);
		\draw [in=-90, out=135] (63.center) to (42.center);
		\draw [in=-90, out=45, looseness=0.75] (69.center) to (66.center);
		\draw [in=-45, out=90] (68.center) to (72.center);
		\draw [in=-90, out=135, looseness=0.75] (71.center) to (65.center);
		\draw (68.center) to (73.center);
		\draw (42.center) to (76.center);
		\draw [in=-150, out=90] (75.center) to (77);
		\draw [in=-30, out=90] (76.center) to (77);
		\draw [style=directed, in=-150, out=90] (65.center) to (78);
		\draw [style=directed, in=-30, out=90] (66.center) to (78);
		\draw [style=directed] (79.center) to (77);
		\draw [style=directed] (78) to (80.center);
		\draw [in=-135, out=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=directed, in=90, out=-45, looseness=1.25] (88.center) to (85.center);
		\draw [in=-90, out=135] (87.center) to (83.center);
		\draw [in=-90, out=45, looseness=0.75] (92.center) to (90.center);
		\draw [in=-45, out=90] (91.center) to (94.center);
		\draw [in=-90, out=135, looseness=0.75] (93.center) to (89.center);
		\draw [style=directed] (97.center) to (96.center);
		\draw (91.center) to (95.center);
		\draw (83.center) to (98.center);
		\draw [in=-150, out=75] (97.center) to (99);
		\draw [in=-30, out=105] (98.center) to (99);
		\draw [style=directed, in=-150, out=90, looseness=0.75] (89.center) to (100);
		\draw [style=directed, in=-30, out=90, looseness=0.75] (90.center) to (100);
		\draw [in=-135, out=45, looseness=0.50] (86.center) to (92.center);
		\draw [in=225, out=45, looseness=0.50] (100) to (69.center);
		\draw [style=directed] (45.center) to (103.center);
		\draw (73.center) to (104.center);
		\draw [style=directed, in=90, out=-90, looseness=0.75] (105.center) to (99);
		\draw [in=90, out=-90] (75.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0.25, 1.5) {};
		\node [style=none] (45) at (1.75, -1.25) {};
		\node [style=none] (65) at (1.5, 2.25) {};
		\node [style=none] (66) at (3.5, 1.75) {};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (73) at (3.25, -1.25) {};
		\node [style=none] (75) at (-1.75, 0) {};
		\node [style=none] (76) at (0.25, 2.25) {};
		\node [style=nc] (77) at (-0.5, 3.25) {};
		\node [style=nc] (78) at (2.5, 3.25) {};
		\node [style=none] (79) at (-0.5, 5) {};
		\node [style=none] (80) at (2.5, 5) {};
		\node [style=none] (81) at (-0.5, 3.25) {$\gamma$};
		\node [style=none] (83) at (-1.75, -2.75) {};
		\node [style=none] (84) at (-1.75, -5) {};
		\node [style=none] (85) at (-0.75, -5) {};
		\node [style=none] (86) at (-1.425, -3.925) {};
		\node [style=none] (87) at (-1.425, -3.575) {};
		\node [style=none] (88) at (-1.075, -3.925) {};
		\node [style=none] (89) at (-0.5, -1.75) {};
		\node [style=none] (90) at (0.5, -1.75) {};
		\node [style=none] (91) at (0.75, -4) {};
		\node [style=none] (92) at (0.175, -2.575) {};
		\node [style=none] (93) at (-0.175, -2.575) {};
		\node [style=none] (94) at (0.175, -2.925) {};
		\node [style=none] (95) at (0.75, -5) {};
		\node [style=none] (96) at (-3.25, -5) {};
		\node [style=none] (103) at (1.75, -5) {};
		\node [style=none] (104) at (3.25, -5) {};
		\node [style=none] (106) at (-3.25, -5.5) {$i$};
		\node [style=none] (107) at (-0.75, -5.5) {$j$};
		\node [style=none] (108) at (1.75, -5.5) {$k$};
		\node [style=none] (109) at (-0.5, 5.5) {$m$};
		\node [style=none] (112) at (-1.75, -5.5) {$i$};
		\node [style=none] (113) at (0.75, -5.5) {$j$};
		\node [style=none] (114) at (3.25, -5.5) {$k$};
		\node [style=none] (115) at (2.5, 5.5) {$m$};
		\node [style=none] (116) at (-3.25, 0) {};
		\node [style=none] (117) at (-0.5, -0.75) {};
		\node [style=none] (118) at (0.5, -1.25) {};
		\node [style=none] (119) at (2.5, 2.25) {};
		\node [style=none] (120) at (0.525, 0.725) {};
		\node [style=none] (121) at (0.825, 0.375) {};
		\node [style=none] (122) at (1.225, 0.05) {};
		\node [style=none] (123) at (1.525, -0.3) {};
		\node [style=none] (124) at (1.775, 1.525) {};
		\node [style=none] (125) at (2.075, 1.15) {};
		\node [style=none] (126) at (2.475, 0.8) {};
		\node [style=none] (127) at (2.8, 0.45) {};
		\node [style=none] (128) at (2.5, 3.25) {$\gamma$};
		\node [style=none] (129) at (-0.5, 1.5) {};
		\node [style=none] (130) at (-1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (73.center);
		\draw (42.center) to (76.center);
		\draw [in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=directed, in=-30, out=90, looseness=1.50] (66.center) to (78);
		\draw [style=directed] (79.center) to (77);
		\draw [style=directed] (78) to (80.center);
		\draw [in=-135, out=90, looseness=1.25] (84.center) to (86.center);
		\draw [style=directed, in=90, out=-45, looseness=1.25] (88.center) to (85.center);
		\draw [in=-90, out=135, looseness=1.25] (87.center) to (83.center);
		\draw [in=-90, out=45, looseness=1.25] (92.center) to (90.center);
		\draw [in=-45, out=90, looseness=1.25] (91.center) to (94.center);
		\draw [in=-90, out=135, looseness=1.25] (93.center) to (89.center);
		\draw (91.center) to (95.center);
		\draw [in=-135, out=45, looseness=0.50] (86.center) to (92.center);
		\draw [style=directed] (45.center) to (103.center);
		\draw (73.center) to (104.center);
		\draw (89.center) to (117.center);
		\draw (90.center) to (118.center);
		\draw [in=-90, out=90, looseness=0.75] (118.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (117.center) to (119.center);
		\draw [style=directed] (119.center) to (78);
		\draw [in=135, out=-90, looseness=1.25] (42.center) to (120.center);
		\draw [in=135, out=-45] (121.center) to (122.center);
		\draw [in=90, out=-45] (123.center) to (45.center);
		\draw [in=-45, out=90] (68.center) to (127.center);
		\draw [in=315, out=135] (126.center) to (125.center);
		\draw [in=-90, out=135, looseness=1.50] (124.center) to (65.center);
		\draw (75.center) to (83.center);
		\draw [style=directed] (116.center) to (96.center);
		\draw (81.center) to (129.center);
		\draw [in=90, out=-90] (129.center) to (75.center);
		\draw [in=-90, out=90] (116.center) to (130.center);
		\draw [in=-150, out=90, looseness=1.25] (130.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-1.75, -2.25) {};
		\node [style=none] (61) at (-1.325, -1.325) {};
		\node [style=none] (65) at (-0.5, 2.25) {};
		\node [style=none] (66) at (1.75, 2.25) {};
		\node [style=none] (69) at (1.675, 1.425) {};
		\node [style=none] (74) at (-3.25, -1.25) {};
		\node [style=none] (75) at (-3.25, 2.25) {};
		\node [style=none] (76) at (-1.75, 2.25) {};
		\node [style=nc] (77) at (-2.5, 3.25) {};
		\node [style=nc] (78) at (0.5, 3.25) {};
		\node [style=none] (79) at (-2.5, 5) {};
		\node [style=none] (80) at (0.5, 5) {};
		\node [style=none] (81) at (-2.5, 3.25) {$\gamma$};
		\node [style=none] (103) at (-1.75, -5) {};
		\node [style=none] (104) at (-3.25, -5) {};
		\node [style=none] (106) at (0.75, -2.5) {};
		\node [style=none] (107) at (0.75, -5) {};
		\node [style=none] (108) at (1.75, -5) {};
		\node [style=none] (109) at (1.075, -3.925) {};
		\node [style=none] (110) at (1.075, -3.575) {};
		\node [style=none] (111) at (1.425, -3.925) {};
		\node [style=none] (113) at (3.25, -1.75) {};
		\node [style=none] (114) at (3.25, -4) {};
		\node [style=none] (115) at (2.675, -2.575) {};
		\node [style=none] (116) at (2.475, -2.425) {};
		\node [style=none] (117) at (2.825, -2.775) {};
		\node [style=none] (118) at (3.25, -5) {};
		\node [style=none] (119) at (-0.75, -5) {};
		\node [style=none] (120) at (-0.75, -2.25) {};
		\node [style=none] (121) at (0.5, -1.5) {};
		\node [style=none] (126) at (-3.25, -5.5) {$i$};
		\node [style=none] (127) at (-0.75, -5.5) {$j$};
		\node [style=none] (128) at (-1.75, -5.5) {$i$};
		\node [style=none] (129) at (0.75, -5.5) {$j$};
		\node [style=none] (130) at (1.75, -5.5) {$k$};
		\node [style=none] (133) at (3.25, -5.5) {$k$};
		\node [style=none] (134) at (-2.5, 5.5) {$m$};
		\node [style=none] (135) at (0.5, 5.5) {$m$};
		\node [style=none] (137) at (-1.025, -1.375) {};
		\node [style=none] (138) at (-0.225, -0.65) {};
		\node [style=none] (139) at (-0.55, -0.275) {};
		\node [style=none] (140) at (-1.375, -1.025) {};
		\node [style=none] (141) at (0.5, 0) {};
		\node [style=none] (142) at (0.15, 0.35) {};
		\node [style=none] (143) at (-2.5, 1.25) {};
		\node [style=none] (144) at (-0.5, 1.75) {};
		\node [style=none] (145) at (1.175, 1.275) {};
		\node [style=none] (146) at (1.525, 0.95) {};
		\node [style=none] (147) at (2.5, 0) {};
		\node [style=none] (148) at (0.5, 2.75) {};
		\node [style=none] (149) at (-1.5, 0.75) {};
		\node [style=none] (150) at (0.5, 3.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.25] (44.center) to (61.center);
		\draw [in=-90, out=45, looseness=0.75] (69.center) to (66.center);
		\draw (75.center) to (74.center);
		\draw [in=-150, out=90, looseness=1.25] (75.center) to (77);
		\draw [in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=directed, in=-150, out=90] (65.center) to (78);
		\draw [style=directed, in=-30, out=90, looseness=0.75] (66.center) to (78);
		\draw [style=directed] (79.center) to (77);
		\draw [style=directed] (78) to (80.center);
		\draw [style=directed] (74.center) to (104.center);
		\draw (44.center) to (103.center);
		\draw [in=-135, out=90, looseness=1.25] (107.center) to (109.center);
		\draw [style=directed, in=90, out=-45, looseness=1.25] (111.center) to (108.center);
		\draw [in=-90, out=135, looseness=1.25] (110.center) to (106.center);
		\draw [in=-90, out=45] (115.center) to (113.center);
		\draw [in=-45, out=90, looseness=1.25] (114.center) to (117.center);
		\draw [style=directed] (120.center) to (119.center);
		\draw (114.center) to (118.center);
		\draw [in=-45, out=90] (106.center) to (121.center);
		\draw [in=-135, out=45, looseness=0.50] (109.center) to (115.center);
		\draw [in=45, out=-135] (69.center) to (61.center);
		\draw [in=-45, out=90, looseness=1.25] (120.center) to (137.center);
		\draw (121.center) to (138.center);
		\draw (116.center) to (141.center);
		\draw [in=-45, out=90, looseness=1.50] (113.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw [in=-90, out=135, looseness=1.50] (145.center) to (148.center);
		\draw [in=-90, out=135, looseness=1.50] (140.center) to (143.center);
		\draw [in=270, out=90, looseness=0.50] (143.center) to (81.center);
		\draw [in=135, out=-90, looseness=0.75] (76.center) to (149.center);
		\draw (149.center) to (139.center);
		\draw [in=-90, out=135, looseness=1.25] (142.center) to (144.center);
		\draw [in=270, out=90] (144.center) to (65.center);
		\draw [style=directed] (148.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (44) at (-1.75, -1.25) {};
		\node [style=none] (57) at (-0.825, 0.175) {};
		\node [style=none] (61) at (-1.175, -0.175) {};
		\node [style=none] (63) at (-1.175, 0.175) {};
		\node [style=none] (64) at (-0.825, -0.175) {};
		\node [style=none] (65) at (-0.25, 2.5) {};
		\node [style=none] (66) at (1.25, 2.5) {};
		\node [style=none] (69) at (0.675, 1.675) {};
		\node [style=none] (70) at (0.325, 1.325) {};
		\node [style=none] (71) at (0.325, 1.675) {};
		\node [style=none] (72) at (0.675, 1.325) {};
		\node [style=none] (74) at (-3.25, -1.25) {};
		\node [style=none] (75) at (-3.25, 2.5) {};
		\node [style=none] (76) at (-1.75, 2.5) {};
		\node [style=nc] (77) at (-2.5, 3.25) {};
		\node [style=nc] (78) at (0.5, 3.25) {};
		\node [style=none] (79) at (-2.5, 5) {};
		\node [style=none] (80) at (0.5, 5) {};
		\node [style=none] (81) at (-2.5, 3.25) {$\beta$};
		\node [style=none] (82) at (0.5, 3.25) {$\beta$};
		\node [style=none] (103) at (-1.75, -5) {};
		\node [style=none] (104) at (-3.25, -5) {};
		\node [style=none] (105) at (2.5, -0.5) {};
		\node [style=none] (106) at (0.75, -2.75) {};
		\node [style=none] (107) at (0.75, -5) {};
		\node [style=none] (108) at (1.75, -5) {};
		\node [style=none] (109) at (1.075, -3.925) {};
		\node [style=none] (110) at (1.075, -3.575) {};
		\node [style=none] (111) at (1.425, -3.925) {};
		\node [style=none] (112) at (1.75, -1.75) {};
		\node [style=none] (113) at (3.25, -1.75) {};
		\node [style=none] (114) at (3.25, -4) {};
		\node [style=none] (115) at (2.675, -2.575) {};
		\node [style=none] (116) at (2.325, -2.575) {};
		\node [style=none] (117) at (2.675, -2.925) {};
		\node [style=none] (118) at (3.25, -5) {};
		\node [style=none] (119) at (-0.75, -5) {};
		\node [style=none] (120) at (-0.75, -1.75) {};
		\node [style=none] (121) at (0.75, -1.75) {};
		\node [style=nc] (122) at (0, -1) {};
		\node [style=nc] (123) at (2.5, -1) {};
		\node [style=none] (124) at (0, -1) {$\alpha$};
		\node [style=none] (125) at (2.5, -1) {$\alpha$};
		\node [style=none] (126) at (-3.25, -5.5) {$i$};
		\node [style=none] (127) at (-0.75, -5.5) {$j$};
		\node [style=none] (128) at (-1.75, -5.5) {$i$};
		\node [style=none] (129) at (0.75, -5.5) {$j$};
		\node [style=none] (130) at (1.75, -5.5) {$k$};
		\node [style=none] (131) at (-2.25, 2.25) {$l$};
		\node [style=none] (132) at (-0.75, 2.25) {$l$};
		\node [style=none] (133) at (3.25, -5.5) {$k$};
		\node [style=none] (134) at (-2.5, 5.5) {$m$};
		\node [style=none] (135) at (0.5, 5.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (57.center);
		\draw [in=-135, out=90] (44.center) to (61.center);
		\draw [in=-90, out=135] (63.center) to (42.center);
		\draw [in=-90, out=45, looseness=0.75] (69.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw [in=-90, out=135, looseness=0.75] (71.center) to (65.center);
		\draw (75.center) to (74.center);
		\draw (42.center) to (76.center);
		\draw [in=-150, out=90] (75.center) to (77);
		\draw [in=-30, out=90] (76.center) to (77);
		\draw [style=directed, in=-150, out=90] (65.center) to (78);
		\draw [style=directed, in=-30, out=90] (66.center) to (78);
		\draw [style=directed] (79.center) to (77);
		\draw [style=directed] (78) to (80.center);
		\draw (57.center) to (70.center);
		\draw [style=directed] (74.center) to (104.center);
		\draw (44.center) to (103.center);
		\draw [in=75, out=-45, looseness=0.25] (72.center) to (105.center);
		\draw [in=-135, out=90, looseness=1.25] (107.center) to (109.center);
		\draw [style=directed, in=90, out=-45, looseness=1.25] (111.center) to (108.center);
		\draw [in=-90, out=135] (110.center) to (106.center);
		\draw [in=-90, out=45, looseness=0.75] (115.center) to (113.center);
		\draw [in=-45, out=90] (114.center) to (117.center);
		\draw [in=-90, out=135, looseness=0.75] (116.center) to (112.center);
		\draw [style=directed] (120.center) to (119.center);
		\draw (114.center) to (118.center);
		\draw (106.center) to (121.center);
		\draw [in=-150, out=75] (120.center) to (122);
		\draw [in=-30, out=105] (121.center) to (122);
		\draw [style=directed, in=-150, out=90, looseness=0.75] (112.center) to (123);
		\draw [style=directed, in=-30, out=90, looseness=0.75] (113.center) to (123);
		\draw [in=-135, out=45, looseness=0.50] (109.center) to (115.center);
		\draw [style=directed] (64.center) to (122);
		\draw (105.center) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -3) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=product] (4) at (1, -1) {};
		\node [style=product] (5) at (-0.5, 1) {};
		\node [style=none] (8) at (-2, -3.5) {$L$};
		\node [style=none] (9) at (0, -3.5) {$L$};
		\node [style=none] (10) at (2, -3.5) {$L$};
		\node [style=none] (11) at (-0.5, 3.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90] (0.center) to (4);
		\draw [in=-165, out=90] (1.center) to (4);
		\draw [in=-165, out=90] (2.center) to (5);
		\draw [in=90, out=-15] (5) to (4);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.5, 2.5) {};
		\node [style=none] (3) at (-0.5, 2.5) {};
		\node [style=none] (4) at (-3.5, -2.5) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-2, 0) {$\gamma$};
		\node [style=nc] (14) at (2, 0) {};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
		\node [style=none] (17) at (0.5, 2.5) {};
		\node [style=none] (18) at (3.5, 2.5) {};
		\node [style=none] (24) at (2, 0) {$\gamma$};
		\node [style=none] (25) at (-3.5, -3) {$V$};
		\node [style=none] (26) at (-0.5, -3) {$U$};
		\node [style=none] (27) at (-3.5, 3) {$W$};
		\node [style=none] (28) at (-0.5, 3) {$X$};
		\node [style=none] (29) at (0.5, 3) {$V$};
		\node [style=none] (30) at (3.5, 3) {$U$};
		\node [style=none] (31) at (0.5, -3) {$W$};
		\node [style=none] (32) at (3.5, -3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2.center);
		\draw [style=directed] (1) to (3.center);
		\draw [style=directed] (15.center) to (14);
		\draw [style=directed] (16.center) to (14);
		\draw [style=directed] (1) to (5.center);
		\draw [style=directed] (1) to (4.center);
		\draw [style=directed] (18.center) to (14);
		\draw [style=directed] (17.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (17) at (0, 1.5) {};
		\node [style=antipode] (20) at (-1, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=coproduct] (22) at (0, -1.5) {};
		\node [style=none] (23) at (0, 3.25) {};
		\node [style=none] (24) at (0, -3.25) {};
		\node [style=none] (25) at (0, -3.75) {$L$};
		\node [style=none] (26) at (0, 3.75) {$L$};
		\node [style=none] (27) at (-1.75, 0) {$s_{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (20) to (22);
		\draw [in=15, out=-90] (21.center) to (22);
		\draw [in=-15, out=90] (21.center) to (17);
		\draw [in=-165, out=90] (20) to (17);
		\draw (22) to (24.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.75, -6) {$i$};
		\node [style=none] (85) at (0.75, -6) {$i$};
		\node [style=none] (89) at (-0.75, -5.5) {};
		\node [style=none] (90) at (0.75, -5.5) {};
		\node [style=none] (95) at (0, -2.5) {};
		\node [style=none] (102) at (-0.75, -4.25) {};
		\node [style=none] (103) at (0.75, -4.25) {};
		\node [style=none] (104) at (-1.75, -3) {};
		\node [style=none] (105) at (1.75, -3) {};
		\node [style=none] (108) at (-2.25, 2.25) {};
		\node [style=none] (112) at (-0.75, -1.75) {};
		\node [style=none] (114) at (-1.675, -0.925) {};
		\node [style=none] (115) at (-1.675, -0.575) {};
		\node [style=none] (116) at (-1.325, -0.925) {};
		\node [style=none] (117) at (-2.25, -1.75) {};
		\node [style=none] (118) at (-2.25, 0.25) {};
		\node [style=none] (119) at (-2.25, 2.25) {};
		\node [style=none] (120) at (-2.925, 1.075) {};
		\node [style=none] (121) at (-2.575, 1.425) {};
		\node [style=none] (122) at (-2.575, 1.075) {};
		\node [style=none] (123) at (-2.925, 1.425) {};
		\node [style=none] (124) at (-3.25, 1.75) {};
		\node [style=none] (125) at (-3.25, 0.75) {};
		\node [style=none] (126) at (-4, 1.25) {};
		\node [style=none] (127) at (-0.75, 1.75) {};
		\node [style=none] (129) at (0.75, -1.75) {};
		\node [style=none] (131) at (-0.175, 0.675) {};
		\node [style=none] (132) at (0.175, 0.325) {};
		\node [style=none] (133) at (0.75, 2.8) {};
		\node [style=none] (134) at (2.25, 2.8) {};
		\node [style=none] (135) at (2.25, 0.5) {};
		\node [style=none] (136) at (1.675, 1.925) {};
		\node [style=none] (137) at (1.325, 1.925) {};
		\node [style=none] (138) at (1.675, 1.575) {};
		\node [style=none] (139) at (2.25, -1.75) {};
		\node [style=none] (140) at (-2.25, 2.25) {};
		\node [style=none] (141) at (-2.25, 2.8) {};
		\node [style=none] (142) at (-0.75, 2.8) {};
		\node [style=nc] (143) at (-1.5, 3.75) {};
		\node [style=nc] (144) at (1.5, 3.75) {};
		\node [style=none] (145) at (-1.5, 5.5) {};
		\node [style=none] (146) at (1.5, 5.5) {};
		\node [style=none] (147) at (-1.5, 3.75) {$\alpha$};
		\node [style=none] (148) at (1.5, 3.75) {$\alpha$};
		\node [style=none] (149) at (-1.5, 6) {$j$};
		\node [style=none] (150) at (1.5, 6) {$j$};
		\node [style=none] (151) at (0, -3) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (102.center) to (89.center);
		\draw [in=90, out=-45, looseness=0.75] (104.center) to (102.center);
		\draw [in=225, out=90, looseness=0.75] (103.center) to (105.center);
		\draw (103.center) to (90.center);
		\draw [in=-45, out=90, looseness=0.75] (112.center) to (116.center);
		\draw [in=90, out=-135, looseness=0.75] (114.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw [in=-90, out=45, looseness=0.75] (121.center) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (122.center) to (118.center);
		\draw [in=45, out=-135, looseness=0.75] (120.center) to (125.center);
		\draw [in=135, out=-45, looseness=0.75] (124.center) to (123.center);
		\draw [in=90, out=135, looseness=1.50] (124.center) to (126.center);
		\draw [in=-90, out=-135, looseness=1.75] (125.center) to (126.center);
		\draw [in=90, out=-45, looseness=1.25] (132.center) to (129.center);
		\draw [in=-90, out=135] (131.center) to (127.center);
		\draw [in=-90, out=45] (136.center) to (134.center);
		\draw [in=-45, out=90] (135.center) to (138.center);
		\draw [in=-90, out=135] (137.center) to (133.center);
		\draw (141.center) to (140.center);
		\draw (135.center) to (139.center);
		\draw (127.center) to (142.center);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (141.center) to (143);
		\draw [in=-30, out=90, looseness=1.25] (142.center) to (143);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (133.center) to (144);
		\draw [in=-30, out=90, looseness=1.25] (134.center) to (144);
		\draw [style=directed] (145.center) to (143);
		\draw [style=directed] (144) to (146.center);
		\draw [in=135, out=-90, looseness=1.25] (117.center) to (104.center);
		\draw [in=180, out=-90] (112.center) to (95.center);
		\draw (114.center) to (136.center);
		\draw [in=-90, out=45, looseness=1.25] (105.center) to (139.center);
		\draw [style=directed, in=0, out=-90] (129.center) to (95.center);
		\draw [in=-90, out=135, looseness=0.75] (115.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -3.75) {$i$};
		\node [style=none] (85) at (2.25, -3.75) {$i$};
		\node [style=none] (89) at (0.75, -3.25) {};
		\node [style=none] (90) at (2.25, -3.25) {};
		\node [style=none] (95) at (-1.5, -3.25) {};
		\node [style=none] (108) at (-2.25, 0) {};
		\node [style=none] (112) at (-2.25, -2.5) {};
		\node [style=none] (114) at (1.325, -0.675) {};
		\node [style=none] (117) at (0.75, -1.75) {};
		\node [style=none] (118) at (-2.25, -2) {};
		\node [style=none] (119) at (-2.25, 0) {};
		\node [style=none] (120) at (-2.925, -1.175) {};
		\node [style=none] (121) at (-2.575, -0.825) {};
		\node [style=none] (122) at (-2.575, -1.175) {};
		\node [style=none] (123) at (-2.925, -0.825) {};
		\node [style=none] (124) at (-3.25, -0.5) {};
		\node [style=none] (125) at (-3.25, -1.5) {};
		\node [style=none] (126) at (-4, -1) {};
		\node [style=none] (129) at (-0.75, -2.5) {};
		\node [style=none] (133) at (0.75, 0.55) {};
		\node [style=none] (134) at (2.25, 0.55) {};
		\node [style=none] (135) at (2.25, -1.75) {};
		\node [style=none] (136) at (1.675, -0.325) {};
		\node [style=none] (137) at (1.325, -0.325) {};
		\node [style=none] (138) at (1.675, -0.675) {};
		\node [style=none] (140) at (-2.25, 0) {};
		\node [style=none] (141) at (-2.25, 0.55) {};
		\node [style=none] (142) at (-0.75, 0.55) {};
		\node [style=nc] (143) at (-1.5, 1.5) {};
		\node [style=nc] (144) at (1.5, 1.5) {};
		\node [style=none] (145) at (-1.5, 3.25) {};
		\node [style=none] (146) at (1.5, 3.25) {};
		\node [style=none] (147) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (148) at (1.5, 1.5) {$\alpha$};
		\node [style=none] (149) at (-1.5, 3.75) {$j$};
		\node [style=none] (150) at (1.5, 3.75) {$j$};
		\node [style=none] (151) at (-1.5, -3.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (114.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw [in=-90, out=45, looseness=0.75] (121.center) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (122.center) to (118.center);
		\draw [in=45, out=-135, looseness=0.75] (120.center) to (125.center);
		\draw [in=135, out=-45, looseness=0.75] (124.center) to (123.center);
		\draw [in=90, out=135, looseness=1.50] (124.center) to (126.center);
		\draw [in=-90, out=-135, looseness=1.75] (125.center) to (126.center);
		\draw [in=-90, out=45] (136.center) to (134.center);
		\draw [in=-45, out=90] (135.center) to (138.center);
		\draw [in=-90, out=135] (137.center) to (133.center);
		\draw (141.center) to (140.center);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (141.center) to (143);
		\draw [in=-30, out=90, looseness=1.25] (142.center) to (143);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (133.center) to (144);
		\draw [in=-30, out=90, looseness=1.25] (134.center) to (144);
		\draw [style=directed] (145.center) to (143);
		\draw [style=directed] (144) to (146.center);
		\draw [in=180, out=-90] (112.center) to (95.center);
		\draw (114.center) to (136.center);
		\draw [style=directed, in=0, out=-90] (129.center) to (95.center);
		\draw (118.center) to (112.center);
		\draw (142.center) to (129.center);
		\draw [style=directed] (117.center) to (89.center);
		\draw (135.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -3.75) {$i$};
		\node [style=none] (85) at (2.25, -3.75) {$i$};
		\node [style=none] (89) at (0.75, -3.25) {};
		\node [style=none] (90) at (2.25, -3.25) {};
		\node [style=none] (95) at (-1.5, -3.25) {};
		\node [style=none] (108) at (-2.25, 0) {};
		\node [style=none] (112) at (-2.25, -2.5) {};
		\node [style=none] (114) at (1.325, -0.675) {};
		\node [style=none] (117) at (0.75, -1.75) {};
		\node [style=none] (118) at (-2.25, -2) {};
		\node [style=none] (119) at (-2.25, 0) {};
		\node [style=none] (120) at (-2.925, -1.175) {};
		\node [style=none] (121) at (-2.575, -0.825) {};
		\node [style=none] (122) at (-2.575, -1.175) {};
		\node [style=none] (123) at (-2.925, -0.825) {};
		\node [style=none] (124) at (-3.25, -0.5) {};
		\node [style=none] (125) at (-3.25, -1.5) {};
		\node [style=none] (126) at (-4, -1) {};
		\node [style=none] (129) at (-0.75, -2.5) {};
		\node [style=none] (133) at (0.75, 0.55) {};
		\node [style=none] (134) at (2.25, 0.55) {};
		\node [style=none] (135) at (2.25, -1.75) {};
		\node [style=none] (136) at (1.675, -0.325) {};
		\node [style=none] (137) at (1.325, -0.325) {};
		\node [style=none] (138) at (1.675, -0.675) {};
		\node [style=none] (140) at (-2.25, 0) {};
		\node [style=none] (141) at (-2.25, 0.55) {};
		\node [style=none] (142) at (-0.75, 0.55) {};
		\node [style=nc] (143) at (-1.5, 1.5) {};
		\node [style=nc] (144) at (1.5, 1.5) {};
		\node [style=none] (147) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (148) at (1.5, 1.5) {$\alpha$};
		\node [style=none] (151) at (-1.5, -3.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (114.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw [in=-90, out=45, looseness=0.75] (121.center) to (119.center);
		\draw [in=90, out=-45, looseness=0.75] (122.center) to (118.center);
		\draw [in=45, out=-135, looseness=0.75] (120.center) to (125.center);
		\draw [in=135, out=-45, looseness=0.75] (124.center) to (123.center);
		\draw [in=90, out=135, looseness=1.50] (124.center) to (126.center);
		\draw [in=-90, out=-135, looseness=1.75] (125.center) to (126.center);
		\draw [in=-90, out=45] (136.center) to (134.center);
		\draw [in=-45, out=90] (135.center) to (138.center);
		\draw [in=-90, out=135] (137.center) to (133.center);
		\draw (141.center) to (140.center);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (141.center) to (143);
		\draw [in=-30, out=90, looseness=1.25] (142.center) to (143);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (133.center) to (144);
		\draw [in=-30, out=90, looseness=1.25] (134.center) to (144);
		\draw [in=180, out=-90] (112.center) to (95.center);
		\draw (114.center) to (136.center);
		\draw [style=directed, in=0, out=-90] (129.center) to (95.center);
		\draw (118.center) to (112.center);
		\draw (142.center) to (129.center);
		\draw [style=directed] (117.center) to (89.center);
		\draw (135.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -3.75) {$i$};
		\node [style=none] (85) at (2.25, -3.75) {$i$};
		\node [style=none] (89) at (0.75, -3.25) {};
		\node [style=none] (90) at (2.25, -3.25) {};
		\node [style=none] (95) at (-1.5, -3.25) {};
		\node [style=none] (112) at (-2.25, -2.5) {};
		\node [style=none] (118) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.925, -1.175) {};
		\node [style=none] (121) at (-2.575, -0.825) {};
		\node [style=none] (122) at (-2.575, -1.175) {};
		\node [style=none] (123) at (-2.925, -0.825) {};
		\node [style=none] (124) at (-3.25, -0.5) {};
		\node [style=none] (125) at (-3.25, -1.5) {};
		\node [style=none] (126) at (-4, -1) {};
		\node [style=none] (129) at (-0.75, -2.5) {};
		\node [style=none] (141) at (-2.25, 0.05) {};
		\node [style=none] (142) at (-0.75, 0.05) {};
		\node [style=none] (151) at (-1.5, -3.75) {$i$};
		\node [style=none] (152) at (-1.675, 1.075) {};
		\node [style=none] (153) at (-2.25, 0) {};
		\node [style=none] (154) at (-2.25, 2.3) {};
		\node [style=none] (155) at (-0.75, 2.3) {};
		\node [style=none] (156) at (-0.75, 0) {};
		\node [style=none] (157) at (-1.325, 1.425) {};
		\node [style=none] (158) at (-1.675, 1.425) {};
		\node [style=none] (159) at (-1.325, 1.075) {};
		\node [style=nc] (160) at (-1.5, 3.25) {};
		\node [style=none] (161) at (-1.5, 3.25) {$\alpha'$};
		\node [style=none] (162) at (0.75, 2.3) {};
		\node [style=none] (163) at (2.25, 2.3) {};
		\node [style=nc] (164) at (1.5, 3.25) {};
		\node [style=none] (165) at (1.5, 3.25) {$\alpha'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (121.center) to (120.center);
		\draw [in=90, out=-45, looseness=0.75] (122.center) to (118.center);
		\draw [in=45, out=-135, looseness=0.75] (120.center) to (125.center);
		\draw [in=135, out=-45, looseness=0.75] (124.center) to (123.center);
		\draw [in=90, out=135, looseness=1.50] (124.center) to (126.center);
		\draw [in=-90, out=-135, looseness=1.75] (125.center) to (126.center);
		\draw [in=180, out=-90] (112.center) to (95.center);
		\draw [style=directed, in=0, out=-90] (129.center) to (95.center);
		\draw (118.center) to (112.center);
		\draw (142.center) to (129.center);
		\draw [in=90, out=-135] (152.center) to (153.center);
		\draw [in=-90, out=45] (157.center) to (155.center);
		\draw [in=-45, out=90] (156.center) to (159.center);
		\draw [in=-90, out=135] (158.center) to (154.center);
		\draw [in=-150, out=90, looseness=1.25] (154.center) to (160);
		\draw [in=-30, out=90, looseness=1.25] (155.center) to (160);
		\draw (152.center) to (157.center);
		\draw [in=-150, out=90, looseness=1.25] (162.center) to (164);
		\draw [style=directed, in=-30, out=90, looseness=1.25] (163.center) to (164);
		\draw [in=-90, out=45, looseness=0.75] (121.center) to (153.center);
		\draw (163.center) to (90.center);
		\draw [style=directed] (162.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -3.75) {$i$};
		\node [style=none] (85) at (2.25, -3.75) {$i$};
		\node [style=none] (89) at (0.75, -3.25) {};
		\node [style=none] (90) at (2.25, -3.25) {};
		\node [style=none] (95) at (-1.5, -3.25) {};
		\node [style=none] (112) at (-2.25, -2.5) {};
		\node [style=none] (118) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.925, -1.175) {};
		\node [style=none] (121) at (-2.575, -0.825) {};
		\node [style=none] (122) at (-2.575, -1.175) {};
		\node [style=none] (123) at (-2.925, -0.825) {};
		\node [style=none] (124) at (-3.25, -0.5) {};
		\node [style=none] (125) at (-3.25, -1.5) {};
		\node [style=none] (126) at (-4, -1) {};
		\node [style=none] (129) at (-0.75, -2.5) {};
		\node [style=none] (141) at (-2.25, 0.05) {};
		\node [style=none] (142) at (-0.75, 0.05) {};
		\node [style=none] (151) at (-1.5, -3.75) {$i$};
		\node [style=none] (152) at (-1.675, 1.075) {};
		\node [style=none] (153) at (-2.25, 0) {};
		\node [style=none] (154) at (-2.25, 2.55) {};
		\node [style=none] (155) at (-0.75, 2.55) {};
		\node [style=none] (156) at (-0.75, 0) {};
		\node [style=none] (157) at (-1.325, 1.425) {};
		\node [style=none] (158) at (-1.675, 1.425) {};
		\node [style=none] (159) at (-1.325, 1.075) {};
		\node [style=none] (160) at (-1.5, 3.25) {};
		\node [style=none] (162) at (0.75, 2.55) {};
		\node [style=none] (163) at (2.25, 2.55) {};
		\node [style=none] (164) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (121.center) to (120.center);
		\draw [in=90, out=-45, looseness=0.75] (122.center) to (118.center);
		\draw [in=45, out=-135, looseness=0.75] (120.center) to (125.center);
		\draw [in=135, out=-45, looseness=0.75] (124.center) to (123.center);
		\draw [in=90, out=135, looseness=1.50] (124.center) to (126.center);
		\draw [in=-90, out=-135, looseness=1.75] (125.center) to (126.center);
		\draw [in=180, out=-90] (112.center) to (95.center);
		\draw [style=directed, in=0, out=-90] (129.center) to (95.center);
		\draw (118.center) to (112.center);
		\draw (142.center) to (129.center);
		\draw [in=90, out=-135] (152.center) to (153.center);
		\draw [in=-90, out=45, looseness=1.25] (157.center) to (155.center);
		\draw [in=-45, out=90] (156.center) to (159.center);
		\draw [in=-90, out=135, looseness=1.25] (158.center) to (154.center);
		\draw [in=-180, out=90] (154.center) to (160.center);
		\draw [in=0, out=90] (155.center) to (160.center);
		\draw (152.center) to (157.center);
		\draw [in=-180, out=90] (162.center) to (164.center);
		\draw [in=0, out=90] (163.center) to (164.center);
		\draw [in=-90, out=45, looseness=0.75] (121.center) to (153.center);
		\draw (163.center) to (90.center);
		\draw [style=directed] (162.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -3.75) {$i$};
		\node [style=none] (85) at (2.25, -3.75) {$i$};
		\node [style=none] (89) at (0.75, -3.25) {};
		\node [style=none] (90) at (2.25, -3.25) {};
		\node [style=none] (95) at (-1.5, -3.25) {};
		\node [style=none] (112) at (-2.25, -2.5) {};
		\node [style=none] (129) at (-0.75, -2.5) {};
		\node [style=none] (151) at (-1.5, -3.75) {$i$};
		\node [style=none] (154) at (-2.25, 2.55) {};
		\node [style=none] (155) at (-0.75, 2.55) {};
		\node [style=none] (160) at (-1.5, 3.25) {};
		\node [style=none] (162) at (0.75, 2.55) {};
		\node [style=none] (163) at (2.25, 2.55) {};
		\node [style=none] (164) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (112.center) to (95.center);
		\draw [style=directed, in=0, out=-90] (129.center) to (95.center);
		\draw [in=-180, out=90] (154.center) to (160.center);
		\draw [in=0, out=90] (155.center) to (160.center);
		\draw [in=-180, out=90] (162.center) to (164.center);
		\draw [in=0, out=90] (163.center) to (164.center);
		\draw (163.center) to (90.center);
		\draw [style=directed] (162.center) to (89.center);
		\draw (154.center) to (112.center);
		\draw (155.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.75, -3.75) {$i$};
		\node [style=none] (85) at (0.75, -3.75) {$i$};
		\node [style=none] (89) at (-0.75, -3.25) {};
		\node [style=none] (90) at (0.75, -3.25) {};
		\node [style=none] (162) at (-0.75, -1.2) {};
		\node [style=none] (163) at (0.75, -1.2) {};
		\node [style=none] (164) at (0, -0.5) {};
		\node [style=none] (165) at (-0.75, 3.75) {$j$};
		\node [style=none] (166) at (0.75, 3.75) {$j$};
		\node [style=none] (167) at (-0.75, 3.25) {};
		\node [style=none] (168) at (0.75, 3.25) {};
		\node [style=none] (169) at (-0.75, 1.2) {};
		\node [style=none] (170) at (0.75, 1.2) {};
		\node [style=none] (171) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (162.center) to (164.center);
		\draw [in=0, out=90] (163.center) to (164.center);
		\draw (163.center) to (90.center);
		\draw [style=directed] (162.center) to (89.center);
		\draw [in=180, out=-90] (169.center) to (171.center);
		\draw [in=0, out=-90] (170.center) to (171.center);
		\draw [style=directed] (170.center) to (168.center);
		\draw (169.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=unit] (17) at (0, 0.75) {};
		\node [style=counit] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 3.25) {};
		\node [style=none] (24) at (0, -3.25) {};
		\node [style=none] (25) at (0, -3.75) {$L$};
		\node [style=none] (26) at (0, 3.75) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.75, 2) {$i$};
		\node [style=none] (85) at (0.75, 2) {$i$};
		\node [style=none] (89) at (-0.75, -0.5) {};
		\node [style=none] (90) at (0.75, -0.5) {};
		\node [style=none] (91) at (0, -1.5) {};
		\node [style=none] (92) at (-0.75, 1.5) {};
		\node [style=none] (93) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (90.center) to (93.center);
		\draw (92.center) to (89.center);
		\draw [in=180, out=-90] (89.center) to (91.center);
		\draw [in=0, out=-90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 1.5) {};
		\node [style=nc] (1) at (0, 3.5) {};
		\node [style=none] (6) at (-0.5, 0) {$V$};
		\node [style=none] (7) at (1.5, 0) {$U$};
		\node [style=none] (8) at (-0.5, 2.5) {$i$};
		\node [style=none] (9) at (-2.5, 0) {$W$};
		\node [style=none] (10) at (3.5, 0) {$X$};
		\node [style=none] (11) at (0, 1.5) {$\alpha$};
		\node [style=none] (12) at (0, 3.5) {$\beta$};
		\node [style=nc] (13) at (0, -1.5) {};
		\node [style=nc] (14) at (0, -3.5) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (21) at (-0.5, -2.5) {$j$};
		\node [style=none] (24) at (0, -1.5) {$\alpha'$};
		\node [style=none] (25) at (0, -3.5) {$\beta'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, in=30, out=-90] (18.center) to (13);
		\draw [style=directed] (14) to (13);
		\draw [style=directed, in=180, out=-90] (15.center) to (14);
		\draw [style=directed, in=0, out=-90] (16.center) to (14);
		\draw [style=directed, in=150, out=-90] (17.center) to (13);
		\draw [in=90, out=-30] (0) to (18.center);
		\draw [in=90, out=-180] (1) to (15.center);
		\draw [in=90, out=0] (1) to (16.center);
		\draw [in=90, out=-150] (0) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0.75, -2) {$i$};
		\node [style=none] (85) at (-0.75, -2) {$i$};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (90) at (-0.75, 0.5) {};
		\node [style=none] (91) at (0, 1.5) {};
		\node [style=none] (92) at (0.75, -1.5) {};
		\node [style=none] (93) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (90.center) to (93.center);
		\draw (92.center) to (89.center);
		\draw [in=0, out=90] (89.center) to (91.center);
		\draw [in=180, out=90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, -3.25) {};
		\node [style=none] (90) at (1.5, -3.25) {};
		\node [style=product] (91) at (0, 0) {};
		\node [style=none] (92) at (0, 3.25) {};
		\node [style=none] (93) at (0, 3.75) {$L$};
		\node [style=none] (94) at (-1.5, -3.75) {$L$};
		\node [style=none] (95) at (1.5, -3.75) {$L$};
		\node [style=none] (96) at (-0.75, 0.25) {$\mu_{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (89.center) to (91);
		\draw [in=-15, out=90] (90.center) to (91);
		\draw (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-0.75, -1) {};
		\node [style=none] (44) at (-0.75, -3.25) {};
		\node [style=none] (45) at (0.75, -3.25) {};
		\node [style=none] (61) at (-0.175, -2.175) {};
		\node [style=none] (63) at (-0.175, -1.825) {};
		\node [style=none] (64) at (0.175, -2.175) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (2.25, 0.5) {};
		\node [style=none] (68) at (2.25, -1.5) {};
		\node [style=none] (69) at (1.675, -0.325) {};
		\node [style=none] (71) at (1.325, -0.325) {};
		\node [style=none] (72) at (1.675, -0.675) {};
		\node [style=none] (73) at (2.25, -3.25) {};
		\node [style=none] (74) at (-2.25, -3.25) {};
		\node [style=none] (75) at (-2.25, 0.5) {};
		\node [style=none] (76) at (-0.75, 0.5) {};
		\node [style=nc] (77) at (-1.5, 1.5) {};
		\node [style=nc] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (-1.5, 3.25) {};
		\node [style=none] (80) at (1.5, 3.25) {};
		\node [style=none] (81) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (82) at (1.5, 1.5) {$\alpha$};
		\node [style=none] (83) at (-2.25, -3.75) {$i$};
		\node [style=none] (84) at (0.75, -3.75) {$j$};
		\node [style=none] (85) at (-0.75, -3.75) {$i$};
		\node [style=none] (86) at (2.25, -3.75) {$j$};
		\node [style=none] (87) at (-1.5, 3.75) {$k$};
		\node [style=none] (88) at (1.5, 3.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.25] (44.center) to (61.center);
		\draw [style=directed, in=90, out=-45, looseness=1.25] (64.center) to (45.center);
		\draw [in=-90, out=135] (63.center) to (42.center);
		\draw [in=-90, out=45] (69.center) to (66.center);
		\draw [in=-45, out=90] (68.center) to (72.center);
		\draw [in=-90, out=135] (71.center) to (65.center);
		\draw [style=directed] (75.center) to (74.center);
		\draw (68.center) to (73.center);
		\draw (42.center) to (76.center);
		\draw [in=-150, out=90, looseness=1.25] (75.center) to (77);
		\draw [in=-30, out=90, looseness=1.25] (76.center) to (77);
		\draw [style=directed, in=-150, out=90, looseness=1.25] (65.center) to (78);
		\draw [style=directed, in=-30, out=90, looseness=1.25] (66.center) to (78);
		\draw [style=directed] (79.center) to (77);
		\draw [style=directed] (78) to (80.center);
		\draw [in=45, out=-135] (69.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.75, 3.75) {$i$};
		\node [style=none] (85) at (0.75, 3.75) {$i$};
		\node [style=none] (89) at (-0.75, 1) {};
		\node [style=none] (90) at (0.75, 1) {};
		\node [style=none] (91) at (0, 0) {};
		\node [style=none] (92) at (-0.75, 3.25) {};
		\node [style=none] (93) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (90.center) to (93.center);
		\draw (92.center) to (89.center);
		\draw [in=180, out=-90] (89.center) to (91.center);
		\draw [in=0, out=-90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89) at (-1.5, 3.25) {};
		\node [style=none] (90) at (1.5, 3.25) {};
		\node [style=coproduct] (91) at (0, 0) {};
		\node [style=none] (92) at (0, -3.25) {};
		\node [style=none] (93) at (0, -3.75) {$L$};
		\node [style=none] (94) at (-1.5, 3.75) {$L$};
		\node [style=none] (95) at (1.5, 3.75) {$L$};
		\node [style=none] (96) at (-0.75, -0.25) {$\Delta_{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (89.center) to (91);
		\draw [in=15, out=-90] (90.center) to (91);
		\draw (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HS9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.75, -3.75) {$i$};
		\node [style=none] (85) at (0.75, -3.75) {$i$};
		\node [style=none] (89) at (-0.75, -3.25) {};
		\node [style=none] (90) at (0.75, -3.25) {};
		\node [style=none] (91) at (-2.25, 3.25) {};
		\node [style=none] (92) at (-0.75, 2) {};
		\node [style=none] (93) at (0.75, 2) {};
		\node [style=none] (94) at (2.25, 3.25) {};
		\node [style=none] (95) at (0, 1) {};
		\node [style=none] (96) at (-0.75, 3.25) {};
		\node [style=none] (97) at (0.75, 3.25) {};
		\node [style=none] (98) at (-2.25, 3.75) {$i$};
		\node [style=none] (99) at (-0.75, 3.75) {$i$};
		\node [style=none] (100) at (0.75, 3.75) {$i$};
		\node [style=none] (101) at (2.25, 3.75) {$i$};
		\node [style=none] (102) at (-0.75, -0.75) {};
		\node [style=none] (103) at (0.75, -0.75) {};
		\node [style=none] (104) at (-1.75, 0.5) {};
		\node [style=none] (105) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (92.center) to (96.center);
		\draw (97.center) to (93.center);
		\draw [in=0, out=-90] (93.center) to (95.center);
		\draw [in=180, out=-90] (92.center) to (95.center);
		\draw [style=directed] (102.center) to (89.center);
		\draw [style=directed, in=270, out=45, looseness=0.75] (105.center) to (94.center);
		\draw [in=135, out=-90, looseness=0.75] (91.center) to (104.center);
		\draw [in=90, out=-45] (104.center) to (102.center);
		\draw [in=225, out=90] (103.center) to (105.center);
		\draw (103.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IN1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=none] (50) at (-0.75, 0.8) {};
		\node [style=none] (51) at (0, 0.3) {};
		\node [style=none] (52) at (0.75, 0.8) {};
		\node [style=none] (53) at (-0.5, 0.45) {};
		\node [style=none] (55) at (0.5, 0.45) {};
		\node [style=none] (63) at (1.5, 3.5) {};
		\node [style=none] (64) at (4, 3.5) {};
		\node [style=none] (65) at (2.75, 3) {};
		\node [style=none] (66) at (2.75, 4) {};
		\node [style=none] (67) at (1.5, 3) {};
		\node [style=none] (68) at (4, 3) {};
		\node [style=none] (69) at (2.525, 2.5) {};
		\node [style=none] (70) at (2.75, 3.5) {};
		\node [style=none] (71) at (2.825, 2.5) {};
		\node [style=none] (72) at (2.75, 4.5) {$F$};
		\node [style=none] (73) at (-1.25, -3.5) {};
		\node [style=none] (74) at (1.25, -3.5) {};
		\node [style=none] (75) at (0, -4) {};
		\node [style=none] (76) at (-0.15, -3) {};
		\node [style=none] (77) at (0.15, -3) {};
		\node [style=none] (78) at (-1.25, -3) {};
		\node [style=none] (79) at (1.25, -3) {};
		\node [style=none] (80) at (-0.15, -3.5) {};
		\node [style=none] (81) at (-0.15, -2.5) {};
		\node [style=none] (82) at (0.15, -2.5) {};
		\node [style=none] (83) at (0.15, -3.5) {};
		\node [style=none] (85) at (0, -4.5) {$F$};
		\node [style=none] (86) at (-4, 3.5) {};
		\node [style=none] (87) at (-1.5, 3.5) {};
		\node [style=none] (88) at (-2.75, 3) {};
		\node [style=none] (89) at (-2.75, 4) {};
		\node [style=none] (90) at (-4, 3) {};
		\node [style=none] (91) at (-1.5, 3) {};
		\node [style=none] (92) at (-2.85, 2.5) {};
		\node [style=none] (93) at (-2.75, 3.5) {};
		\node [style=none] (94) at (-2.55, 2.5) {};
		\node [style=none] (95) at (-2.75, 4.5) {$F$};
		\node [style=none] (96) at (-0.2, 1.525) {};
		\node [style=none] (97) at (-0.2, 1.225) {};
		\node [style=none] (98) at (-0.3, 0.325) {};
		\node [style=none] (100) at (-1.8, -0.75) {};
		\node [style=none] (102) at (-1.3, -0.075) {};
		\node [style=none] (103) at (-1.05, 0.1) {};
		\node [style=none] (104) at (1.3, -0.075) {};
		\node [style=none] (105) at (1.05, 0.1) {};
		\node [style=coproduct] (106) at (-1.5, 1.25) {};
		\node [style=coproduct] (107) at (0, -1.5) {};
		\node [style=product] (108) at (1.5, 1.25) {};
		\node [style=none] (109) at (-0.975, -0.575) {};
		\node [style=none] (110) at (-0.75, -0.4) {};
		\node [style=none] (111) at (0.325, 0.3) {};
		\node [style=none] (112) at (1.8, -0.75) {};
		\node [style=none] (113) at (0.975, -0.575) {};
		\node [style=none] (114) at (0.75, -0.4) {};
		\node [style=none] (115) at (0, 2) {};
		\node [style=none] (116) at (0, 0.875) {};
		\node [style=none] (117) at (0.2, 1.525) {};
		\node [style=none] (118) at (0.2, 1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=0] (51.center) to (52.center);
		\draw [in=180, out=-90, looseness=0.75] (63.center) to (65.center);
		\draw [in=-90, out=0, looseness=0.75] (65.center) to (64.center);
		\draw [in=-180, out=90, looseness=0.75] (63.center) to (66.center);
		\draw [in=0, out=90, looseness=0.75] (64.center) to (66.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (67.center) to (69.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (68.center) to (70.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (68.center) to (71.center);
		\draw (63.center) to (67.center);
		\draw (64.center) to (68.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (67.center) to (70.center);
		\draw [in=180, out=-90, looseness=0.75] (73.center) to (75.center);
		\draw [in=-90, out=0, looseness=0.75] (75.center) to (74.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (73.center) to (76.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (78.center) to (80.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (78.center) to (81.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (79.center) to (83.center);
		\draw (78.center) to (73.center);
		\draw (79.center) to (74.center);
		\draw [in=180, out=-90, looseness=0.75] (86.center) to (88.center);
		\draw [in=-90, out=0, looseness=0.75] (88.center) to (87.center);
		\draw [in=-180, out=90, looseness=0.75] (86.center) to (89.center);
		\draw [in=0, out=90, looseness=0.75] (87.center) to (89.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (90.center) to (92.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (91.center) to (93.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (91.center) to (94.center);
		\draw (86.center) to (90.center);
		\draw (87.center) to (91.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (90.center) to (93.center);
		\draw [in=135, out=-90, looseness=0.75] (90.center) to (45.center);
		\draw [in=45, out=-90, looseness=0.75] (68.center) to (46.center);
		\draw [in=-45, out=90, looseness=0.75] (78.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (79.center) to (46.center);
		\draw [style=p2, in=-150, out=105, looseness=0.50] (100.center) to (102.center);
		\draw [style=p2, in=120, out=30, looseness=0.75] (103.center) to (98.center);
		\draw [style=p, in=45, out=-75, looseness=0.75] (98.center) to (110.center);
		\draw [style=p, in=-75, out=-135, looseness=0.75] (109.center) to (100.center);
		\draw [style=p, in=135, out=-105, looseness=0.75] (111.center) to (114.center);
		\draw [style=p, in=-105, out=-45, looseness=0.75] (113.center) to (112.center);
		\draw [style=p2, in=315, out=60, looseness=0.50] (112.center) to (104.center);
		\draw [style=p2, in=135, out=60, looseness=0.75] (111.center) to (105.center);
		\draw [style=p, in=90, out=0, looseness=0.75] (115.center) to (117.center);
		\draw [style=p, in=15, out=-90, looseness=0.75] (118.center) to (116.center);
		\draw [in=180, out=90] (53.center) to (116.center);
		\draw [in=90, out=0] (116.center) to (55.center);
		\draw [in=180, out=-90] (91.center) to (115.center);
		\draw [in=-90, out=0] (115.center) to (67.center);
		\draw [style=p2, in=90, out=-180, looseness=0.75] (115.center) to (96.center);
		\draw [style=p2, in=165, out=-90, looseness=0.75] (97.center) to (116.center);
		\draw [style=dc1] (75.center) to (107);
		\draw [style=dc1, in=-90, out=135, looseness=0.75] (107) to (106);
		\draw [style=dc1, in=-90, out=45, looseness=0.75] (107) to (108);
		\draw [style=dc1, in=-90, out=150] (106) to (88.center);
		\draw [style=dc1, bend left=15, looseness=0.50] (106) to (108);
		\draw [style=dc1, in=-90, out=30] (108) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IN2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=none] (50) at (-0.75, 0.8) {};
		\node [style=none] (51) at (0, 0.3) {};
		\node [style=none] (52) at (0.75, 0.8) {};
		\node [style=none] (53) at (-0.5, 0.45) {};
		\node [style=none] (55) at (0.5, 0.45) {};
		\node [style=none] (100) at (-1.8, -0.75) {};
		\node [style=none] (112) at (1.8, -0.75) {};
		\node [style=none] (115) at (0, 2) {};
		\node [style=none] (116) at (0, 0.875) {};
		\node [style=none] (117) at (0, -4) {};
		\node [style=none] (118) at (-1.25, -3) {};
		\node [style=none] (119) at (-0.25, -4) {};
		\node [style=none] (120) at (0.25, -4) {};
		\node [style=none] (121) at (0, -2.075) {$l$};
		\node [style=none] (122) at (0, -2.525) {};
		\node [style=none] (123) at (0, -2.975) {};
		\node [style=none] (124) at (-1.25, -3.5) {};
		\node [style=none] (125) at (1.25, -3.5) {};
		\node [style=none] (126) at (1.25, -3) {};
		\node [style=none] (127) at (0, -3.175) {};
		\node [style=none] (128) at (0.075, -3.475) {};
		\node [style=none] (129) at (0.375, -3.45) {};
		\node [style=none] (130) at (-0.225, -3.325) {};
		\node [style=none] (131) at (-0.25, -3.6) {};
		\node [style=none] (132) at (0, -4.5) {$i$};
		\node [style=none] (133) at (-4, 3.5) {};
		\node [style=none] (134) at (-1.5, 3.5) {};
		\node [style=none] (135) at (-2.75, 3) {};
		\node [style=none] (136) at (-2.75, 4) {};
		\node [style=none] (137) at (-2.75, 3.5) {};
		\node [style=none] (138) at (-4, 3) {};
		\node [style=none] (139) at (-1.5, 3) {};
		\node [style=none] (140) at (-2.75, 1.725) {$j$};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=none] (142) at (-2.5, 3) {};
		\node [style=none] (143) at (-2.75, 2.2) {};
		\node [style=none] (144) at (-2.35, 2.575) {};
		\node [style=none] (145) at (-2.975, 2.425) {};
		\node [style=none] (146) at (-3, 2.7) {};
		\node [style=none] (147) at (-2.65, 2.55) {};
		\node [style=none] (148) at (-1.75, 2.175) {$m$};
		\node [style=none] (149) at (1.5, 3.5) {};
		\node [style=none] (150) at (4, 3.5) {};
		\node [style=none] (151) at (2.75, 3) {};
		\node [style=none] (152) at (2.75, 4) {};
		\node [style=none] (153) at (2.75, 3.5) {};
		\node [style=none] (154) at (1.5, 3) {};
		\node [style=none] (155) at (4, 3) {};
		\node [style=none] (156) at (2.75, 1.725) {$k$};
		\node [style=none] (157) at (2.5, 3) {};
		\node [style=none] (158) at (3, 3) {};
		\node [style=none] (159) at (2.75, 2.2) {};
		\node [style=none] (160) at (3.15, 2.575) {};
		\node [style=none] (161) at (2.525, 2.425) {};
		\node [style=none] (162) at (2.5, 2.7) {};
		\node [style=none] (163) at (2.85, 2.55) {};
		\node [style=none] (164) at (1.75, 2.175) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=0] (51.center) to (52.center);
		\draw [in=180, out=90] (53.center) to (116.center);
		\draw [in=90, out=0] (116.center) to (55.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (118.center) to (122.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (125.center) to (123.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (124.center) to (123.center);
		\draw [in=180, out=-90, looseness=0.75] (124.center) to (117.center);
		\draw [in=-90, out=0, looseness=0.75] (117.center) to (125.center);
		\draw (118.center) to (124.center);
		\draw [style=ds, in=90, out=0, looseness=0.75] (122.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw [in=0, out=90] (120.center) to (127.center);
		\draw [in=180, out=-90, looseness=0.75] (118.center) to (128.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (126.center) to (129.center);
		\draw [in=75, out=-180, looseness=0.75] (127.center) to (130.center);
		\draw [style=directed] (131.center) to (119.center);
		\draw [in=-45, out=90, looseness=0.75] (118.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (126.center) to (46.center);
		\draw [in=180, out=-90, looseness=0.75] (133.center) to (135.center);
		\draw [in=-90, out=0, looseness=0.75] (135.center) to (134.center);
		\draw [in=-180, out=90, looseness=0.75] (133.center) to (136.center);
		\draw [in=0, out=90, looseness=0.75] (134.center) to (136.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (139.center) to (137.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (138.center) to (137.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (139.center) to (137.center);
		\draw (133.center) to (138.center);
		\draw (134.center) to (139.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (138.center) to (137.center);
		\draw [style=directed, in=-90, out=0] (143.center) to (142.center);
		\draw [in=-90, out=180] (143.center) to (145.center);
		\draw (146.center) to (141.center);
		\draw [style=directed, in=0, out=-105, looseness=0.75] (139.center) to (144.center);
		\draw [in=-75, out=-180, looseness=0.75] (147.center) to (138.center);
		\draw [in=180, out=-90, looseness=0.75] (149.center) to (151.center);
		\draw [in=-90, out=0, looseness=0.75] (151.center) to (150.center);
		\draw [in=-180, out=90, looseness=0.75] (149.center) to (152.center);
		\draw [in=0, out=90, looseness=0.75] (150.center) to (152.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (155.center) to (153.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (154.center) to (153.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (155.center) to (153.center);
		\draw (149.center) to (154.center);
		\draw (150.center) to (155.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (154.center) to (153.center);
		\draw [style=directed, in=-90, out=0] (159.center) to (158.center);
		\draw [in=-90, out=180] (159.center) to (161.center);
		\draw (162.center) to (157.center);
		\draw [style=directed, in=0, out=-105, looseness=0.75] (155.center) to (160.center);
		\draw [in=-75, out=-180, looseness=0.75] (163.center) to (154.center);
		\draw [in=135, out=-90, looseness=0.75] (138.center) to (45.center);
		\draw [in=180, out=-90] (139.center) to (115.center);
		\draw [in=45, out=-90, looseness=0.75] (155.center) to (46.center);
		\draw [in=-90, out=0] (115.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-3.5, 2) {$F(Y,X)$};
		\node [style=none] (3) at (3.5, 2) {$F(Y,Y)$};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (6) at (-3.5, -2) {$F(X,X)$};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2.75, -2) {};
		\node [style=none] (9) at (3.5, -2) {$B$};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, -1.25) {};
		\node [style=none] (12) at (0, 2.5) {$F(\mathrm{id}_{Y},f)$};
		\node [style=none] (13) at (0, -1.5) {$\varphi_{X}$};
		\node [style=none] (14) at (-5, 0) {$F(f,\mathrm{id}_{X})$};
		\node [style=none] (15) at (4.25, 0) {$\varphi_{Y}$};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (1.center);
		\draw [style=directed] (4.center) to (5.center);
		\draw [style=directed] (7.center) to (8.center);
		\draw [style=directed] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-3.5, 2) {$F(Y,X)$};
		\node [style=none] (3) at (3.5, 2) {$F(Y,Y)$};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (6) at (-3.5, -2) {$F(X,X)$};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (2.75, -2) {};
		\node [style=none] (9) at (3.5, -2) {$A$};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, -1.25) {};
		\node [style=none] (12) at (0, 2.5) {$F(\mathrm{id}_{Y},f)$};
		\node [style=none] (13) at (0, -1.5) {$\iota_{X}$};
		\node [style=none] (14) at (-5, 0) {$F(f,\mathrm{id}_{X})$};
		\node [style=none] (15) at (4.25, 0) {$\iota_{Y}$};
		\node [style=none] (16) at (6.25, -4.5) {$B$};
		\node [style=none] (17) at (5.5, -4.5) {};
		\node [style=none] (18) at (6.25, -3.75) {};
		\node [style=none] (19) at (-3.5, -2.75) {};
		\node [style=none] (20) at (4.25, 1.25) {};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (5.75, -4) {};
		\node [style=none] (23) at (4, -2.5) {};
		\node [style=none] (24) at (0, -5) {$\varphi_{X}$};
		\node [style=none] (25) at (6, 0) {$\varphi_{Y}$};
		\node [style=none] (26) at (0, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (1.center);
		\draw [style=directed] (4.center) to (5.center);
		\draw [style=directed] (7.center) to (8.center);
		\draw [style=directed] (10.center) to (11.center);
		\draw [style=directed, bend right, looseness=0.75] (19.center) to (17.center);
		\draw [style=directed, bend left, looseness=0.75] (20.center) to (18.center);
		\draw [style=dsd] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (50) at (1, -2.5) {$X$};
		\node [style=none] (52) at (-1, -2.5) {$X^{\vee}$};
		\node [style=mr] (54) at (0, 0) {$\iota_{X}$};
		\node [style=none] (55) at (-1, -0.75) {};
		\node [style=none] (57) at (0, 0.75) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (60) at (0, 2.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (44.center) to (55.center);
		\draw [style=directed] (45.center) to (58.center);
		\draw [style=directed] (57.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 2) {};
		\node [style=none] (43) at (1, 2) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (45) at (1, -2) {};
		\node [style=none] (50) at (1, -2.5) {$X$};
		\node [style=none] (52) at (-1, -2.5) {$X$};
		\node [style=nc] (56) at (-1, 0) {};
		\node [style=nc] (58) at (1, 0) {};
		\node [style=none] (59) at (-1, 2.5) {$i$};
		\node [style=none] (60) at (1, 2.5) {$i$};
		\node [style=none] (61) at (-1, 0) {$\alpha$};
		\node [style=none] (62) at (1, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (45.center) to (58);
		\draw [style=directed] (42.center) to (56);
		\draw [style=directed] (56) to (44.center);
		\draw [style=directed] (58) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.825, -3) {};
		\node [style=none] (20) at (-2.525, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.475, -2.5) {};
		\node [style=none] (30) at (-2.175, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=none] (36) at (3.05, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.35, -2.5) {};
		\node [style=none] (48) at (3.125, -2.25) {};
		\node [style=product] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, -4.5) {$F$};
		\node [style=none] (63) at (2.75, -4.5) {$F$};
		\node [style=none] (64) at (0, 4.5) {$F$};
		\node [style=none] (65) at (0, -1.25) {};
		\node [style=none] (66) at (3.45, -1.525) {};
		\node [style=none] (68) at (-1.075, -1.7) {};
		\node [style=none] (69) at (-1.875, -0.95) {};
		\node [style=none] (70) at (-0.75, -1.825) {};
		\node [style=none] (71) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=-15, out=90] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-135] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-120] (48.center) to (23.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [style=dc2, in=-135, out=45, looseness=0.75] (47.center) to (65.center);
		\draw [style=dc1, in=-45, out=45] (65.center) to (59);
		\draw [style=dc2, in=-75, out=60, looseness=0.75] (48.center) to (66.center);
		\draw [style=dc2, in=-90, out=165, looseness=0.75] (68.center) to (69.center);
		\draw [style=dc1, in=-120, out=90, looseness=0.75] (69.center) to (59);
		\draw [style=dc2, in=180, out=-15, looseness=0.75] (70.center) to (71.center);
		\draw [style=dd, in=120, out=-15, looseness=0.50] (71.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.825, -3) {};
		\node [style=none] (20) at (-2.525, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.475, -2.5) {};
		\node [style=none] (30) at (-2.175, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.525, -2.5) {};
		\node [style=none] (36) at (2.825, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.35, -2.5) {};
		\node [style=none] (48) at (2.5, -2.25) {};
		\node [style=product] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, -4.5) {$F$};
		\node [style=none] (63) at (2.75, -4.5) {$F$};
		\node [style=none] (64) at (0, 4.5) {$F$};
		\node [style=none] (65) at (0, -1.25) {};
		\node [style=none] (68) at (-0.025, -1.075) {};
		\node [style=none] (70) at (0.2, -1.25) {};
		\node [style=none] (71) at (1.425, -1.65) {};
		\node [style=none] (72) at (1.75, -1.75) {};
		\node [style=none] (73) at (1.525, -1.425) {};
		\node [style=none] (74) at (1.8, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=-15, out=90] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-135] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-60] (48.center) to (23.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [style=dc2, in=-135, out=45, looseness=0.75] (47.center) to (65.center);
		\draw [style=dc1, in=-45, out=45] (65.center) to (59);
		\draw [style=dc2, in=165, out=-30] (70.center) to (71.center);
		\draw [style=dc1, in=-120, out=135] (68.center) to (59);
		\draw [style=dc2, in=345, out=120, looseness=0.75] (48.center) to (72.center);
		\draw [style=dc2, in=-105, out=165] (72.center) to (73.center);
		\draw [style=dc2, in=30, out=60, looseness=2.50] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (2, -2.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-0.15, -1.5) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, -2.25) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (11) at (-0.15, -0.75) {};
		\node [style=none] (13) at (0.15, -0.75) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-0.15, 0.75) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.15, 0.75) {};
		\node [style=none] (20) at (0, 2) {$F$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (0, -3.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (1.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw [style=dc1] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (8.center) to (9.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, -3) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (2, 2.25) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (11) at (0.1, -0.75) {};
		\node [style=none] (13) at (0.4, -0.75) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0.1, 0.775) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.4, 0.75) {};
		\node [style=none] (18) at (1.5, 0) {$j$};
		\node [style=none] (20) at (-0.5, 0) {$i$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-0.25, 1.5) {};
		\node [style=none] (26) at (-0.25, -0.575) {};
		\node [style=none] (27) at (-0.25, -0.925) {};
		\node [style=none] (28) at (-0.25, -3) {};
		\node [style=none] (30) at (-0.1, 0.775) {};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (-0.4, 0.75) {};
		\node [style=none] (33) at (0.1, -1.475) {};
		\node [style=none] (34) at (2, -2.25) {};
		\node [style=none] (35) at (0.4, -1.5) {};
		\node [style=none] (36) at (-0.1, -1.475) {};
		\node [style=none] (37) at (-2, -2.25) {};
		\node [style=none] (38) at (-0.4, -1.5) {};
		\node [style=none] (39) at (0.5, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=bd] (2.center) to (6.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [in=180, out=-90, looseness=0.75] (14.center) to (11.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (16.center) to (13.center);
		\draw [style=ds] (30.center) to (15.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (31.center) to (32.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (34.center) to (35.center);
		\draw [style=ds] (36.center) to (33.center);
		\draw [style=ds, in=180, out=90, looseness=0.75] (37.center) to (38.center);
		\draw [in=180, out=-90, looseness=0.75] (37.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (34.center);
		\draw (4.center) to (37.center);
		\draw (5.center) to (34.center);
		\draw [style=rn] (23.center) to (26.center);
		\draw [style=rd] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (4) at (-1, -5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (6) at (-1, 5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (-0.125, 1.825) {};
		\node [style=none] (13) at (-0.325, 2.175) {};
		\node [style=none] (14) at (2.1, 2) {};
		\node [style=none] (15) at (2.55, 2) {};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (-5, 2) {};
		\node [style=none] (18) at (-1.25, 1.5) {$j$};
		\node [style=none] (19) at (1.25, -4) {$i$};
		\node [style=none] (20) at (-0.75, -4) {$i$};
		\node [style=none] (21) at (0.75, 4) {$i$};
		\node [style=none] (22) at (-1.25, 4) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=bd, bend right=45] (5.center) to (9.center);
		\draw [style=rd, bend left=45] (8.center) to (4.center);
		\draw [style=bd, bend right=315] (10.center) to (7.center);
		\draw [style=rn, in=-90, out=120, looseness=0.75] (13.center) to (6.center);
		\draw [style=rd, in=180, out=-60] (12.center) to (11.center);
		\draw [style=directed] (14.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (4) at (-1, -5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (6) at (-1, 5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (12) at (0.8, 0.925) {};
		\node [style=none] (13) at (0.525, 1.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {$j$};
		\node [style=none] (19) at (1.25, -4) {$i$};
		\node [style=none] (20) at (-0.75, -4) {$i$};
		\node [style=none] (21) at (0.75, 4) {$i$};
		\node [style=none] (22) at (-1.25, 4) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=nc] (24) at (-3, 0) {};
		\node [style=nc] (25) at (3, 0) {};
		\node [style=none] (26) at (1.975, 1.15) {};
		\node [style=none] (27) at (2.45, 1.125) {};
		\node [style=none] (28) at (-4.5, -0.5) {$k$};
		\node [style=none] (29) at (4.5, -0.5) {$k$};
		\node [style=none] (30) at (-3, 0) {$\alpha$};
		\node [style=none] (31) at (3, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=rn, in=-90, out=135, looseness=0.75] (13.center) to (6.center);
		\draw [style=bd, bend right] (5.center) to (24);
		\draw [style=rd, bend left=15] (24) to (4.center);
		\draw [style=directed] (24) to (9.center);
		\draw [style=directed] (23.center) to (25);
		\draw [style=rd, bend right=15] (12.center) to (25);
		\draw [style=bd, bend left=15] (25) to (7.center);
		\draw [style=directed, in=30, out=180, looseness=0.75] (26.center) to (24);
		\draw [in=0, out=30, looseness=1.75] (25) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (4) at (-1, -5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (6) at (-1, 5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (18) at (0.5, -1.25) {$j$};
		\node [style=none] (19) at (1.25, -4.25) {$i$};
		\node [style=none] (20) at (-0.5, -4.25) {$i$};
		\node [style=none] (21) at (0.55, 4.65) {$i$};
		\node [style=none] (22) at (-1.45, 4.625) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=nc] (24) at (0, -2.5) {};
		\node [style=nc] (25) at (0, 0) {};
		\node [style=none] (28) at (-4.5, -0.5) {$k$};
		\node [style=none] (29) at (4.5, -0.5) {$k$};
		\node [style=none] (30) at (0, -2.5) {$\alpha$};
		\node [style=none] (31) at (0, 0) {$\alpha$};
		\node [style=none] (32) at (1, 2.4) {};
		\node [style=none] (33) at (0.925, 2.05) {};
		\node [style=none] (34) at (1.75, 1.875) {};
		\node [style=none] (35) at (1.225, 2.425) {};
		\node [style=none] (36) at (1.2, 4.25) {};
		\node [style=none] (37) at (0.775, 4.225) {};
		\node [style=none] (38) at (0.775, 1.55) {};
		\node [style=none] (39) at (1.175, 3.125) {};
		\node [style=none] (40) at (0.8, 2.9) {};
		\node [style=none] (41) at (2.5, 1.75) {};
		\node [style=none] (42) at (0.475, 1.85) {};
		\node [style=none] (43) at (0.35, 2) {};
		\node [style=none] (44) at (0.1, 2.375) {};
		\node [style=none] (45) at (-0.375, 3.175) {};
		\node [style=none] (46) at (-0.575, 3.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed, bend right] (24) to (9.center);
		\draw [style=directed] (25) to (24);
		\draw [style=rd, bend right=15] (24) to (4.center);
		\draw [style=bd, bend right=15] (5.center) to (24);
		\draw [style=bn, in=75, out=-135] (33.center) to (25);
		\draw [style=bd] (32.center) to (7.center);
		\draw [style=bn, in=-150, out=-90] (32.center) to (34.center);
		\draw [style=bn, in=45, out=30, looseness=2.00] (34.center) to (35.center);
		\draw [in=0, out=180, looseness=0.75] (23.center) to (36.center);
		\draw [style=directed, in=150, out=-180] (37.center) to (25);
		\draw [style=rd, in=105, out=-150, looseness=0.75] (40.center) to (25);
		\draw [style=rn, in=-120, out=-45] (38.center) to (41.center);
		\draw [style=rn, in=60, out=30, looseness=1.25] (39.center) to (41.center);
		\draw [style=rn] (43.center) to (42.center);
		\draw [style=rn, in=-60, out=120, looseness=0.75] (44.center) to (45.center);
		\draw [style=rn, in=-90, out=120, looseness=0.50] (46.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (4) at (-1, -5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (6) at (-0.5, -0.225) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (32) at (1, -1.675) {};
		\node [style=none] (33) at (1.025, -2.1) {};
		\node [style=none] (34) at (1.75, -2.2) {};
		\node [style=none] (35) at (1.225, -1.65) {};
		\node [style=none] (38) at (1.225, -2.775) {};
		\node [style=none] (39) at (1.175, -0.975) {};
		\node [style=none] (40) at (0.8, -1.05) {};
		\node [style=none] (41) at (2.65, -1.925) {};
		\node [style=none] (42) at (0.825, -2.65) {};
		\node [style=none] (43) at (0.125, -1.775) {};
		\node [style=none] (44) at (-0.075, -1.4) {};
		\node [style=none] (45) at (-0.6, 0.2) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$i$};
		\node [style=none] (50) at (-4.5, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=bd] (32.center) to (7.center);
		\draw [style=bn, in=-150, out=-90] (32.center) to (34.center);
		\draw [style=bn, in=45, out=30, looseness=2.00] (34.center) to (35.center);
		\draw [style=rn, in=-90, out=-15] (38.center) to (41.center);
		\draw [style=rn, in=90, out=15] (39.center) to (41.center);
		\draw [style=bn] (33.center) to (5.center);
		\draw [style=rd, in=90, out=-165, looseness=0.75] (40.center) to (4.center);
		\draw [style=rn, in=150, out=-60, looseness=0.75] (43.center) to (42.center);
		\draw [style=rn, in=-75, out=120, looseness=0.50] (44.center) to (6.center);
		\draw [style=rn, in=105, out=-90, looseness=0.50] (46.center) to (45.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$k$};
		\node [style=none] (32) at (1, -1.675) {};
		\node [style=none] (33) at (1.025, -2.1) {};
		\node [style=none] (34) at (1.75, -2.2) {};
		\node [style=none] (35) at (1.225, -1.65) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$i$};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (-1, -5) {};
		\node [style=none] (52) at (-1, -2.075) {};
		\node [style=none] (53) at (-0.975, -1.65) {};
		\node [style=none] (54) at (-0.25, -1.55) {};
		\node [style=none] (55) at (-0.775, -2.1) {};
		\node [style=none] (56) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=bd] (32.center) to (7.center);
		\draw [style=bn, in=-150, out=-90] (32.center) to (34.center);
		\draw [style=bn, in=45, out=30, looseness=2.00] (34.center) to (35.center);
		\draw [style=bn] (33.center) to (5.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rd] (52.center) to (51.center);
		\draw [style=rn, in=150, out=90] (52.center) to (54.center);
		\draw [style=rn, in=-45, out=-30, looseness=2.00] (54.center) to (55.center);
		\draw [style=rn, in=-90, out=90] (53.center) to (50.center);
		\draw [style=rn] (46.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$k$};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$i$};
		\node [style=none] (50) at (-1, -5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (56) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rn] (46.center) to (56.center);
		\draw [style=rd] (51.center) to (50.center);
		\draw [style=bd] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=product] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, 5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (1.375, -2) {};
		\node [style=none] (85) at (1.85, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (-2, 1.5) {};
		\node [style=none] (89) at (-2, -1.5) {};
		\node [style=none] (90) at (-3.5, 0) {};
		\node [style=none] (91) at (-0.5, 0) {};
		\node [style=none] (92) at (-1.175, 1.225) {};
		\node [style=none] (93) at (-0.825, 0.925) {};
		\node [style=none] (94) at (1.5, 4) {$F$};
		\node [style=none] (95) at (-0.5, 2.25) {$F$};
		\node [style=none] (96) at (1.5, -4.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=dc1, in=-165, out=45, looseness=1.25] (82.center) to (80);
		\draw [style=dc1, in=-15, out=90] (83.center) to (80);
		\draw [style=dc1] (80) to (81.center);
		\draw [style=p] (86.center) to (84.center);
		\draw [style=p] (85.center) to (87.center);
		\draw [style=p, bend left=45] (90.center) to (88.center);
		\draw [style=p, bend right=45] (90.center) to (89.center);
		\draw [style=p, bend left=45] (91.center) to (89.center);
		\draw [style=p, bend left=15] (88.center) to (92.center);
		\draw [style=p, bend left=15] (93.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=none] (81) at (0, 5) {};
		\node [style=none] (82) at (-1.425, 0.575) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (2, 5) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (95) at (-1.175, 0.025) {};
		\node [style=none] (104) at (-0.5, -4) {$l$};
		\node [style=none] (108) at (-4.5, -2.5) {$k$};
		\node [style=none] (141) at (0, -0.2) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0, 0.275) {};
		\node [style=none] (161) at (-0.25, 1) {};
		\node [style=none] (162) at (0.25, 1) {};
		\node [style=none] (163) at (2.5, 4) {$l$};
		\node [style=none] (164) at (-1, 1.25) {$i$};
		\node [style=nc] (165) at (0, -2) {};
		\node [style=nc] (166) at (2, -2) {};
		\node [style=none] (167) at (2.5, -4) {$l$};
		\node [style=none] (168) at (-0.5, 4) {$l$};
		\node [style=none] (169) at (0, -2) {$\alpha$};
		\node [style=none] (170) at (2, -2) {$\alpha$};
		\node [style=none] (171) at (4.5, -2.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (95.center) to (159.center);
		\draw (160.center) to (81.center);
		\draw [in=90, out=0] (162.center) to (159.center);
		\draw [style=directed, in=15, out=-180, looseness=0.50] (161.center) to (82.center);
		\draw [style=directed] (165) to (86.center);
		\draw [style=directed] (87.center) to (166);
		\draw [style=directed] (165) to (89.center);
		\draw [style=directed] (141.center) to (165);
		\draw [style=directed] (90.center) to (166);
		\draw [style=directed] (166) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=none] (81) at (0, 5) {};
		\node [style=none] (82) at (-1.425, 0.575) {};
		\node [style=none] (86) at (-5, -1.5) {};
		\node [style=none] (87) at (5, -1.5) {};
		\node [style=none] (88) at (2, 5) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (95) at (-1.175, 0.025) {};
		\node [style=none] (104) at (-1, -4) {$l$};
		\node [style=none] (141) at (0, -0.2) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0, 0.275) {};
		\node [style=none] (161) at (-0.25, 1) {};
		\node [style=none] (162) at (0.25, 1) {};
		\node [style=none] (163) at (3, 4) {$l$};
		\node [style=none] (164) at (-1, 1.25) {$i$};
		\node [style=none] (167) at (3, -4) {$l$};
		\node [style=none] (168) at (-1, 4) {$l$};
		\node [style=none] (169) at (2, -0.2) {};
		\node [style=none] (170) at (-5, -2.5) {};
		\node [style=none] (171) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (95.center) to (159.center);
		\draw (160.center) to (81.center);
		\draw [in=90, out=0] (162.center) to (159.center);
		\draw [style=directed, in=15, out=-180, looseness=0.50] (161.center) to (82.center);
		\draw [style=directed, in=0, out=-90, looseness=0.75] (141.center) to (86.center);
		\draw [style=directed, in=90, out=0, looseness=1.25] (170.center) to (89.center);
		\draw [style=directed, in=-180, out=90, looseness=1.25] (90.center) to (171.center);
		\draw [in=-90, out=-180] (87.center) to (169.center);
		\draw [style=directed] (169.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=none] (82) at (-1.425, 0.575) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (95) at (-1.175, 0.025) {};
		\node [style=none] (104) at (-2, -2.75) {$l$};
		\node [style=none] (141) at (0, -0.2) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0, 0.275) {};
		\node [style=none] (161) at (-0.45, 1) {};
		\node [style=none] (162) at (0.05, 1) {};
		\node [style=none] (164) at (-1, 1.25) {$i$};
		\node [style=none] (165) at (-2, 2) {};
		\node [style=none] (166) at (-2, -2) {};
		\node [style=none] (167) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [in=-90, out=0, looseness=0.75] (95.center) to (159.center);
		\draw [in=90, out=0] (162.center) to (159.center);
		\draw [style=directed, in=15, out=-180, looseness=0.50] (161.center) to (82.center);
		\draw [style=directed, bend left=45] (141.center) to (166.center);
		\draw [bend left=45] (166.center) to (167.center);
		\draw [bend left=45] (167.center) to (165.center);
		\draw [bend left=45] (165.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=product] (80) at (0.75, 3) {};
		\node [style=none] (81) at (-5, 3) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (5, 3) {};
		\node [style=none] (84) at (3, 3.2) {};
		\node [style=none] (85) at (3, 3.675) {};
		\node [style=none] (86) at (3, -5) {};
		\node [style=none] (87) at (3, 5) {};
		\node [style=none] (88) at (-2, 1.5) {};
		\node [style=none] (89) at (-2, -1.5) {};
		\node [style=none] (90) at (-3.5, 0) {};
		\node [style=none] (91) at (-0.55, 0.325) {};
		\node [style=none] (92) at (-0.725, 0.775) {};
		\node [style=none] (94) at (1, 0.5) {$F$};
		\node [style=none] (95) at (-4, 3.75) {$F$};
		\node [style=none] (96) at (4, 3.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=dc1, in=-45, out=0, looseness=1.50] (82.center) to (80);
		\draw [style=dc1, in=75, out=180] (83.center) to (80);
		\draw [style=dc1, in=0, out=180] (80) to (81.center);
		\draw [style=p] (86.center) to (84.center);
		\draw [style=p] (85.center) to (87.center);
		\draw [style=p, bend left=45] (90.center) to (88.center);
		\draw [style=p, bend right=45] (90.center) to (89.center);
		\draw [style=p, in=0, out=-75] (91.center) to (89.center);
		\draw [style=p, in=120, out=0] (88.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=product] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, 5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (1.375, -2) {};
		\node [style=none] (85) at (1.85, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (-2, 1.5) {};
		\node [style=none] (90) at (-3.5, 0) {};
		\node [style=none] (91) at (-0.5, 0) {};
		\node [style=none] (92) at (-1.175, 1.225) {};
		\node [style=none] (93) at (-0.825, 0.925) {};
		\node [style=none] (94) at (1.5, 4) {$F$};
		\node [style=none] (95) at (-0.5, 2.25) {$F$};
		\node [style=none] (96) at (1.5, -4.25) {$F$};
		\node [style=nc] (97) at (-3, -2) {};
		\node [style=nc] (98) at (-1, -2) {};
		\node [style=none] (99) at (-3, -2) {$\alpha$};
		\node [style=none] (100) at (-1, -2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=dc1, in=-165, out=45, looseness=1.25] (82.center) to (80);
		\draw [style=dc1, in=-15, out=90] (83.center) to (80);
		\draw [style=dc1] (80) to (81.center);
		\draw [style=p] (85.center) to (87.center);
		\draw [style=p, bend left=45] (90.center) to (88.center);
		\draw [style=p, bend left=15] (88.center) to (92.center);
		\draw [style=p, bend left=15] (93.center) to (91.center);
		\draw [style=p] (86.center) to (97);
		\draw [style=p] (84.center) to (98);
		\draw [style=p, in=90, out=-90] (90.center) to (97);
		\draw [style=p, in=90, out=-90] (91.center) to (98);
		\draw [style=p] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=product] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, 5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (1.375, -2) {};
		\node [style=none] (85) at (1.85, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (-2, 1.5) {};
		\node [style=none] (90) at (-5, 0) {};
		\node [style=none] (92) at (-1.175, 1.225) {};
		\node [style=none] (93) at (-0.825, 0.925) {};
		\node [style=none] (94) at (1.5, 4) {$F$};
		\node [style=none] (95) at (-0.5, 2.25) {$F$};
		\node [style=none] (96) at (1.5, -4.25) {$F$};
		\node [style=none] (101) at (2, 0) {};
		\node [style=none] (102) at (2.45, 0) {};
		\node [style=none] (103) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=dc1, in=-165, out=45, looseness=1.25] (82.center) to (80);
		\draw [style=dc1, in=-15, out=90] (83.center) to (80);
		\draw [style=dc1] (80) to (81.center);
		\draw [style=p] (85.center) to (87.center);
		\draw [style=p, in=180, out=0, looseness=0.75] (90.center) to (88.center);
		\draw [style=p, bend left=15] (88.center) to (92.center);
		\draw [style=p] (84.center) to (86.center);
		\draw [style=p, in=180, out=-30] (93.center) to (101.center);
		\draw [style=p] (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=product] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, 5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (1.375, -2) {};
		\node [style=none] (85) at (1.85, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (94) at (1.5, 4) {$F$};
		\node [style=none] (95) at (-0.5, 2.25) {$F$};
		\node [style=none] (96) at (1.5, -4.25) {$F$};
		\node [style=none] (97) at (1.225, -2.5) {};
		\node [style=none] (98) at (1.7, -2.5) {};
		\node [style=none] (99) at (-5, -2.5) {};
		\node [style=none] (100) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=dc1, in=-165, out=45, looseness=1.25] (82.center) to (80);
		\draw [style=dc1, in=-15, out=90] (83.center) to (80);
		\draw [style=dc1] (80) to (81.center);
		\draw [style=p] (85.center) to (87.center);
		\draw [style=p] (84.center) to (86.center);
		\draw [style=p] (98.center) to (100.center);
		\draw [style=p] (97.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=product] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, 5) {};
		\node [style=none] (82) at (-1.5, 0.5) {};
		\node [style=none] (83) at (1, -5) {};
		\node [style=none] (84) at (1.375, -2) {};
		\node [style=none] (85) at (1.85, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (94) at (1.5, 4) {$F$};
		\node [style=none] (95) at (-0.5, 2.25) {$F$};
		\node [style=none] (96) at (1.5, -4.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=dc1, in=-165, out=45, looseness=1.25] (82.center) to (80);
		\draw [style=dc1, in=-15, out=90] (83.center) to (80);
		\draw [style=dc1] (80) to (81.center);
		\draw [style=p] (85.center) to (87.center);
		\draw [style=p] (84.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=none] (81) at (0, 5) {};
		\node [style=none] (82) at (-1.425, 0.575) {};
		\node [style=none] (84) at (1.775, -2) {};
		\node [style=none] (85) at (2.25, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (2, 5) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=nc] (91) at (0, 1.75) {};
		\node [style=nc] (92) at (2, 1.75) {};
		\node [style=none] (93) at (0, -1.75) {};
		\node [style=none] (94) at (0, -2.25) {};
		\node [style=none] (95) at (-1.175, 0.025) {};
		\node [style=none] (96) at (2, 0.3) {};
		\node [style=none] (97) at (2, -0.175) {};
		\node [style=none] (98) at (0, 0.25) {};
		\node [style=none] (99) at (0, -0.225) {};
		\node [style=none] (100) at (0, 1.75) {$\alpha$};
		\node [style=none] (101) at (2, 1.75) {$\alpha$};
		\node [style=none] (102) at (-0.5, 4) {$j$};
		\node [style=none] (103) at (2.5, 4) {$j$};
		\node [style=none] (104) at (-0.5, -4) {$j$};
		\node [style=none] (105) at (2.5, -4) {$j$};
		\node [style=none] (106) at (-1, 1.5) {$i$};
		\node [style=none] (107) at (3, 1.5) {$i$};
		\node [style=none] (108) at (-4.5, -2.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw (85.center) to (87.center);
		\draw [style=directed] (84.center) to (86.center);
		\draw [style=rd, bend left=15] (91) to (82.center);
		\draw [style=rd] (81.center) to (91);
		\draw [style=rd] (94.center) to (89.center);
		\draw [style=bd, in=-45, out=0, looseness=1.75] (95.center) to (92);
		\draw [style=bd] (92) to (88.center);
		\draw [style=bn] (97.center) to (90.center);
		\draw [style=bd] (96.center) to (92);
		\draw [style=rn] (91) to (98.center);
		\draw [style=rn] (99.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=none] (81) at (0, 5) {};
		\node [style=none] (82) at (-1.425, 0.575) {};
		\node [style=none] (84) at (1.775, -2) {};
		\node [style=none] (85) at (2.25, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (2, 5) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (93) at (0, -1.75) {};
		\node [style=none] (94) at (0, -2.25) {};
		\node [style=none] (95) at (-1.175, 0.025) {};
		\node [style=none] (103) at (2.5, 4) {$j$};
		\node [style=none] (104) at (-0.5, -4) {$j$};
		\node [style=none] (106) at (-1.25, 1.5) {$i$};
		\node [style=none] (108) at (-4.5, -2.5) {$k$};
		\node [style=none] (117) at (2, 3.5) {};
		\node [style=none] (118) at (0, 3.5) {};
		\node [style=none] (119) at (1, 2.75) {};
		\node [style=none] (120) at (1, 0.75) {};
		\node [style=none] (121) at (1.25, 2.5) {};
		\node [style=none] (122) at (1.25, 1) {};
		\node [style=none] (123) at (0.825, 2.25) {};
		\node [style=none] (124) at (1, 2.25) {};
		\node [style=none] (125) at (0.475, 2.45) {};
		\node [style=none] (126) at (2, 0.05) {};
		\node [style=none] (127) at (0, 0.075) {};
		\node [style=none] (128) at (0.825, 1.25) {};
		\node [style=none] (129) at (1, 1.25) {};
		\node [style=none] (130) at (0.475, 1.05) {};
		\node [style=none] (131) at (1.35, 2.15) {};
		\node [style=none] (132) at (1.35, 1.375) {};
		\node [style=none] (133) at (1.375, 1.525) {};
		\node [style=none] (134) at (1.375, 1.975) {};
		\node [style=none] (135) at (0.775, 1.75) {};
		\node [style=none] (136) at (0.3, 1.75) {};
		\node [style=none] (137) at (3.25, 0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (2, -0.425) {};
		\node [style=none] (140) at (1, 3.25) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw (85.center) to (87.center);
		\draw [style=directed] (84.center) to (86.center);
		\draw [style=directed, bend left=270, looseness=0.75] (119.center) to (120.center);
		\draw [bend left] (119.center) to (121.center);
		\draw [bend left] (122.center) to (120.center);
		\draw [in=-90, out=0] (124.center) to (117.center);
		\draw (124.center) to (123.center);
		\draw [in=150, out=-90, looseness=0.75] (118.center) to (125.center);
		\draw [in=0, out=90] (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw [in=-150, out=90, looseness=0.75] (127.center) to (130.center);
		\draw (131.center) to (134.center);
		\draw (133.center) to (132.center);
		\draw [style=directed, bend right, looseness=0.75] (136.center) to (82.center);
		\draw [in=90, out=0] (135.center) to (137.center);
		\draw [in=-90, out=-15, looseness=0.75] (95.center) to (137.center);
		\draw [style=directed] (117.center) to (88.center);
		\draw (118.center) to (81.center);
		\draw (139.center) to (90.center);
		\draw (138.center) to (93.center);
		\draw [style=directed] (94.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MO9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=boundarydisc] (79) at (-2, 0) {};
		\node [style=none] (81) at (0, 5) {};
		\node [style=none] (82) at (-1.425, 0.575) {};
		\node [style=none] (84) at (1.225, -2) {};
		\node [style=none] (85) at (1.7, -2) {};
		\node [style=none] (86) at (-5, -2) {};
		\node [style=none] (87) at (5, -2) {};
		\node [style=none] (88) at (2, 5) {};
		\node [style=none] (89) at (0, -5) {};
		\node [style=none] (90) at (2, -5) {};
		\node [style=none] (95) at (-1.175, 0.025) {};
		\node [style=none] (103) at (1, -0.5) {$j$};
		\node [style=none] (104) at (-0.5, -4) {$l$};
		\node [style=none] (108) at (-4.5, -2.5) {$k$};
		\node [style=none] (141) at (0, -0.2) {};
		\node [style=none] (142) at (2, -0.25) {};
		\node [style=none] (143) at (1, -1) {};
		\node [style=none] (144) at (1, -3) {};
		\node [style=none] (145) at (0.75, -1.25) {};
		\node [style=none] (146) at (0.75, -2.75) {};
		\node [style=none] (147) at (1.175, -1.5) {};
		\node [style=none] (148) at (1, -1.5) {};
		\node [style=none] (149) at (1.525, -1.3) {};
		\node [style=none] (150) at (0, -3.75) {};
		\node [style=none] (151) at (2, -3.75) {};
		\node [style=none] (152) at (1.175, -2.5) {};
		\node [style=none] (153) at (1, -2.5) {};
		\node [style=none] (154) at (1.525, -2.7) {};
		\node [style=none] (155) at (0.65, -1.6) {};
		\node [style=none] (156) at (0.65, -2.375) {};
		\node [style=none] (157) at (0.625, -2.225) {};
		\node [style=none] (158) at (0.625, -1.775) {};
		\node [style=none] (159) at (0.75, 0.5) {};
		\node [style=none] (160) at (0, 0.275) {};
		\node [style=none] (161) at (-0.25, 1) {};
		\node [style=none] (162) at (0.25, 1) {};
		\node [style=none] (163) at (2.5, 4) {$l$};
		\node [style=none] (164) at (-1, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw (85.center) to (87.center);
		\draw [style=directed] (84.center) to (86.center);
		\draw [style=directed, bend left=270, looseness=0.75] (144.center) to (143.center);
		\draw [bend right] (143.center) to (145.center);
		\draw [bend right] (146.center) to (144.center);
		\draw [in=-90, out=180] (148.center) to (141.center);
		\draw (148.center) to (147.center);
		\draw [in=30, out=-90, looseness=0.75] (142.center) to (149.center);
		\draw [in=180, out=90] (150.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw [in=-30, out=90, looseness=0.75] (151.center) to (154.center);
		\draw (155.center) to (158.center);
		\draw (157.center) to (156.center);
		\draw [in=-90, out=0, looseness=0.75] (95.center) to (159.center);
		\draw (160.center) to (81.center);
		\draw [style=directed] (142.center) to (88.center);
		\draw [style=directed] (150.center) to (89.center);
		\draw (151.center) to (90.center);
		\draw [in=90, out=0] (162.center) to (159.center);
		\draw [style=directed, in=15, out=-180, looseness=0.50] (161.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.9, -3) {};
		\node [style=none] (20) at (-2.6, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.825, -2.5) {};
		\node [style=none] (30) at (-2.525, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.525, -2.5) {};
		\node [style=none] (36) at (2.825, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.35, -1.75) {};
		\node [style=none] (48) at (2.375, -1.75) {};
		\node [style=product] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, -4.5) {$F$};
		\node [style=none] (63) at (2.75, -4.5) {$F$};
		\node [style=none] (64) at (0, 4.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-120] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-60] (48.center) to (23.center);
		\draw [style=dc1, in=-165, out=60] (47.center) to (59);
		\draw [style=dc1, in=-15, out=120] (48.center) to (59);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.9) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (3.225, 1.9) {};
		\node [style=none] (29) at (2, 2.15) {};
		\node [style=none] (30) at (2, 1.7) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$n$};
		\node [style=none] (36) at (2.5, -2.5) {$p$};
		\node [style=none] (37) at (2, 2.25) {};
		\node [style=none] (38) at (3, 1.75) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=nc] (59) at (0, 1) {};
		\node [style=none] (61) at (2.5, -2) {};
		\node [style=none] (63) at (-2.5, -2) {};
		\node [style=nc] (64) at (0, -1) {};
		\node [style=none] (65) at (0.5, 0) {$m$};
		\node [style=none] (66) at (0, 1) {$\alpha$};
		\node [style=none] (67) at (0, -1) {$\alpha$};
		\node [style=none] (69) at (3, 2.25) {};
		\node [style=none] (70) at (2, 1.75) {};
		\node [style=none] (74) at (-2, 5) {};
		\node [style=none] (75) at (-3, 5) {};
		\node [style=none] (78) at (0, 3.75) {};
		\node [style=none] (79) at (-0.5, 3) {};
		\node [style=none] (80) at (1.825, 3.3) {};
		\node [style=none] (81) at (1.425, 3.425) {};
		\node [style=none] (82) at (-0.225, 3.7) {};
		\node [style=none] (83) at (0.225, 3.825) {};
		\node [style=none] (84) at (-1.4, 3.425) {};
		\node [style=none] (85) at (-1.825, 3.275) {};
		\node [style=none] (86) at (-0.2, 2.925) {};
		\node [style=none] (87) at (0.225, 2.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (3.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw (19.center) to (27.center);
		\draw [bend left] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [style=directed, in=45, out=-180, looseness=0.75] (19.center) to (59);
		\draw [style=directed, in=-135, out=0, looseness=0.75] (63.center) to (64);
		\draw [bend left=45] (22.center) to (61.center);
		\draw [bend right=45] (3.center) to (63.center);
		\draw [in=-45, out=180, looseness=0.75] (61.center) to (64);
		\draw [style=directed] (59) to (64);
		\draw [in=135, out=-15, looseness=0.75] (15.center) to (59);
		\draw [style=rn, in=-90, out=165] (79.center) to (75.center);
		\draw [style=bd, in=-90, out=165, looseness=0.75] (78.center) to (74.center);
		\draw [style=rn, in=-105, out=15] (83.center) to (23.center);
		\draw [style=rn] (82.center) to (84.center);
		\draw [style=rn, in=90, out=-165] (85.center) to (10.center);
		\draw [style=bd, in=-90, out=165, looseness=0.75] (78.center) to (74.center);
		\draw [style=bn, in=90, out=-15] (80.center) to (69.center);
		\draw [style=bn] (81.center) to (78.center);
		\draw [style=rn, in=90, out=-15, looseness=0.50] (87.center) to (37.center);
		\draw [style=bn] (69.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.9) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (3.225, 1.9) {};
		\node [style=none] (29) at (2, 2.15) {};
		\node [style=none] (30) at (2, 1.7) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$n$};
		\node [style=none] (36) at (2.5, -2.5) {$p$};
		\node [style=none] (37) at (2, 2.25) {};
		\node [style=none] (38) at (3, 1.75) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=none] (61) at (2.5, -2) {};
		\node [style=none] (63) at (-2.5, -2) {};
		\node [style=none] (69) at (3, 2.25) {};
		\node [style=none] (70) at (2, 1.75) {};
		\node [style=none] (74) at (-2, 5) {};
		\node [style=none] (75) at (-3, 5) {};
		\node [style=none] (78) at (0, 3.75) {};
		\node [style=none] (79) at (-0.5, 3) {};
		\node [style=none] (80) at (1.825, 3.3) {};
		\node [style=none] (81) at (1.425, 3.425) {};
		\node [style=none] (82) at (-0.225, 3.7) {};
		\node [style=none] (83) at (0.225, 3.825) {};
		\node [style=none] (84) at (-1.4, 3.425) {};
		\node [style=none] (85) at (-1.825, 3.275) {};
		\node [style=none] (86) at (-0.2, 2.925) {};
		\node [style=none] (87) at (0.225, 2.825) {};
		\node [style=none] (88) at (-0.5, 0) {};
		\node [style=none] (89) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=45] (2.center) to (3.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw (19.center) to (27.center);
		\draw [bend left] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [bend left=45] (22.center) to (61.center);
		\draw [bend right=45] (3.center) to (63.center);
		\draw [style=rn, in=-90, out=165] (79.center) to (75.center);
		\draw [style=bd, in=-90, out=165, looseness=0.75] (78.center) to (74.center);
		\draw [style=rn, in=-105, out=15] (83.center) to (23.center);
		\draw [style=rn] (82.center) to (84.center);
		\draw [style=rn, in=90, out=-165] (85.center) to (10.center);
		\draw [style=bd, in=-90, out=165, looseness=0.75] (78.center) to (74.center);
		\draw [style=bn, in=90, out=-15] (80.center) to (69.center);
		\draw [style=bn] (81.center) to (78.center);
		\draw [style=rn, in=90, out=-15, looseness=0.50] (87.center) to (37.center);
		\draw [style=bn] (69.center) to (38.center);
		\draw [bend left] (15.center) to (88.center);
		\draw [bend left=45] (88.center) to (63.center);
		\draw [style=directed, bend right=45] (19.center) to (89.center);
		\draw [bend right=45] (89.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (-2.5, 0.25) {};
		\node [style=none] (46) at (2.5, 0.25) {};
		\node [style=none] (47) at (-2.35, 1.75) {};
		\node [style=none] (48) at (2.375, 1.75) {};
		\node [style=coproduct] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, 4.5) {$F$};
		\node [style=none] (63) at (2.75, 4.5) {$F$};
		\node [style=none] (64) at (0, -4.5) {$F$};
		\node [style=none] (65) at (-4, 3.5) {};
		\node [style=none] (66) at (-1.5, 3.5) {};
		\node [style=none] (67) at (-2.75, 3) {};
		\node [style=none] (68) at (-2.75, 4) {};
		\node [style=none] (69) at (-4, 3) {};
		\node [style=none] (70) at (-1.5, 3) {};
		\node [style=none] (71) at (-2.825, 2.5) {};
		\node [style=none] (72) at (-2.75, 3.5) {};
		\node [style=none] (73) at (-2.525, 2.5) {};
		\node [style=none] (74) at (-1.25, -3.5) {};
		\node [style=none] (75) at (1.25, -3.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=none] (77) at (-0.15, -3) {};
		\node [style=none] (78) at (0.15, -3) {};
		\node [style=none] (79) at (-1.25, -3) {};
		\node [style=none] (80) at (1.25, -3) {};
		\node [style=none] (81) at (-0.15, -3.5) {};
		\node [style=none] (82) at (-0.15, -2.5) {};
		\node [style=none] (83) at (0.15, -2.5) {};
		\node [style=none] (84) at (0.15, -3.5) {};
		\node [style=none] (85) at (1.5, 3.5) {};
		\node [style=none] (86) at (4, 3.5) {};
		\node [style=none] (87) at (2.75, 3) {};
		\node [style=none] (88) at (2.75, 4) {};
		\node [style=none] (89) at (1.5, 3) {};
		\node [style=none] (90) at (4, 3) {};
		\node [style=none] (91) at (2.525, 2.5) {};
		\node [style=none] (92) at (2.75, 3.5) {};
		\node [style=none] (93) at (2.825, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dc2, in=165, out=-60] (47.center) to (59);
		\draw [style=dc2, in=15, out=-120] (48.center) to (59);
		\draw [in=180, out=-90, looseness=0.75] (65.center) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (67.center) to (66.center);
		\draw [in=-180, out=90, looseness=0.75] (65.center) to (68.center);
		\draw [in=0, out=90, looseness=0.75] (66.center) to (68.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (69.center) to (71.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (70.center) to (72.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (70.center) to (73.center);
		\draw (65.center) to (69.center);
		\draw (66.center) to (70.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (69.center) to (72.center);
		\draw [in=180, out=-90, looseness=0.75] (74.center) to (76.center);
		\draw [in=-90, out=0, looseness=0.75] (76.center) to (75.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (74.center) to (77.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (75.center) to (78.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (79.center) to (81.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (79.center) to (82.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (80.center) to (83.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (80.center) to (84.center);
		\draw (79.center) to (74.center);
		\draw (80.center) to (75.center);
		\draw [in=-45, out=90, looseness=0.75] (79.center) to (45.center);
		\draw [in=-135, out=90, looseness=0.75] (80.center) to (46.center);
		\draw [in=180, out=-90, looseness=0.75] (85.center) to (87.center);
		\draw [in=-90, out=0, looseness=0.75] (87.center) to (86.center);
		\draw [in=-180, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [in=0, out=90, looseness=0.75] (86.center) to (88.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (89.center) to (91.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (90.center) to (92.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (90.center) to (93.center);
		\draw (85.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (89.center) to (92.center);
		\draw [in=180, out=-90] (70.center) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (69.center) to (45.center);
		\draw [style=dc1, in=-90, out=120] (47.center) to (67.center);
		\draw [style=dc1] (76.center) to (59);
		\draw [in=-90, out=0] (44.center) to (89.center);
		\draw [in=45, out=-90, looseness=0.75] (90.center) to (46.center);
		\draw [style=dc1, in=-90, out=60] (48.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.825, -3) {};
		\node [style=none] (20) at (-2.525, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.475, -2.5) {};
		\node [style=none] (30) at (-2.175, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=none] (36) at (3.05, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.35, -2.5) {};
		\node [style=none] (48) at (3.125, -2.25) {};
		\node [style=product] (59) at (0, 0) {};
		\node [style=none] (61) at (-2.75, -4.5) {$F$};
		\node [style=none] (63) at (2.75, -4.5) {$F$};
		\node [style=none] (64) at (0, 4.5) {$F$};
		\node [style=none] (65) at (0, -1.25) {};
		\node [style=none] (66) at (3.45, -1.525) {};
		\node [style=none] (67) at (0.1, -1.35) {};
		\node [style=none] (68) at (-0.7, -1.55) {};
		\node [style=none] (69) at (-2.875, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=ds, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=ds, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=p2, in=-15, out=90] (27.center) to (30.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=p, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=p2, in=0, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=p, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (17.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (22.center);
		\draw (4.center) to (38.center);
		\draw (5.center) to (39.center);
		\draw [in=-180, out=90] (27.center) to (44.center);
		\draw [in=90, out=0] (44.center) to (32.center);
		\draw [in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=dc2, in=90, out=-135] (47.center) to (18.center);
		\draw [style=dc2, in=90, out=-120] (48.center) to (23.center);
		\draw [style=p2, in=-180, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=dc1] (59) to (6.center);
		\draw [style=dc2, in=-135, out=45, looseness=0.75] (47.center) to (65.center);
		\draw [style=dc1, in=-45, out=45] (65.center) to (59);
		\draw [style=dc2, in=-75, out=60, looseness=0.75] (48.center) to (66.center);
		\draw [style=dd, in=15, out=105, looseness=0.75] (66.center) to (67.center);
		\draw [style=dd, in=-135, out=-165, looseness=1.25] (68.center) to (69.center);
		\draw [style=dc1, in=-120, out=45] (69.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (10) at (-3, 5) {};
		\node [style=none] (11) at (-2, 5) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.9) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (3.225, 1.9) {};
		\node [style=none] (29) at (2, 2.15) {};
		\node [style=none] (30) at (2, 1.7) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$k$};
		\node [style=none] (36) at (2.5, -2.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=45] (2.center) to (3.center);
		\draw [bend right=45] (3.center) to (4.center);
		\draw [bend left=45] (5.center) to (4.center);
		\draw [style=bd] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [bend left] (15.center) to (5.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw [style=directed, bend right=45] (19.center) to (20.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw [style=bd] (26.center) to (24.center);
		\draw (19.center) to (27.center);
		\draw [bend left] (28.center) to (22.center);
		\draw [style=rn] (23.center) to (29.center);
		\draw [style=rd] (30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.9) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (3.225, 1.9) {};
		\node [style=none] (29) at (2, 2.15) {};
		\node [style=none] (30) at (2, 1.7) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$k$};
		\node [style=none] (36) at (2.5, -2.5) {$l$};
		\node [style=none] (37) at (2, 2.25) {};
		\node [style=none] (38) at (3, 1.75) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (41) at (0, 3.75) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=none] (43) at (4, 4) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (4, -4) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (5, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-4, -4) {};
		\node [style=none] (52) at (-4, -3) {};
		\node [style=none] (53) at (-5, -2) {};
		\node [style=none] (54) at (-6, -2) {};
		\node [style=none] (55) at (-4, 4) {};
		\node [style=none] (56) at (-4, 3) {};
		\node [style=none] (57) at (-5, 2) {};
		\node [style=none] (58) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=45] (2.center) to (3.center);
		\draw [bend right=45] (3.center) to (4.center);
		\draw [bend left=45] (5.center) to (4.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [bend left] (15.center) to (5.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw [style=directed, bend right=45] (19.center) to (20.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (19.center) to (27.center);
		\draw [bend left] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=rn, in=-165, out=90, looseness=0.75] (10.center) to (41.center);
		\draw [style=rn, in=-90, out=15, looseness=0.75] (41.center) to (23.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [style=rn, in=-180, out=90] (37.center) to (43.center);
		\draw [style=bn, in=180, out=90] (38.center) to (44.center);
		\draw [style=bn, in=90, out=0] (44.center) to (45.center);
		\draw [style=rn, in=90, out=0] (43.center) to (46.center);
		\draw [style=bn, in=-90, out=0] (48.center) to (49.center);
		\draw [style=rn, in=-90, out=0] (47.center) to (50.center);
		\draw [style=bn, in=-90, out=180] (52.center) to (53.center);
		\draw [style=rn, in=-90, out=180] (51.center) to (54.center);
		\draw [style=bn, in=90, out=-180] (56.center) to (57.center);
		\draw [style=rn, in=90, out=-180] (55.center) to (58.center);
		\draw [style=rn] (51.center) to (47.center);
		\draw [style=rn] (50.center) to (46.center);
		\draw [style=rn] (54.center) to (58.center);
		\draw [style=bn] (53.center) to (57.center);
		\draw [style=bn] (52.center) to (48.center);
		\draw [style=bn] (49.center) to (45.center);
		\draw [style=bd, in=-90, out=0] (56.center) to (40.center);
		\draw [style=rn, in=-90, out=0] (55.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.9) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (3.225, 1.9) {};
		\node [style=none] (29) at (2, 2.15) {};
		\node [style=none] (30) at (2, 1.7) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$k$};
		\node [style=none] (36) at (2.5, -2.5) {$l$};
		\node [style=none] (37) at (2, 2.25) {};
		\node [style=none] (38) at (3, 1.75) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (41) at (0, 3.75) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=none] (43) at (4, 4) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (4, -4) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (5, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-4, -4) {};
		\node [style=none] (52) at (-4, -3) {};
		\node [style=none] (53) at (-5, -2) {};
		\node [style=none] (54) at (-6, -2) {};
		\node [style=none] (55) at (-4, 4) {};
		\node [style=none] (56) at (-4, 3) {};
		\node [style=none] (57) at (-5, 2) {};
		\node [style=none] (58) at (-6, 2) {};
		\node [style=nc] (59) at (0, 1) {};
		\node [style=none] (61) at (2.5, -2) {};
		\node [style=none] (63) at (-2.5, -2) {};
		\node [style=nc] (64) at (0, -1) {};
		\node [style=none] (65) at (0.5, 0) {$m$};
		\node [style=none] (66) at (0, 1) {$\alpha$};
		\node [style=none] (67) at (0, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (3.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw (19.center) to (27.center);
		\draw [bend left] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=rn, in=-165, out=90, looseness=0.75] (10.center) to (41.center);
		\draw [style=rn, in=-90, out=15, looseness=0.75] (41.center) to (23.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [style=rn, in=-180, out=90] (37.center) to (43.center);
		\draw [style=bn, in=180, out=90] (38.center) to (44.center);
		\draw [style=bn, in=90, out=0] (44.center) to (45.center);
		\draw [style=rn, in=90, out=0] (43.center) to (46.center);
		\draw [style=bn, in=-90, out=0] (48.center) to (49.center);
		\draw [style=rn, in=-90, out=0] (47.center) to (50.center);
		\draw [style=bn, in=-90, out=180] (52.center) to (53.center);
		\draw [style=rn, in=-90, out=180] (51.center) to (54.center);
		\draw [style=bn, in=90, out=-180] (56.center) to (57.center);
		\draw [style=rn, in=90, out=-180] (55.center) to (58.center);
		\draw [style=rn] (51.center) to (47.center);
		\draw [style=rn] (50.center) to (46.center);
		\draw [style=rn] (54.center) to (58.center);
		\draw [style=bn] (53.center) to (57.center);
		\draw [style=bn] (52.center) to (48.center);
		\draw [style=bn] (49.center) to (45.center);
		\draw [style=bd, in=-90, out=0] (56.center) to (40.center);
		\draw [style=rn, in=-90, out=0] (55.center) to (39.center);
		\draw [style=directed, in=45, out=-180, looseness=0.75] (19.center) to (59);
		\draw [style=directed, in=-135, out=0, looseness=0.75] (63.center) to (64);
		\draw [bend left=45] (22.center) to (61.center);
		\draw [bend right=45] (3.center) to (63.center);
		\draw [in=-45, out=180, looseness=0.75] (61.center) to (64);
		\draw [style=directed] (59) to (64);
		\draw [in=135, out=-15, looseness=0.75] (15.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.975) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.2, 1.075) {};
		\node [style=none] (29) at (2, 1.4) {};
		\node [style=none] (30) at (2, 0.95) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$k$};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (41) at (0, 3.75) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (4, -4) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (5, -2) {};
		\node [style=none] (50) at (6, -2) {};
		\node [style=none] (51) at (-4, -4) {};
		\node [style=none] (52) at (-4, -3) {};
		\node [style=none] (53) at (-5, -2) {};
		\node [style=none] (54) at (-6, -2) {};
		\node [style=none] (55) at (-4, 4) {};
		\node [style=none] (56) at (-4, 3) {};
		\node [style=none] (57) at (-5, 2) {};
		\node [style=none] (58) at (-6, 2) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (2.5, -2) {};
		\node [style=none] (63) at (3.3, 1.85) {};
		\node [style=none] (64) at (2.875, 1.95) {};
		\node [style=none] (65) at (2.25, 2) {};
		\node [style=none] (66) at (0.75, 0) {$m$};
		\node [style=none] (67) at (2.025, 2.225) {};
		\node [style=none] (68) at (4, 4) {};
		\node [style=none] (69) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=45] (2.center) to (3.center);
		\draw [bend right=45] (3.center) to (4.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw [style=directed, bend right=45] (19.center) to (20.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (19.center) to (27.center);
		\draw [in=90, out=-30] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=rn, in=-165, out=90, looseness=0.75] (10.center) to (41.center);
		\draw [style=rn, in=-90, out=15, looseness=0.75] (41.center) to (23.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [style=bn, in=180, out=90] (38.center) to (44.center);
		\draw [style=bn, in=90, out=0] (44.center) to (45.center);
		\draw [style=bn, in=-90, out=0] (48.center) to (49.center);
		\draw [style=rn, in=-90, out=0] (47.center) to (50.center);
		\draw [style=bn, in=-90, out=180] (52.center) to (53.center);
		\draw [style=rn, in=-90, out=180] (51.center) to (54.center);
		\draw [style=bn, in=90, out=-180] (56.center) to (57.center);
		\draw [style=rn, in=90, out=-180] (55.center) to (58.center);
		\draw [style=rn] (51.center) to (47.center);
		\draw [style=rn] (50.center) to (46.center);
		\draw [style=rn] (54.center) to (58.center);
		\draw [style=bn] (53.center) to (57.center);
		\draw [style=bn] (52.center) to (48.center);
		\draw [style=bn] (49.center) to (45.center);
		\draw [style=bd, in=-90, out=0] (56.center) to (40.center);
		\draw [style=rn, in=-90, out=0] (55.center) to (39.center);
		\draw [bend left=45] (61.center) to (62.center);
		\draw (4.center) to (62.center);
		\draw [bend left] (63.center) to (61.center);
		\draw [in=165, out=0] (65.center) to (64.center);
		\draw (15.center) to (65.center);
		\draw [style=rn, in=-180, out=90] (67.center) to (68.center);
		\draw [style=rn, in=90, out=0] (68.center) to (46.center);
		\draw [style=rn] (69.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-3.75, 1.75) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.975) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.2, 1.075) {};
		\node [style=none] (29) at (2, 1.4) {};
		\node [style=none] (30) at (2, 0.95) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (0, 1.5) {$k$};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (41) at (0, 3.75) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (5, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (55) at (-4, 4) {};
		\node [style=none] (56) at (-4, 3) {};
		\node [style=none] (57) at (-5, 2) {};
		\node [style=none] (58) at (-6, 2) {};
		\node [style=none] (61) at (4.25, 1.25) {};
		\node [style=none] (63) at (3.3, 1.85) {};
		\node [style=none] (64) at (2.875, 1.95) {};
		\node [style=none] (65) at (2.25, 2) {};
		\node [style=none] (66) at (0.75, 0) {$m$};
		\node [style=none] (67) at (2.025, 2.225) {};
		\node [style=none] (68) at (4, 4) {};
		\node [style=none] (69) at (2, 1.75) {};
		\node [style=nc] (70) at (5.5, 0.75) {};
		\node [style=nc] (71) at (-5.5, 0.75) {};
		\node [style=none] (72) at (-5.5, -1.5) {};
		\node [style=none] (73) at (-3.5, -3.5) {};
		\node [style=none] (74) at (5.5, -1.5) {};
		\node [style=none] (75) at (3.5, -3.5) {};
		\node [style=none] (76) at (-5.5, 0.75) {$\alpha$};
		\node [style=none] (77) at (5.5, 0.75) {$\alpha$};
		\node [style=none] (78) at (-2.5, -4) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (3.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw [style=directed, bend right=45] (19.center) to (20.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (19.center) to (27.center);
		\draw [in=90, out=-30] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=rn, in=-165, out=90, looseness=0.75] (10.center) to (41.center);
		\draw [style=rn, in=-90, out=15, looseness=0.75] (41.center) to (23.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [style=bn, in=180, out=90] (38.center) to (44.center);
		\draw [style=bn, in=90, out=0] (44.center) to (45.center);
		\draw [style=bn, in=90, out=-180] (56.center) to (57.center);
		\draw [style=rn, in=90, out=-180] (55.center) to (58.center);
		\draw [style=bd, in=-90, out=0] (56.center) to (40.center);
		\draw [style=rn, in=-90, out=0] (55.center) to (39.center);
		\draw [bend left=15] (63.center) to (61.center);
		\draw [in=165, out=0] (65.center) to (64.center);
		\draw (15.center) to (65.center);
		\draw [style=rn, in=-180, out=90] (67.center) to (68.center);
		\draw [style=rn, in=90, out=0] (68.center) to (46.center);
		\draw [style=rn] (69.center) to (37.center);
		\draw [style=rd, in=120, out=-90] (58.center) to (71);
		\draw [style=bd, in=135, out=-90, looseness=0.75] (45.center) to (70);
		\draw [style=rn, in=60, out=-90] (46.center) to (70);
		\draw [style=bn, in=60, out=-90, looseness=0.75] (57.center) to (71);
		\draw [style=directed, in=15, out=-150] (3.center) to (71);
		\draw [in=180, out=-45] (61.center) to (70);
		\draw [bend right=45] (72.center) to (73.center);
		\draw [bend left=45] (74.center) to (75.center);
		\draw (73.center) to (75.center);
		\draw (71) to (72.center);
		\draw [style=directed] (74.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MP9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundarydisc] (0) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-3, 0.625) {};
		\node [style=none] (13) at (-2, 0.625) {};
		\node [style=none] (14) at (-2.25, 2) {};
		\node [style=none] (15) at (-1.775, 1.975) {};
		\node [style=none] (16) at (-3, 2.15) {};
		\node [style=none] (17) at (-3, 1.7) {};
		\node [style=boundarydisc] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (2, 5) {};
		\node [style=none] (24) at (3, 5) {};
		\node [style=none] (25) at (2, 0.625) {};
		\node [style=none] (26) at (3, 0.625) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (3.2, 1.075) {};
		\node [style=none] (29) at (2, 1.4) {};
		\node [style=none] (30) at (2, 0.95) {};
		\node [style=none] (31) at (-3, 5.5) {$i$};
		\node [style=none] (32) at (2, 5.5) {$j$};
		\node [style=none] (33) at (-2, 5.5) {$i$};
		\node [style=none] (34) at (3, 5.5) {$j$};
		\node [style=none] (35) at (-2.5, -2.5) {$n$};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=none] (39) at (-3, 5) {};
		\node [style=none] (40) at (-2, 5) {};
		\node [style=none] (41) at (0, 3.75) {};
		\node [style=none] (42) at (0.5, 3) {};
		\node [style=none] (44) at (4.025, 2.925) {};
		\node [style=none] (45) at (3.625, 2.575) {};
		\node [style=none] (46) at (4.325, 1.9) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (2.5, -2) {};
		\node [style=none] (63) at (3.3, 1.85) {};
		\node [style=none] (64) at (2.875, 1.95) {};
		\node [style=none] (65) at (2.25, 2) {};
		\node [style=none] (66) at (0.75, 0) {$m$};
		\node [style=none] (67) at (2.025, 2.175) {};
		\node [style=none] (68) at (4.4, 3.575) {};
		\node [style=none] (69) at (2, 1.75) {};
		\node [style=none] (70) at (3.375, 2.125) {};
		\node [style=none] (71) at (2.975, 2.325) {};
		\node [style=none] (72) at (3.25, 2.8) {};
		\node [style=none] (73) at (0.925, 3) {};
		\node [style=none] (74) at (0.15, 3.025) {};
		\node [style=none] (75) at (-0.625, 2.55) {};
		\node [style=none] (76) at (-1.05, 2.7) {};
		\node [style=none] (77) at (2.525, 3.175) {};
		\node [style=none] (78) at (2.325, 2.925) {};
		\node [style=none] (79) at (2.175, 2.625) {};
		\node [style=none] (80) at (2.075, 2.375) {};
		\node [style=none] (81) at (-1, 3.525) {};
		\node [style=none] (82) at (-1.425, 3.4) {};
		\node [style=none] (83) at (-1.95, 3.25) {};
		\node [style=none] (84) at (-2.325, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=45] (2.center) to (3.center);
		\draw [bend right=45] (3.center) to (4.center);
		\draw [style=bn] (13.center) to (11.center);
		\draw (2.center) to (14.center);
		\draw [style=rn] (10.center) to (16.center);
		\draw [style=rd] (17.center) to (12.center);
		\draw [style=directed, bend right=45] (19.center) to (20.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw (19.center) to (27.center);
		\draw [in=90, out=-30] (28.center) to (22.center);
		\draw [style=rd] (30.center) to (25.center);
		\draw [style=bn] (26.center) to (38.center);
		\draw [style=rn] (29.center) to (37.center);
		\draw [style=bd, in=-90, out=15] (42.center) to (24.center);
		\draw [style=rn, in=-90, out=15, looseness=0.75] (41.center) to (23.center);
		\draw [style=bn, in=-165, out=90, looseness=0.75] (11.center) to (42.center);
		\draw [style=bn, in=180, out=90] (38.center) to (44.center);
		\draw [style=bn, in=-30, out=0, looseness=4.25] (44.center) to (45.center);
		\draw [bend left=45] (61.center) to (62.center);
		\draw (4.center) to (62.center);
		\draw [bend left] (63.center) to (61.center);
		\draw [in=165, out=0] (65.center) to (64.center);
		\draw (15.center) to (65.center);
		\draw [style=rn, in=0, out=-15, looseness=1.50] (68.center) to (46.center);
		\draw [style=rn] (69.center) to (37.center);
		\draw [style=rn, in=-30, out=-180] (46.center) to (70.center);
		\draw [style=bn, in=0, out=150, looseness=0.75] (72.center) to (73.center);
		\draw [style=rn, in=-15, out=150, looseness=0.50] (71.center) to (75.center);
		\draw [style=bd, in=-90, out=180] (74.center) to (40.center);
		\draw [style=rn, in=-90, out=165] (76.center) to (39.center);
		\draw [style=rn, in=45, out=165, looseness=0.75] (68.center) to (77.center);
		\draw [style=rn] (78.center) to (79.center);
		\draw [style=rn] (80.center) to (67.center);
		\draw [style=rn, in=195, out=15] (81.center) to (41.center);
		\draw [style=rn, in=15, out=-165] (82.center) to (83.center);
		\draw [style=rn, in=90, out=-165, looseness=0.75] (84.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 0.225) {};
		\node [style=none] (25) at (0, -0.625) {};
		\node [style=none] (26) at (1.5, 0.225) {};
		\node [style=none] (27) at (-1.275, -0.275) {};
		\node [style=none] (28) at (0, 0.35) {};
		\node [style=none] (29) at (1.3, -0.25) {};
		\node [style=none] (30) at (-3.5, -0.25) {};
		\node [style=none] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (0, -2.5) {};
		\node [style=none] (33) at (0, 2) {};
		\node [style=none] (34) at (-2.5, -0.1) {};
		\node [style=none] (35) at (2.5, -0.1) {};
		\node [style=none] (36) at (0, -1.475) {};
		\node [style=none] (37) at (0, 1.35) {};
		\node [style=none] (40) at (1.375, -1.15) {};
		\node [style=none] (42) at (1.4, -1.425) {};
		\node [style=none] (43) at (1, -0.475) {};
		\node [style=none] (44) at (1, -2.425) {};
		\node [style=none] (45) at (0.55, -1.3) {};
		\node [style=none] (46) at (0.55, -1.6) {};
		\node [style=none] (47) at (2.75, -0.75) {$F_{1}$};
		\node [style=none] (48) at (-3.75, -0.25) {};
		\node [style=none] (49) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (24.center) to (25.center);
		\draw [in=-90, out=0] (25.center) to (26.center);
		\draw [in=180, out=90, looseness=0.75] (27.center) to (28.center);
		\draw [in=90, out=0, looseness=0.75] (28.center) to (29.center);
		\draw [in=180, out=-90] (30.center) to (32.center);
		\draw [in=-90, out=0] (32.center) to (31.center);
		\draw [in=-180, out=90] (30.center) to (33.center);
		\draw [in=0, out=90] (31.center) to (33.center);
		\draw [style=dc2, in=180, out=-90] (34.center) to (36.center);
		\draw [style=dc1, in=-90, out=0] (36.center) to (35.center);
		\draw [style=dc2, in=-180, out=90] (34.center) to (37.center);
		\draw [style=dc2, in=0, out=90] (35.center) to (37.center);
		\draw [style=p2, in=90, out=180, looseness=0.75] (43.center) to (45.center);
		\draw [style=p2, in=-90, out=180, looseness=0.75] (44.center) to (46.center);
		\draw [style=p, in=90, out=0, looseness=0.75] (43.center) to (40.center);
		\draw [style=p, in=-90, out=0, looseness=0.75] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 1) {$a$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (50) at (2, -5) {};
		\node [style=none] (51) at (-1, -0.225) {};
		\node [style=none] (56) at (0, 1.5) {};
		\node [style=none] (60) at (1.775, 2.75) {};
		\node [style=none] (61) at (2.225, 2.75) {};
		\node [style=none] (71) at (4, 3.25) {$i$};
		\node [style=none] (72) at (4, -2.25) {$j$};
		\node [style=none] (74) at (-4.5, -0.5) {$l$};
		\node [style=none] (77) at (-5, 2.75) {};
		\node [style=none] (78) at (5, 2.75) {};
		\node [style=none] (80) at (2, -2.975) {};
		\node [style=none] (81) at (2, -2.525) {};
		\node [style=none] (82) at (-5, -2.75) {};
		\node [style=none] (83) at (5, -2.75) {};
		\node [style=none] (84) at (-1, 0.225) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (89) at (1.5, 4) {$m$};
		\node [style=none] (91) at (1.8, 0) {};
		\node [style=none] (92) at (2.25, 0) {};
		\node [style=none] (93) at (2, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw [style=rn] (60.center) to (77.center);
		\draw [in=90, out=-90] (80.center) to (50.center);
		\draw [style=bd] (82.center) to (83.center);
		\draw [style=rd] (61.center) to (78.center);
		\draw [style=rd, in=-180, out=90] (84.center) to (56.center);
		\draw [style=rn, in=0, out=90] (86.center) to (56.center);
		\draw [style=rn, in=-90, out=0] (85.center) to (86.center);
		\draw [style=rn, in=180, out=-90] (51.center) to (85.center);
		\draw (48.center) to (91.center);
		\draw (92.center) to (23.center);
		\draw [style=directed] (81.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (50) at (0, -5) {};
		\node [style=none] (60) at (-0.225, 2.75) {};
		\node [style=none] (61) at (0.225, 2.75) {};
		\node [style=none] (71) at (4, 3.25) {$i$};
		\node [style=none] (72) at (4, -2.25) {$j$};
		\node [style=none] (74) at (-4.5, -0.5) {$l$};
		\node [style=none] (77) at (-5, 2.75) {};
		\node [style=none] (78) at (5, 2.75) {};
		\node [style=none] (80) at (0, -2.975) {};
		\node [style=none] (81) at (0, -2.525) {};
		\node [style=none] (82) at (-5, -2.75) {};
		\node [style=none] (83) at (5, -2.75) {};
		\node [style=none] (89) at (-0.5, 4) {$m$};
		\node [style=none] (91) at (-0.2, 0) {};
		\node [style=none] (92) at (0.25, 0) {};
		\node [style=none] (93) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=rn] (60.center) to (77.center);
		\draw [in=90, out=-90] (80.center) to (50.center);
		\draw [style=bd] (82.center) to (83.center);
		\draw [style=rd] (61.center) to (78.center);
		\draw (92.center) to (23.center);
		\draw [style=directed] (81.center) to (93.center);
		\draw [style=directed] (91.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 5) {};
		\node [style=none] (1) at (-5, 5) {};
		\node [style=none] (2) at (-5, -5) {};
		\node [style=none] (3) at (5, -5) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (20) at (4, 1.4) {$i$};
		\node [style=none] (23) at (0, -5) {};
		\node [style=none] (29) at (-0.5, 4) {$m$};
		\node [style=none] (46) at (5, 1) {};
		\node [style=none] (47) at (0, -0.775) {};
		\node [style=none] (48) at (0, -1.225) {};
		\node [style=none] (49) at (4, -0.6) {$j$};
		\node [style=none] (50) at (-5, 1) {};
		\node [style=none] (51) at (-0.25, 1) {};
		\node [style=none] (56) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rd] (56.center) to (46.center);
		\draw [style=rn] (51.center) to (50.center);
		\draw [style=bd] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0.175, -2.075) {};
		\node [style=none] (122) at (-0.175, -2.425) {};
		\node [style=none] (123) at (-0.175, -2.075) {};
		\node [style=none] (124) at (0.175, -2.425) {};
		\node [style=none] (127) at (0.175, -0.925) {};
		\node [style=none] (128) at (-0.175, -0.575) {};
		\node [style=none] (129) at (-0.175, -0.925) {};
		\node [style=none] (130) at (0.175, -0.575) {};
		\node [style=none] (133) at (-1.25, -0.75) {};
		\node [style=none] (135) at (-0.575, -1.675) {};
		\node [style=none] (136) at (-0.925, -1.325) {};
		\node [style=none] (137) at (-0.925, -1.675) {};
		\node [style=none] (138) at (-0.575, -1.325) {};
		\node [style=none] (140) at (1.25, -0.75) {};
		\node [style=none] (143) at (0.925, -1.325) {};
		\node [style=none] (144) at (0.575, -1.675) {};
		\node [style=none] (145) at (0.575, -1.325) {};
		\node [style=none] (146) at (0.925, -1.675) {};
		\node [style=none] (147) at (-0.5, 0) {};
		\node [style=none] (148) at (0.5, 0) {};
		\node [style=none] (149) at (0.175, 0.925) {};
		\node [style=none] (150) at (-0.175, 0.575) {};
		\node [style=none] (151) at (-0.175, 0.925) {};
		\node [style=none] (152) at (0.175, 0.575) {};
		\node [style=none] (153) at (-0.5, 3) {};
		\node [style=none] (155) at (0.175, 2.075) {};
		\node [style=none] (156) at (-0.175, 2.425) {};
		\node [style=none] (157) at (-0.175, 2.075) {};
		\node [style=none] (158) at (0.175, 2.425) {};
		\node [style=none] (159) at (-1.25, 0.75) {};
		\node [style=none] (160) at (-1.25, 2.25) {};
		\node [style=none] (161) at (-0.575, 1.325) {};
		\node [style=none] (162) at (-0.925, 1.675) {};
		\node [style=none] (163) at (-0.925, 1.325) {};
		\node [style=none] (164) at (-0.575, 1.675) {};
		\node [style=none] (166) at (1.25, 0.75) {};
		\node [style=none] (167) at (0.925, 1.675) {};
		\node [style=none] (168) at (0.575, 1.325) {};
		\node [style=none] (169) at (0.575, 1.675) {};
		\node [style=none] (170) at (0.925, 1.325) {};
		\node [style=none] (173) at (-3.25, 2.25) {};
		\node [style=none] (174) at (-1.25, -2.25) {};
		\node [style=none] (177) at (-3.25, -2.25) {};
		\node [style=none] (180) at (-4.25, 3) {};
		\node [style=none] (181) at (-0.5, -3) {};
		\node [style=none] (184) at (-4.25, -2.75) {};
		\node [style=none] (185) at (0.5, 3) {};
		\node [style=none] (186) at (1.25, 2.25) {};
		\node [style=none] (189) at (3.25, 2.25) {};
		\node [style=none] (190) at (1.25, -2.25) {};
		\node [style=none] (193) at (3.25, -2.25) {};
		\node [style=none] (196) at (4.25, 3) {};
		\node [style=none] (197) at (0.5, -3) {};
		\node [style=none] (200) at (4.25, -2.75) {};
		\node [style=none] (201) at (-2.35, 4.075) {};
		\node [style=none] (202) at (-2.25, 3) {};
		\node [style=none] (203) at (2.25, 3) {};
		\node [style=none] (204) at (2.35, 4.075) {};
		\node [style=none] (205) at (-2.25, 3.5) {$i$};
		\node [style=none] (206) at (-2.25, 4.575) {$j$};
		\node [style=none] (207) at (2.25, 4.575) {$a$};
		\node [style=none] (208) at (2.25, 3.5) {$b$};
		\node [style=none] (209) at (-2.25, -3) {};
		\node [style=none] (210) at (-2.35, -4.075) {};
		\node [style=none] (211) at (2.35, -4.075) {};
		\node [style=none] (212) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn] (122.center) to (121.center);
		\draw [style=bn] (128.center) to (127.center);
		\draw [style=rn] (136.center) to (135.center);
		\draw [style=rn, in=135, out=-90] (133.center) to (136.center);
		\draw [style=bn, in=-90, out=45] (143.center) to (140.center);
		\draw [style=bn] (144.center) to (143.center);
		\draw [style=bn] (121.center) to (144.center);
		\draw [style=bn] (145.center) to (127.center);
		\draw [style=rn] (135.center) to (123.center);
		\draw [style=rn] (138.center) to (129.center);
		\draw [style=bn] (150.center) to (149.center);
		\draw [style=bn, in=-135, out=90] (147.center) to (150.center);
		\draw [style=rn, in=-45, out=90] (148.center) to (152.center);
		\draw [style=bn] (156.center) to (155.center);
		\draw [style=bn, in=135, out=-90] (153.center) to (156.center);
		\draw [style=rn] (162.center) to (161.center);
		\draw [style=rn, in=135, out=-90] (160.center) to (162.center);
		\draw [style=rn, in=90, out=-135] (163.center) to (159.center);
		\draw [style=bn] (168.center) to (167.center);
		\draw [style=bn, in=-45, out=90] (166.center) to (170.center);
		\draw [style=bn] (149.center) to (168.center);
		\draw [style=bn] (169.center) to (155.center);
		\draw [style=rn] (161.center) to (151.center);
		\draw [style=rn] (164.center) to (157.center);
		\draw [style=bn, in=135, out=-90] (147.center) to (128.center);
		\draw [style=rn, in=45, out=-90] (148.center) to (130.center);
		\draw [style=rn] (159.center) to (133.center);
		\draw [style=bn] (166.center) to (140.center);
		\draw [style=rn, in=90, out=-135] (137.center) to (174.center);
		\draw [style=rn] (173.center) to (177.center);
		\draw [style=bn] (180.center) to (184.center);
		\draw [style=bn, in=-135, out=90] (181.center) to (122.center);
		\draw [style=bn] (189.center) to (193.center);
		\draw [style=rn] (196.center) to (200.center);
		\draw [style=rn, in=-45, out=90] (197.center) to (124.center);
		\draw [style=bn, in=-45, out=90] (190.center) to (146.center);
		\draw [style=rn, in=45, out=-90] (185.center) to (158.center);
		\draw [style=bn, in=-90, out=45] (167.center) to (186.center);
		\draw [style=rd, in=0, out=90] (160.center) to (202.center);
		\draw [style=rd, in=-180, out=90] (185.center) to (204.center);
		\draw [style=bd, in=-180, out=90] (186.center) to (203.center);
		\draw [style=bd, in=0, out=90] (153.center) to (201.center);
		\draw [style=rn, in=90, out=-180] (202.center) to (173.center);
		\draw [style=rn, in=180, out=-90] (177.center) to (209.center);
		\draw [style=rn, in=-90, out=0] (209.center) to (174.center);
		\draw [style=rn, in=90, out=0] (204.center) to (196.center);
		\draw [style=rn, in=0, out=-90] (200.center) to (211.center);
		\draw [style=rn, in=-180, out=-90] (197.center) to (211.center);
		\draw [style=bn, in=90, out=0] (203.center) to (189.center);
		\draw [style=bn, in=90, out=180] (201.center) to (180.center);
		\draw [style=bn, in=180, out=-90] (184.center) to (210.center);
		\draw [style=bn, in=-90, out=0] (210.center) to (181.center);
		\draw [style=bn, in=180, out=-90] (190.center) to (212.center);
		\draw [style=bn, in=-90, out=0] (212.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-5, -1) {};
		\node [style=none] (54) at (-4, -2) {};
		\node [style=none] (56) at (-5, 1) {};
		\node [style=none] (57) at (-4, 2) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (64) at (-2.575, -0.275) {};
		\node [style=none] (65) at (-2.85, -0.6) {};
		\node [style=none] (67) at (-3, 1) {};
		\node [style=none] (72) at (-2.65, 0.6) {};
		\node [style=none] (73) at (-2.925, 0.275) {};
		\node [style=none] (74) at (-2.5, -1) {};
		\node [style=none] (75) at (-0.5, -1) {};
		\node [style=none] (76) at (-1.5, -2) {};
		\node [style=none] (77) at (-2.5, 1) {};
		\node [style=none] (78) at (-0.5, 1) {};
		\node [style=none] (79) at (-1.5, 2) {};
		\node [style=none] (80) at (-1.5, 2.5) {$a$};
		\node [style=none] (81) at (-4, 2.5) {$i$};
		\node [style=none] (82) at (5, -1) {};
		\node [style=none] (83) at (4, -2) {};
		\node [style=none] (84) at (5, 1) {};
		\node [style=none] (85) at (4, 2) {};
		\node [style=none] (86) at (3, -1) {};
		\node [style=none] (87) at (2.575, -0.275) {};
		\node [style=none] (88) at (2.85, -0.6) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (2.65, 0.6) {};
		\node [style=none] (91) at (2.925, 0.275) {};
		\node [style=none] (92) at (2.5, -1) {};
		\node [style=none] (93) at (0.5, -1) {};
		\node [style=none] (94) at (1.5, -2) {};
		\node [style=none] (95) at (2.5, 1) {};
		\node [style=none] (96) at (0.5, 1) {};
		\node [style=none] (97) at (1.5, 2) {};
		\node [style=none] (98) at (1.5, 2.5) {$j$};
		\node [style=none] (99) at (4, 2.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rn, bend right=45, looseness=1.25] (47.center) to (54.center);
		\draw [style=rn, bend left=45, looseness=1.25] (56.center) to (57.center);
		\draw [style=rn] (56.center) to (47.center);
		\draw [style=rn, in=-135, out=90, looseness=1.25] (61.center) to (65.center);
		\draw [style=rn, bend left=45, looseness=1.25] (75.center) to (76.center);
		\draw [style=rn, bend right=45, looseness=1.25] (74.center) to (76.center);
		\draw [style=rn, bend right=45, looseness=1.25] (78.center) to (79.center);
		\draw [style=rd, bend left=45, looseness=1.25] (77.center) to (79.center);
		\draw [style=rn] (78.center) to (75.center);
		\draw [style=rn, bend left=45, looseness=1.25] (61.center) to (54.center);
		\draw [style=rd, bend right=45, looseness=1.25] (67.center) to (57.center);
		\draw [style=rn, in=-90, out=45, looseness=1.25] (72.center) to (77.center);
		\draw [style=rn, in=45, out=-90, looseness=1.25] (67.center) to (64.center);
		\draw [style=rn, in=-135, out=90, looseness=1.25] (74.center) to (73.center);
		\draw [style=bn, bend left=45, looseness=1.25] (82.center) to (83.center);
		\draw [style=bn, bend right=45, looseness=1.25] (84.center) to (85.center);
		\draw [style=bn] (84.center) to (82.center);
		\draw [style=bn, in=-45, out=90, looseness=1.25] (86.center) to (88.center);
		\draw [style=bn, bend right=45, looseness=1.25] (93.center) to (94.center);
		\draw [style=bn, bend left=45, looseness=1.25] (92.center) to (94.center);
		\draw [style=bn, bend left=45, looseness=1.25] (96.center) to (97.center);
		\draw [style=bd, bend right=45, looseness=1.25] (95.center) to (97.center);
		\draw [style=bn] (96.center) to (93.center);
		\draw [style=bn, bend right=45, looseness=1.25] (86.center) to (83.center);
		\draw [style=bd, bend left=45, looseness=1.25] (89.center) to (85.center);
		\draw [style=bn, in=-90, out=135, looseness=1.25] (90.center) to (95.center);
		\draw [style=bn, in=135, out=-90, looseness=1.25] (89.center) to (87.center);
		\draw [style=bn, in=-45, out=90, looseness=1.25] (92.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$j$};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (1.35, 4) {$i$};
		\node [style=none] (50) at (-1, -5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (52) at (0, 3.5) {};
		\node [style=none] (53) at (0, 1.5) {};
		\node [style=none] (54) at (0.25, 3.25) {};
		\node [style=none] (55) at (0.25, 1.75) {};
		\node [style=none] (56) at (-0.175, 3) {};
		\node [style=none] (57) at (0, 3) {};
		\node [style=none] (58) at (-0.525, 3.2) {};
		\node [style=none] (59) at (1, 0) {};
		\node [style=none] (60) at (-1, 0.25) {};
		\node [style=none] (61) at (-0.175, 2) {};
		\node [style=none] (62) at (0, 2) {};
		\node [style=none] (63) at (-0.525, 1.8) {};
		\node [style=none] (64) at (0.35, 2.9) {};
		\node [style=none] (65) at (0.35, 2.125) {};
		\node [style=none] (66) at (-1.5, -4) {$i$};
		\node [style=none] (67) at (-1, 2.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=directed] (51.center) to (50.center);
		\draw [style=directed, bend left=270, looseness=0.75] (52.center) to (53.center);
		\draw [bend left] (52.center) to (54.center);
		\draw [bend left] (55.center) to (53.center);
		\draw [style=directed, in=-90, out=0] (57.center) to (7.center);
		\draw (57.center) to (56.center);
		\draw [in=135, out=-90, looseness=0.75] (46.center) to (58.center);
		\draw [in=0, out=90] (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [in=-135, out=90, looseness=0.75] (60.center) to (63.center);
		\draw (59.center) to (5.center);
		\draw [bend left=15, looseness=0.50] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (-1.025, -5) {};
		\node [style=none] (7) at (-1.025, 2.5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$j$};
		\node [style=none] (46) at (0.975, 2.5) {};
		\node [style=none] (50) at (0.975, -5) {};
		\node [style=none] (52) at (-0.025, 1) {};
		\node [style=none] (53) at (-0.025, -1) {};
		\node [style=none] (54) at (-0.275, 0.75) {};
		\node [style=none] (55) at (-0.275, -0.75) {};
		\node [style=none] (56) at (0.15, 0.5) {};
		\node [style=none] (57) at (-0.025, 0.5) {};
		\node [style=none] (58) at (0.5, 0.7) {};
		\node [style=none] (59) at (-1.025, -2.5) {};
		\node [style=none] (60) at (0.975, -2.5) {};
		\node [style=none] (61) at (0.15, -0.5) {};
		\node [style=none] (62) at (-0.025, -0.5) {};
		\node [style=none] (63) at (0.5, -0.7) {};
		\node [style=none] (64) at (-0.375, 0.4) {};
		\node [style=none] (65) at (-0.375, -0.375) {};
		\node [style=none] (66) at (-1.5, -4) {$k$};
		\node [style=none] (67) at (0, 1.5) {$i$};
		\node [style=none] (68) at (-1, 5) {};
		\node [style=none] (69) at (1, 5) {};
		\node [style=none] (70) at (-0.4, -0.225) {};
		\node [style=none] (71) at (-0.4, 0.225) {};
		\node [style=none] (72) at (0.2, 0) {};
		\node [style=none] (73) at (0.675, 0) {};
		\node [style=none] (74) at (1.5, 4) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed, bend left=270, looseness=0.75] (53.center) to (52.center);
		\draw [bend right] (52.center) to (54.center);
		\draw [bend right] (55.center) to (53.center);
		\draw [in=-90, out=180] (57.center) to (7.center);
		\draw (57.center) to (56.center);
		\draw [in=45, out=-90, looseness=0.75] (46.center) to (58.center);
		\draw [in=180, out=90] (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [in=-45, out=90, looseness=0.75] (60.center) to (63.center);
		\draw [style=directed] (59.center) to (5.center);
		\draw (60.center) to (50.center);
		\draw (7.center) to (68.center);
		\draw [style=directed] (46.center) to (69.center);
		\draw (64.center) to (71.center);
		\draw (70.center) to (65.center);
		\draw [style=directed] (72.center) to (9.center);
		\draw (73.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (-1.025, -5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$j$};
		\node [style=none] (50) at (0.975, -5) {};
		\node [style=none] (66) at (-1.5, -4) {$k$};
		\node [style=none] (68) at (-1, 5) {};
		\node [style=none] (69) at (1, 5) {};
		\node [style=nc] (70) at (-1, 0) {};
		\node [style=nc] (71) at (1, 0) {};
		\node [style=none] (72) at (-1, 0) {$\alpha$};
		\node [style=none] (73) at (1, 0) {$\alpha$};
		\node [style=none] (74) at (-1.5, 4) {$k$};
		\node [style=none] (75) at (1.5, -4) {$k$};
		\node [style=none] (76) at (1.5, 4) {$k$};
		\node [style=none] (77) at (4.5, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (71) to (69.center);
		\draw [style=directed] (68.center) to (70);
		\draw [style=directed] (70) to (5.center);
		\draw [style=directed] (50.center) to (71);
		\draw [style=directed] (70) to (9.center);
		\draw [style=directed] (23.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (-1.025, -5) {};
		\node [style=none] (50) at (0.975, -5) {};
		\node [style=none] (66) at (-1.75, -2) {$k$};
		\node [style=none] (68) at (-1, 5) {};
		\node [style=none] (69) at (1, 5) {};
		\node [style=none] (74) at (-1.75, 2) {$k$};
		\node [style=none] (75) at (1.75, -2) {$k$};
		\node [style=none] (76) at (1.75, 2) {$k$};
		\node [style=none] (77) at (-5, 1) {};
		\node [style=none] (78) at (-5, -1) {};
		\node [style=none] (79) at (5, 1) {};
		\node [style=none] (80) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed, bend left=45] (68.center) to (77.center);
		\draw [style=directed, bend left=45] (78.center) to (5.center);
		\draw [style=directed, bend left=45] (50.center) to (80.center);
		\draw [style=directed, bend left=45] (79.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (66) at (2.5, 0) {$k$};
		\node [style=none] (78) at (-5, -1) {};
		\node [style=none] (79) at (0, 2) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (0, -2) {};
		\node [style=none] (82) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed, bend left=45] (82.center) to (81.center);
		\draw [bend left=45] (81.center) to (80.center);
		\draw [bend left=45] (80.center) to (79.center);
		\draw [bend left=45] (79.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.7) {$j$};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$i$};
		\node [style=none] (50) at (-1, -5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (56) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rn] (46.center) to (56.center);
		\draw [style=rd] (51.center) to (50.center);
		\draw [style=bd] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (78) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$i$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$k$};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$j$};
		\node [style=none] (50) at (-1, -5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (56) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rd] (56.center) to (46.center);
		\draw [style=rn] (51.center) to (50.center);
		\draw [style=bd] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 5) {};
		\node [style=none] (1) at (-5, 5) {};
		\node [style=none] (2) at (-5, -5) {};
		\node [style=none] (3) at (5, -5) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (9) at (0, 5) {};
		\node [style=none] (20) at (4, 1.4) {$i$};
		\node [style=none] (23) at (0, -5) {};
		\node [style=none] (29) at (-0.5, 4) {$k$};
		\node [style=none] (46) at (5, 1) {};
		\node [style=none] (47) at (0, -0.775) {};
		\node [style=none] (48) at (0, -1.225) {};
		\node [style=none] (49) at (4, -0.6) {$j$};
		\node [style=none] (50) at (-5, 1) {};
		\node [style=none] (51) at (-0.25, 1) {};
		\node [style=none] (56) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rd] (56.center) to (46.center);
		\draw [style=rn] (51.center) to (50.center);
		\draw [style=bd] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$a$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$k$};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$b$};
		\node [style=none] (50) at (-1, -5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (56) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rd] (56.center) to (46.center);
		\draw [style=rn] (51.center) to (50.center);
		\draw [style=bd] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (2, -5) {};
		\node [style=none] (7) at (2, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-2.4, 4) {$a$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$k$};
		\node [style=none] (46) at (-2, 5) {};
		\node [style=none] (47) at (1.775, 0) {};
		\node [style=none] (48) at (2.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$b$};
		\node [style=none] (50) at (-2, -5) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-2, 1.25) {};
		\node [style=none] (58) at (-3.25, 2) {};
		\node [style=none] (59) at (-0.75, 2) {};
		\node [style=none] (60) at (-2.225, 2.75) {};
		\node [style=none] (61) at (-1.775, 2.75) {};
		\node [style=none] (62) at (2, -2.75) {};
		\node [style=none] (63) at (0.75, -2) {};
		\node [style=none] (64) at (3.25, -2) {};
		\node [style=none] (65) at (1.775, -1.25) {};
		\node [style=none] (66) at (2.225, -1.25) {};
		\node [style=none] (67) at (-2, 1.025) {};
		\node [style=none] (68) at (-2, 1.475) {};
		\node [style=none] (69) at (2, -2.975) {};
		\node [style=none] (70) at (2, -2.525) {};
		\node [style=none] (71) at (-3.25, 1) {$i$};
		\node [style=none] (72) at (3.25, -1) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw (48.center) to (23.center);
		\draw [style=rn] (51.center) to (50.center);
		\draw [style=rn, in=-180, out=90] (58.center) to (60.center);
		\draw [style=rn, in=90, out=0] (61.center) to (59.center);
		\draw [style=rn, in=0, out=-90] (59.center) to (57.center);
		\draw [style=rd, in=-90, out=-180] (57.center) to (58.center);
		\draw [style=bn, in=-180, out=90] (63.center) to (65.center);
		\draw [style=bn, in=90, out=0] (66.center) to (64.center);
		\draw [style=bd, in=-90, out=0] (62.center) to (64.center);
		\draw [style=bn, in=-180, out=-90] (63.center) to (62.center);
		\draw [style=rn] (56.center) to (67.center);
		\draw [style=rd] (68.center) to (46.center);
		\draw [style=bd] (70.center) to (7.center);
		\draw [style=bn] (69.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (2, -5) {};
		\node [style=none] (7) at (2, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-2.4, 4) {$a$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (29) at (-4.5, -0.5) {$k$};
		\node [style=none] (46) at (-2, 5) {};
		\node [style=none] (47) at (1.775, 0) {};
		\node [style=none] (48) at (2.225, 0) {};
		\node [style=none] (49) at (1.6, 4) {$b$};
		\node [style=none] (50) at (-2, -5) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-2, 1.25) {};
		\node [style=none] (58) at (-3.25, 2) {};
		\node [style=nc] (59) at (1, 0) {};
		\node [style=none] (60) at (-2.225, 2.75) {};
		\node [style=none] (61) at (-1.775, 2.75) {};
		\node [style=none] (62) at (2, -2.75) {};
		\node [style=nc] (63) at (-1, 0) {};
		\node [style=none] (64) at (3.25, -2) {};
		\node [style=none] (65) at (1.775, -1.25) {};
		\node [style=none] (66) at (2.225, -1.25) {};
		\node [style=none] (67) at (-2, 1.025) {};
		\node [style=none] (68) at (-2, 1.475) {};
		\node [style=none] (69) at (2, -2.975) {};
		\node [style=none] (70) at (2, -2.525) {};
		\node [style=none] (71) at (-3.25, 1) {$i$};
		\node [style=none] (72) at (3.25, -1) {$j$};
		\node [style=none] (73) at (4.5, -0.5) {$k$};
		\node [style=none] (74) at (0, -0.5) {$l$};
		\node [style=none] (75) at (-1, 0) {$\alpha$};
		\node [style=none] (76) at (1, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=rn] (51.center) to (50.center);
		\draw [style=rn, in=-180, out=90] (58.center) to (60.center);
		\draw [style=rd, in=90, out=0] (61.center) to (59);
		\draw [style=rn, in=-90, out=-180] (57.center) to (58.center);
		\draw [style=bn, in=90, out=0] (66.center) to (64.center);
		\draw [style=bd, in=-90, out=0] (62.center) to (64.center);
		\draw [style=bn, in=-180, out=-90] (63) to (62.center);
		\draw [style=rn] (56.center) to (67.center);
		\draw [style=rd] (68.center) to (46.center);
		\draw [style=bd] (70.center) to (7.center);
		\draw [style=bn] (69.center) to (5.center);
		\draw [style=directed] (59) to (63);
		\draw [style=directed] (63) to (9.center);
		\draw [style=directed] (47.center) to (59);
		\draw (48.center) to (23.center);
		\draw [style=rn, in=90, out=0] (57.center) to (63);
		\draw [style=bd, in=-90, out=180] (65.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (5) at (1, -5) {};
		\node [style=none] (7) at (1, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 4) {$a$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (0.6, 4) {$b$};
		\node [style=none] (50) at (-1, -5) {};
		\node [style=none] (51) at (-1, -0.25) {};
		\node [style=none] (56) at (-1, 0.25) {};
		\node [style=none] (60) at (-1.225, 2.75) {};
		\node [style=none] (61) at (-0.775, 2.75) {};
		\node [style=none] (69) at (1, -2.975) {};
		\node [style=none] (70) at (1, -2.525) {};
		\node [style=none] (71) at (4, 3.25) {$i$};
		\node [style=none] (72) at (4, -2.25) {$j$};
		\node [style=none] (74) at (-4.5, -0.5) {$l$};
		\node [style=none] (75) at (0.775, 2.75) {};
		\node [style=none] (76) at (1.225, 2.75) {};
		\node [style=none] (77) at (-5, 2.75) {};
		\node [style=none] (78) at (5, 2.75) {};
		\node [style=none] (80) at (-1, -2.975) {};
		\node [style=none] (81) at (-1, -2.525) {};
		\node [style=none] (82) at (-5, -2.75) {};
		\node [style=none] (83) at (5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw [style=bd] (70.center) to (7.center);
		\draw [style=bn] (69.center) to (5.center);
		\draw (48.center) to (23.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw [style=rd] (76.center) to (78.center);
		\draw [style=rn] (61.center) to (75.center);
		\draw [style=rn] (60.center) to (77.center);
		\draw [style=rd] (56.center) to (46.center);
		\draw [style=rn] (80.center) to (50.center);
		\draw [style=rn] (81.center) to (51.center);
		\draw [style=bd] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-5, -5) {};
		\node [style=none] (2) at (5, -5) {};
		\node [style=none] (3) at (5, 5) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (20) at (-1.4, 1) {$a$};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (46) at (0, 5) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (1.35, 1) {$b$};
		\node [style=none] (50) at (0, -5) {};
		\node [style=none] (51) at (-1, -0.225) {};
		\node [style=nc] (56) at (0, 1.5) {};
		\node [style=none] (60) at (-0.225, 2.75) {};
		\node [style=none] (61) at (0.225, 2.75) {};
		\node [style=none] (71) at (4, 3.25) {$i$};
		\node [style=none] (72) at (4, -2.25) {$j$};
		\node [style=none] (74) at (-4.5, -0.5) {$l$};
		\node [style=none] (77) at (-5, 2.75) {};
		\node [style=none] (78) at (5, 2.75) {};
		\node [style=none] (80) at (0, -2.975) {};
		\node [style=none] (81) at (0, -2.525) {};
		\node [style=none] (82) at (-5, -2.75) {};
		\node [style=none] (83) at (5, -2.75) {};
		\node [style=none] (84) at (-1, 0.225) {};
		\node [style=nc] (85) at (0, -1.5) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (0, 1.5) {$\alpha$};
		\node [style=none] (88) at (0, -1.5) {$\alpha$};
		\node [style=none] (89) at (-0.5, 4) {$m$};
		\node [style=none] (90) at (-0.5, -4) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ds] (0.center) to (3.center);
		\draw [style=ds] (2.center) to (1.center);
		\draw [style=ds] (0.center) to (1.center);
		\draw [style=ds] (3.center) to (2.center);
		\draw (48.center) to (23.center);
		\draw [style=directed] (47.center) to (9.center);
		\draw [style=rn] (60.center) to (77.center);
		\draw [style=directed] (56) to (46.center);
		\draw [in=90, out=-90] (80.center) to (50.center);
		\draw [style=bd] (82.center) to (83.center);
		\draw [style=directed] (81.center) to (85);
		\draw [style=rd] (61.center) to (78.center);
		\draw [style=rd, in=-150, out=90] (84.center) to (56);
		\draw [style=bd, in=-30, out=90] (86.center) to (56);
		\draw [style=bn, in=-90, out=30] (85) to (86.center);
		\draw [style=rn, in=150, out=-90] (51.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (2.25, -1) {};
		\node [style=none] (54) at (1.25, -2) {};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=none] (57) at (1.25, 2) {};
		\node [style=none] (61) at (0.25, -1) {};
		\node [style=none] (64) at (-0.175, -0.275) {};
		\node [style=none] (65) at (0.1, -0.6) {};
		\node [style=none] (67) at (0.25, 1) {};
		\node [style=none] (72) at (-0.1, 0.6) {};
		\node [style=none] (73) at (0.175, 0.275) {};
		\node [style=none] (74) at (-0.25, -1) {};
		\node [style=none] (75) at (-2.25, -1) {};
		\node [style=none] (76) at (-1.25, -2) {};
		\node [style=none] (77) at (-0.25, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-1.25, 2) {};
		\node [style=none] (80) at (-1.25, 2.5) {$i$};
		\node [style=none] (81) at (1.25, 2.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (47.center) to (54.center);
		\draw [bend right=45] (56.center) to (57.center);
		\draw (56.center) to (47.center);
		\draw [in=-45, out=90, looseness=1.25] (61.center) to (65.center);
		\draw [bend right=45] (75.center) to (76.center);
		\draw [bend left=45] (74.center) to (76.center);
		\draw [bend left=45] (78.center) to (79.center);
		\draw [style=directed, bend right=45] (77.center) to (79.center);
		\draw (78.center) to (75.center);
		\draw [bend right=45] (61.center) to (54.center);
		\draw [style=directed, bend left=45] (67.center) to (57.center);
		\draw [in=-90, out=135, looseness=1.25] (72.center) to (77.center);
		\draw [in=135, out=-90, looseness=1.25] (67.center) to (64.center);
		\draw [in=-45, out=90, looseness=1.25] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.225, 1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.225, 1.5) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (0, -1.725) {};
		\node [style=none] (13) at (0, -1.275) {};
		\node [style=none] (14) at (0.25, 0) {$i$};
		\node [style=none] (15) at (1.5, -1.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (0.center) to (2.center);
		\draw [in=180, out=90] (0.center) to (3.center);
		\draw [style=directed, in=0, out=90] (8.center) to (9.center);
		\draw [in=-90, out=0] (2.center) to (8.center);
		\draw [style=directed] (13.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (0, -3) {};
		\node [style=none] (45) at (2, -3) {};
		\node [style=none] (57) at (1.175, -0.825) {};
		\node [style=none] (61) at (0.825, -1.175) {};
		\node [style=none] (63) at (0.825, -0.825) {};
		\node [style=none] (64) at (1.175, -1.175) {};
		\node [style=none] (65) at (0, 3) {};
		\node [style=none] (66) at (-2, 3) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (-2, -1) {};
		\node [style=none] (69) at (-1.175, 1.175) {};
		\node [style=none] (70) at (-0.825, 0.825) {};
		\node [style=none] (71) at (-0.825, 1.175) {};
		\node [style=none] (72) at (-1.175, 0.825) {};
		\node [style=none] (73) at (-2, -3) {};
		\node [style=none] (74) at (2, 3) {};
		\node [style=none] (75) at (-2, -3.5) {$U$};
		\node [style=none] (76) at (0, -3.5) {$V$};
		\node [style=none] (77) at (2, -3.5) {$W$};
		\node [style=none] (78) at (0, 3.5) {$U$};
		\node [style=none] (79) at (2, 3.5) {$V$};
		\node [style=none] (80) at (-2, 3.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bn, in=-90, out=45, looseness=1.50] (57.center) to (43.center);
		\draw [style=bn] (61.center) to (57.center);
		\draw [style=bn, in=-135, out=90, looseness=1.50] (44.center) to (61.center);
		\draw [in=-45, out=90, looseness=1.50] (45.center) to (64.center);
		\draw [in=-45, out=135] (63.center) to (42.center);
		\draw [style=directed, in=-90, out=135, looseness=1.50] (69.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw [in=-45, out=135] (67.center) to (70.center);
		\draw [style=rn, in=-135, out=90, looseness=1.50] (68.center) to (72.center);
		\draw [style=rd, in=-90, out=45, looseness=1.50] (71.center) to (65.center);
		\draw [style=rn] (73.center) to (68.center);
		\draw [style=bd] (43.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.225, 1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.225, 1.5) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (0, -1.725) {};
		\node [style=none] (13) at (0, -1.275) {};
		\node [style=none] (15) at (1.5, -1.25) {$i$};
		\node [style=none] (16) at (0, 3.5) {$X$};
		\node [style=none] (17) at (0, -3.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (0.center) to (2.center);
		\draw [in=180, out=90] (0.center) to (3.center);
		\draw [style=directed, in=0, out=90] (8.center) to (9.center);
		\draw [in=-90, out=0] (2.center) to (8.center);
		\draw [style=directed] (13.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (16) at (0, 3.5) {$X$};
		\node [style=none] (17) at (0, -3.5) {$X$};
		\node [style=nc] (18) at (0, 1) {};
		\node [style=nc] (19) at (0, -1) {};
		\node [style=none] (20) at (0, 1) {$\alpha$};
		\node [style=none] (21) at (0, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (18) to (10.center);
		\draw [style=directed] (11.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.725, 1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.725, 1.5) {};
		\node [style=none] (11) at (-0.5, -3) {};
		\node [style=none] (13) at (-0.5, -1.175) {};
		\node [style=none] (15) at (1.5, -1.25) {$k$};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (0.5, -3) {};
		\node [style=none] (18) at (0.5, 3) {};
		\node [style=none] (19) at (-0.5, -1.65) {};
		\node [style=none] (20) at (0.5, -1.175) {};
		\node [style=none] (21) at (0.5, -1.65) {};
		\node [style=none] (22) at (-0.3, 1.675) {};
		\node [style=none] (23) at (0.3, 1.675) {};
		\node [style=none] (24) at (-0.5, 3.5) {$i$};
		\node [style=none] (25) at (0.5, 3.5) {$j$};
		\node [style=none] (26) at (-0.5, -3.5) {$i$};
		\node [style=none] (27) at (0.5, -3.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (0.center) to (2.center);
		\draw [in=-150, out=90] (0.center) to (3.center);
		\draw [style=directed, in=-30, out=90] (8.center) to (9.center);
		\draw [in=-90, out=0] (2.center) to (8.center);
		\draw [style=directed] (19.center) to (11.center);
		\draw [style=directed] (20.center) to (18.center);
		\draw (21.center) to (17.center);
		\draw (13.center) to (16.center);
		\draw [bend right, looseness=0.50] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTC8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, -3) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (0.5, -3) {};
		\node [style=none] (18) at (0.5, 3) {};
		\node [style=none] (25) at (0.5, 3.5) {$i$};
		\node [style=none] (26) at (-0.5, -3.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=90, looseness=3.00] (16.center) to (18.center);
		\draw [style=directed, bend right=90, looseness=3.00] (17.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (51) at (1, 2) {$V_{n}$};
		\node [style=none] (53) at (-1, 2) {$V_{1}$};
		\node [style=mr] (55) at (0, -1.75) {$\varphi$};
		\node [style=none] (56) at (0, 2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [style=directed, in=270, out=90] (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (51) at (-2, 2) {$V_{n}$};
		\node [style=none] (53) at (-1, 2) {$V_{1}$};
		\node [style=mr] (55) at (0, -1.75) {$\varphi$};
		\node [style=none] (56) at (0, 2) {$\cdots$};
		\node [style=none] (57) at (2, 1.5) {};
		\node [style=none] (58) at (3, 0.5) {};
		\node [style=none] (59) at (3, -2) {};
		\node [style=none] (60) at (0.5, -3.5) {};
		\node [style=none] (61) at (-2, -2) {};
		\node [style=none] (62) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (46.center) to (42.center);
		\draw [in=270, out=90] (47.center) to (43.center);
		\draw [style=directed] (61.center) to (62.center);
		\draw [in=-180, out=-90] (61.center) to (60.center);
		\draw [in=-90, out=0] (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [bend right=45] (58.center) to (57.center);
		\draw [bend left=45] (43.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {$\varphi$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2.5) {$V_{1}$};
		\node [style=none] (11) at (-1, 2.5) {$V_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (9.center);
		\draw [style=directed] (1.center) to (4.center);
		\draw [style=directed] (1.center) to (2.center);
		\draw [style=directed] (1.center) to (5.center);
		\draw [style=directed] (1.center) to (6.center);
		\draw [style=directed] (1.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, 0) {$\alpha$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (-3.5, -2) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-1.5, 2.5) {$V_{1}$};
		\node [style=none] (11) at (-3.5, 2.5) {$V_{n}$};
		\node [style=nc] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {$\alpha$};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (3.5, -2) {};
		\node [style=none] (17) at (1.5, -2) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (1.5, 2.5) {$V_{1}^{\vee}$};
		\node [style=none] (21) at (3.5, 2.5) {$V_{n}^{\vee}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (9.center);
		\draw [style=directed] (1.center) to (4.center);
		\draw [style=directed] (1.center) to (2.center);
		\draw [style=directed] (1.center) to (5.center);
		\draw [style=directed] (1.center) to (6.center);
		\draw [style=directed] (1.center) to (8.center);
		\draw [style=directed] (13.center) to (19.center);
		\draw [style=directed] (13.center) to (15.center);
		\draw [style=directed] (13.center) to (14.center);
		\draw [style=directed] (13.center) to (16.center);
		\draw [style=directed] (13.center) to (17.center);
		\draw [style=directed] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1) {$\alpha$};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=nc] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -1) {$\alpha$};
		\node [style=none] (16) at (1, -3) {};
		\node [style=none] (17) at (-1, -3) {};
		\node [style=none] (18) at (-1, 3.5) {$V_{1}$};
		\node [style=none] (19) at (1, 3.5) {$V_{n}$};
		\node [style=none] (20) at (0, 3.5) {$\ldots$};
		\node [style=none] (21) at (0.5, 0) {$i$};
		\node [style=none] (22) at (-1, -3.5) {$V_{1}$};
		\node [style=none] (23) at (1, -3.5) {$V_{n}$};
		\node [style=none] (24) at (0, -3.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=-90, out=165, looseness=0.75] (0) to (9.center);
		\draw [style=directed, in=270, out=15, looseness=0.75] (0) to (4.center);
		\draw [style=directed] (12) to (0);
		\draw [style=directed, in=-165, out=90, looseness=0.75] (17.center) to (12);
		\draw [style=directed, in=-15, out=90, looseness=0.75] (16.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=none] (16) at (1, -3) {};
		\node [style=none] (17) at (-1, -3) {};
		\node [style=none] (18) at (-1, 3.5) {$V_{1}$};
		\node [style=none] (19) at (1, 3.5) {$V_{n}$};
		\node [style=none] (20) at (0, 3.5) {$\ldots$};
		\node [style=none] (22) at (-1, -3.5) {$V_{1}$};
		\node [style=none] (23) at (1, -3.5) {$V_{n}$};
		\node [style=none] (24) at (0, -3.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (17.center) to (9.center);
		\draw [style=directed] (16.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=region] (0) at (-3, 0) {};
		\node [style=nc] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {$\alpha$};
		\node [style=none] (3) at (-3, 0) {$A$};
		\node [style=region] (4) at (3, 0) {};
		\node [style=nc] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {$\alpha$};
		\node [style=none] (7) at (3, 0) {$B$};
		\node [style=none] (8) at (-2, 2) {$V_{1}$};
		\node [style=none] (9) at (-2, -2) {$V_{n}$};
		\node [style=none] (10) at (2, 2) {$V_{1}$};
		\node [style=none] (11) at (2, -2) {$V_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, in=120, out=60, looseness=1.50] (0) to (1);
		\draw [style=directed, in=240, out=-60, looseness=1.50] (0) to (1);
		\draw [style=directed, in=150, out=30] (0) to (1);
		\draw [style=directed, in=210, out=-30] (0) to (1);
		\draw [style=directed, in=120, out=60, looseness=1.50] (5) to (4);
		\draw [style=directed, in=-120, out=-60, looseness=1.50] (5) to (4);
		\draw [style=directed, in=150, out=30] (5) to (4);
		\draw [style=directed, in=-150, out=-30] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SF8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=region] (0) at (-3, 0) {};
		\node [style=none] (3) at (-3, 0) {$A$};
		\node [style=region] (4) at (3, 0) {};
		\node [style=none] (7) at (3, 0) {$B$};
		\node [style=none] (8) at (0, 2) {$V_{1}$};
		\node [style=none] (9) at (0, -2) {$V_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend left=45] (0) to (4);
		\draw [style=directed, bend right=45] (0) to (4);
		\draw [style=directed, bend left=15] (0) to (4);
		\draw [style=directed, bend right=15] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

